Few-Shot Degradation Is Not What It Seems: Behavioral Evidence, Representation Analysis, and a Random-Text Control Across 12 Models, 2 Tasks, and 2 Architectures

Few-shot prompting sometimes degrades language models instead of helping them, but why this happens is unknown. We evaluate 12 open-weight models on two Ukrainian tasks news classification and legal case outcome prediction and find that the effect is strongly task-dependent: the same models that gain +24 pp on news show only +3.4 pp on legal text, with two models degrading. To understand why, we look inside the models. Prior work measures how much hidden states shift between zero-shot and few-shot modes, but few-shot prompts are much longer, and that length difference alone moves representations. We propose a simple fix: replace demonstrations with length-matched random text to measure the shift caused by prompt length, then subtract it. The resulting metric content delta isolates how much the model's representations change because of what the demonstrations say, not how long they are. This changes the picture entirely: raw shift does not predict whether few-shot helps or hurts (r = 0.20), but content delta does (rho = +0.65, p = 0.043). Models that restructure representations more from demonstration content benefit more the opposite of the intuitive "distortion" explanation. Masking demonstrations in Llama 3.3 70B confirms the finding causally, recovering accuracy above the zero-shot baseline.

==> fig4_content_vs_delta.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-16 05:25:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (303.53,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (303.53,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 23.06, 22.32) rectangle (299.53,227.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.06, 37.98) --
	(299.53, 37.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.06, 88.74) --
	(299.53, 88.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.06,139.49) --
	(299.53,139.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.06,190.25) --
	(299.53,190.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 53.96, 22.32) --
	( 53.96,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (108.99, 22.32) --
	(108.99,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (164.02, 22.32) --
	(164.02,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.06, 22.32) --
	(219.06,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (274.09, 22.32) --
	(274.09,227.26);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.15] ( 35.63,124.41) --
	( 38.81,124.09) --
	( 41.99,123.80) --
	( 45.17,123.52) --
	( 48.36,123.26) --
	( 51.54,123.03) --
	( 54.72,122.82) --
	( 57.90,122.64) --
	( 61.08,122.49) --
	( 64.26,122.37) --
	( 67.45,122.28) --
	( 70.63,122.23) --
	( 73.81,122.22) --
	( 76.99,122.25) --
	( 80.17,122.32) --
	( 83.35,122.44) --
	( 86.53,122.62) --
	( 89.72,122.84) --
	( 92.90,123.12) --
	( 96.08,123.46) --
	( 99.26,123.86) --
	(102.44,124.32) --
	(105.62,124.84) --
	(108.80,125.43) --
	(111.99,126.09) --
	(115.17,126.82) --
	(118.35,127.61) --
	(121.53,128.47) --
	(124.71,129.39) --
	(127.89,130.39) --
	(131.07,131.44) --
	(134.26,132.55) --
	(137.44,133.72) --
	(140.62,134.95) --
	(143.80,136.23) --
	(146.98,137.57) --
	(150.16,138.95) --
	(153.34,140.37) --
	(156.53,141.83) --
	(159.71,143.34) --
	(162.89,144.88) --
	(166.07,146.46) --
	(169.25,148.06) --
	(172.43,149.70) --
	(175.62,151.36) --
	(178.80,153.05) --
	(181.98,154.76) --
	(185.16,156.50) --
	(188.34,158.25) --
	(191.52,160.03) --
	(194.70,161.82) --
	(197.89,163.62) --
	(201.07,165.45) --
	(204.25,167.28) --
	(207.43,169.13) --
	(210.61,171.00) --
	(213.79,172.87) --
	(216.97,174.75) --
	(220.16,176.65) --
	(223.34,178.55) --
	(226.52,180.47) --
	(229.70,182.39) --
	(232.88,184.32) --
	(236.06,186.25) --
	(239.24,188.20) --
	(242.43,190.15) --
	(245.61,192.10) --
	(248.79,194.06) --
	(251.97,196.03) --
	(255.15,198.00) --
	(258.33,199.98) --
	(261.52,201.96) --
	(264.70,203.94) --
	(267.88,205.93) --
	(271.06,207.93) --
	(274.24,209.93) --
	(277.42,211.93) --
	(280.60,213.93) --
	(283.79,215.94) --
	(286.97,217.95) --
	(286.97, 58.93) --
	(283.79, 59.49) --
	(280.60, 60.03) --
	(277.42, 60.58) --
	(274.24, 61.12) --
	(271.06, 61.66) --
	(267.88, 62.20) --
	(264.70, 62.73) --
	(261.52, 63.25) --
	(258.33, 63.78) --
	(255.15, 64.29) --
	(251.97, 64.81) --
	(248.79, 65.32) --
	(245.61, 65.82) --
	(242.43, 66.32) --
	(239.24, 66.81) --
	(236.06, 67.29) --
	(232.88, 67.77) --
	(229.70, 68.24) --
	(226.52, 68.70) --
	(223.34, 69.16) --
	(220.16, 69.60) --
	(216.97, 70.04) --
	(213.79, 70.46) --
	(210.61, 70.88) --
	(207.43, 71.28) --
	(204.25, 71.67) --
	(201.07, 72.05) --
	(197.89, 72.42) --
	(194.70, 72.76) --
	(191.52, 73.10) --
	(188.34, 73.41) --
	(185.16, 73.71) --
	(181.98, 73.98) --
	(178.80, 74.24) --
	(175.62, 74.47) --
	(172.43, 74.67) --
	(169.25, 74.85) --
	(166.07, 75.00) --
	(162.89, 75.11) --
	(159.71, 75.20) --
	(156.53, 75.24) --
	(153.34, 75.25) --
	(150.16, 75.21) --
	(146.98, 75.14) --
	(143.80, 75.01) --
	(140.62, 74.83) --
	(137.44, 74.60) --
	(134.26, 74.31) --
	(131.07, 73.97) --
	(127.89, 73.56) --
	(124.71, 73.10) --
	(121.53, 72.56) --
	(118.35, 71.96) --
	(115.17, 71.30) --
	(111.99, 70.57) --
	(108.80, 69.76) --
	(105.62, 68.90) --
	(102.44, 67.96) --
	( 99.26, 66.97) --
	( 96.08, 65.91) --
	( 92.90, 64.79) --
	( 89.72, 63.61) --
	( 86.53, 62.37) --
	( 83.35, 61.08) --
	( 80.17, 59.75) --
	( 76.99, 58.36) --
	( 73.81, 56.93) --
	( 70.63, 55.46) --
	( 67.45, 53.95) --
	( 64.26, 52.41) --
	( 61.08, 50.83) --
	( 57.90, 49.22) --
	( 54.72, 47.58) --
	( 51.54, 45.91) --
	( 48.36, 44.22) --
	( 45.17, 42.51) --
	( 41.99, 40.77) --
	( 38.81, 39.01) --
	( 35.63, 37.24) --
	cycle;

\path[] ( 35.63,124.41) --
	( 38.81,124.09) --
	( 41.99,123.80) --
	( 45.17,123.52) --
	( 48.36,123.26) --
	( 51.54,123.03) --
	( 54.72,122.82) --
	( 57.90,122.64) --
	( 61.08,122.49) --
	( 64.26,122.37) --
	( 67.45,122.28) --
	( 70.63,122.23) --
	( 73.81,122.22) --
	( 76.99,122.25) --
	( 80.17,122.32) --
	( 83.35,122.44) --
	( 86.53,122.62) --
	( 89.72,122.84) --
	( 92.90,123.12) --
	( 96.08,123.46) --
	( 99.26,123.86) --
	(102.44,124.32) --
	(105.62,124.84) --
	(108.80,125.43) --
	(111.99,126.09) --
	(115.17,126.82) --
	(118.35,127.61) --
	(121.53,128.47) --
	(124.71,129.39) --
	(127.89,130.39) --
	(131.07,131.44) --
	(134.26,132.55) --
	(137.44,133.72) --
	(140.62,134.95) --
	(143.80,136.23) --
	(146.98,137.57) --
	(150.16,138.95) --
	(153.34,140.37) --
	(156.53,141.83) --
	(159.71,143.34) --
	(162.89,144.88) --
	(166.07,146.46) --
	(169.25,148.06) --
	(172.43,149.70) --
	(175.62,151.36) --
	(178.80,153.05) --
	(181.98,154.76) --
	(185.16,156.50) --
	(188.34,158.25) --
	(191.52,160.03) --
	(194.70,161.82) --
	(197.89,163.62) --
	(201.07,165.45) --
	(204.25,167.28) --
	(207.43,169.13) --
	(210.61,171.00) --
	(213.79,172.87) --
	(216.97,174.75) --
	(220.16,176.65) --
	(223.34,178.55) --
	(226.52,180.47) --
	(229.70,182.39) --
	(232.88,184.32) --
	(236.06,186.25) --
	(239.24,188.20) --
	(242.43,190.15) --
	(245.61,192.10) --
	(248.79,194.06) --
	(251.97,196.03) --
	(255.15,198.00) --
	(258.33,199.98) --
	(261.52,201.96) --
	(264.70,203.94) --
	(267.88,205.93) --
	(271.06,207.93) --
	(274.24,209.93) --
	(277.42,211.93) --
	(280.60,213.93) --
	(283.79,215.94) --
	(286.97,217.95);

\path[] (286.97, 58.93) --
	(283.79, 59.49) --
	(280.60, 60.03) --
	(277.42, 60.58) --
	(274.24, 61.12) --
	(271.06, 61.66) --
	(267.88, 62.20) --
	(264.70, 62.73) --
	(261.52, 63.25) --
	(258.33, 63.78) --
	(255.15, 64.29) --
	(251.97, 64.81) --
	(248.79, 65.32) --
	(245.61, 65.82) --
	(242.43, 66.32) --
	(239.24, 66.81) --
	(236.06, 67.29) --
	(232.88, 67.77) --
	(229.70, 68.24) --
	(226.52, 68.70) --
	(223.34, 69.16) --
	(220.16, 69.60) --
	(216.97, 70.04) --
	(213.79, 70.46) --
	(210.61, 70.88) --
	(207.43, 71.28) --
	(204.25, 71.67) --
	(201.07, 72.05) --
	(197.89, 72.42) --
	(194.70, 72.76) --
	(191.52, 73.10) --
	(188.34, 73.41) --
	(185.16, 73.71) --
	(181.98, 73.98) --
	(178.80, 74.24) --
	(175.62, 74.47) --
	(172.43, 74.67) --
	(169.25, 74.85) --
	(166.07, 75.00) --
	(162.89, 75.11) --
	(159.71, 75.20) --
	(156.53, 75.24) --
	(153.34, 75.25) --
	(150.16, 75.21) --
	(146.98, 75.14) --
	(143.80, 75.01) --
	(140.62, 74.83) --
	(137.44, 74.60) --
	(134.26, 74.31) --
	(131.07, 73.97) --
	(127.89, 73.56) --
	(124.71, 73.10) --
	(121.53, 72.56) --
	(118.35, 71.96) --
	(115.17, 71.30) --
	(111.99, 70.57) --
	(108.80, 69.76) --
	(105.62, 68.90) --
	(102.44, 67.96) --
	( 99.26, 66.97) --
	( 96.08, 65.91) --
	( 92.90, 64.79) --
	( 89.72, 63.61) --
	( 86.53, 62.37) --
	( 83.35, 61.08) --
	( 80.17, 59.75) --
	( 76.99, 58.36) --
	( 73.81, 56.93) --
	( 70.63, 55.46) --
	( 67.45, 53.95) --
	( 64.26, 52.41) --
	( 61.08, 50.83) --
	( 57.90, 49.22) --
	( 54.72, 47.58) --
	( 51.54, 45.91) --
	( 48.36, 44.22) --
	( 45.17, 42.51) --
	( 41.99, 40.77) --
	( 38.81, 39.01) --
	( 35.63, 37.24);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.63, 80.82) --
	( 38.81, 81.55) --
	( 41.99, 82.28) --
	( 45.17, 83.01) --
	( 48.36, 83.74) --
	( 51.54, 84.47) --
	( 54.72, 85.20) --
	( 57.90, 85.93) --
	( 61.08, 86.66) --
	( 64.26, 87.39) --
	( 67.45, 88.12) --
	( 70.63, 88.85) --
	( 73.81, 89.58) --
	( 76.99, 90.31) --
	( 80.17, 91.04) --
	( 83.35, 91.76) --
	( 86.53, 92.49) --
	( 89.72, 93.22) --
	( 92.90, 93.95) --
	( 96.08, 94.68) --
	( 99.26, 95.41) --
	(102.44, 96.14) --
	(105.62, 96.87) --
	(108.80, 97.60) --
	(111.99, 98.33) --
	(115.17, 99.06) --
	(118.35, 99.79) --
	(121.53,100.52) --
	(124.71,101.25) --
	(127.89,101.97) --
	(131.07,102.70) --
	(134.26,103.43) --
	(137.44,104.16) --
	(140.62,104.89) --
	(143.80,105.62) --
	(146.98,106.35) --
	(150.16,107.08) --
	(153.34,107.81) --
	(156.53,108.54) --
	(159.71,109.27) --
	(162.89,110.00) --
	(166.07,110.73) --
	(169.25,111.46) --
	(172.43,112.19) --
	(175.62,112.91) --
	(178.80,113.64) --
	(181.98,114.37) --
	(185.16,115.10) --
	(188.34,115.83) --
	(191.52,116.56) --
	(194.70,117.29) --
	(197.89,118.02) --
	(201.07,118.75) --
	(204.25,119.48) --
	(207.43,120.21) --
	(210.61,120.94) --
	(213.79,121.67) --
	(216.97,122.40) --
	(220.16,123.13) --
	(223.34,123.85) --
	(226.52,124.58) --
	(229.70,125.31) --
	(232.88,126.04) --
	(236.06,126.77) --
	(239.24,127.50) --
	(242.43,128.23) --
	(245.61,128.96) --
	(248.79,129.69) --
	(251.97,130.42) --
	(255.15,131.15) --
	(258.33,131.88) --
	(261.52,132.61) --
	(264.70,133.34) --
	(267.88,134.06) --
	(271.06,134.79) --
	(274.24,135.52) --
	(277.42,136.25) --
	(280.60,136.98) --
	(283.79,137.71) --
	(286.97,138.44);
\definecolor{drawColor}{RGB}{44,62,80}
\definecolor{fillColor}{RGB}{44,62,80}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (122.09,112.59) circle (  3.47);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 62.65, 44.32) circle (  3.47);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (286.97, 97.62) circle (  3.47);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 35.63, 31.63) circle (  3.47);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (134.41,158.53) circle (  3.47);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 93.64,103.96) circle (  3.47);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (116.20,103.96) circle (  3.47);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 91.32,126.80) circle (  3.47);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 75.47, 75.28) circle (  3.47);

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (119.23,132.64) circle (  3.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (122.09,115.41) {Falcon3 7B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 62.65, 47.14) {Gemma3 12B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (286.97,100.44) {Granite 8B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 35.63, 34.45) {Llama 3.3 70B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (134.41,161.35) {Mistral 7B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 93.64,106.78) {Nemo 12B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (116.20,106.78) {Nemotron 8B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 91.32,129.63) {Qwen3 14B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 75.47, 78.11) {Qwen3 32B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (119.23,135.46) {Qwen3 8B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.46, 35.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.46, 86.53) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.46,137.29) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.46,188.05) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 53.96, 14.31) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (108.99, 14.31) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (164.02, 14.31) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (219.06, 14.31) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (274.09, 14.31) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.30,  5.56) {Content delta ($\Delta_{\mathrm{content}}$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,124.79) {$\Delta_{\mathrm{FS}}$ (pp)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{drawColor}{RGB}{44,62,80}
\definecolor{fillColor}{RGB}{44,62,80}

\path[draw=drawColor,draw opacity=0.85,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (237.35, 53.06) circle (  3.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (248.58, 50.65) {Transformer};
\end{scope}
\end{tikzpicture}


==> fig5_shift_decomposition.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-16 05:25:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (325.21,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 52.80, 52.77) rectangle (321.21,248.94);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 65.00, 52.77) --
	( 65.00,248.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (144.98, 52.77) --
	(144.98,248.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (224.96, 52.77) --
	(224.96,248.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.94, 52.77) --
	(304.94,248.94);
\definecolor{fillColor}{RGB}{189,195,199}

\path[fill=fillColor] ( 65.00,234.07) rectangle ( 99.71,244.52);
\definecolor{fillColor}{RGB}{231,76,60}

\path[fill=fillColor] ( 99.71,234.07) rectangle (309.01,244.52);
\definecolor{fillColor}{RGB}{189,195,199}

\path[fill=fillColor] ( 65.00,217.99) rectangle (146.86,228.44);
\definecolor{fillColor}{RGB}{231,76,60}

\path[fill=fillColor] (146.86,217.99) rectangle (245.31,228.44);
\definecolor{fillColor}{RGB}{189,195,199}

\path[fill=fillColor] ( 65.00,201.91) rectangle (106.31,212.36);
\definecolor{fillColor}{RGB}{231,76,60}

\path[fill=fillColor] (106.31,201.91) rectangle (195.80,212.36);
\definecolor{fillColor}{RGB}{189,195,199}

\path[fill=fillColor] ( 65.00,185.83) rectangle (107.35,196.28);
\definecolor{fillColor}{RGB}{231,76,60}

\path[fill=fillColor] (107.35,185.83) rectangle (194.76,196.28);
\definecolor{fillColor}{RGB}{189,195,199}

\path[fill=fillColor] ( 65.00,169.75) rectangle ( 90.43,180.20);
\definecolor{fillColor}{RGB}{231,76,60}

\path[fill=fillColor] ( 90.43,169.75) rectangle (175.65,180.20);
\definecolor{fillColor}{RGB}{189,195,199}

\path[fill=fillColor] ( 65.00,153.67) rectangle ( 83.59,164.12);
\definecolor{fillColor}{RGB}{231,76,60}

\path[fill=fillColor] ( 83.59,153.67) rectangle (152.42,164.12);
\definecolor{fillColor}{RGB}{189,195,199}

\path[fill=fillColor] ( 65.00,137.59) rectangle ( 78.23,148.04);
\definecolor{fillColor}{RGB}{231,76,60}

\path[fill=fillColor] ( 78.23,137.59) rectangle (145.38,148.04);
\definecolor{fillColor}{RGB}{189,195,199}

\path[fill=fillColor] ( 65.00,121.51) rectangle ( 71.96,131.96);
\definecolor{fillColor}{RGB}{231,76,60}

\path[fill=fillColor] ( 71.96,121.51) rectangle (127.58,131.96);
\definecolor{fillColor}{RGB}{189,195,199}

\path[fill=fillColor] ( 65.00,105.43) rectangle (136.46,115.88);
\definecolor{fillColor}{RGB}{231,76,60}

\path[fill=fillColor] (136.46,105.43) rectangle (182.77,115.88);
\definecolor{fillColor}{RGB}{189,195,199}

\path[fill=fillColor] ( 65.00, 89.35) rectangle ( 70.40, 99.80);
\definecolor{fillColor}{RGB}{231,76,60}

\path[fill=fillColor] ( 70.40, 89.35) rectangle (108.59, 99.80);
\definecolor{fillColor}{RGB}{189,195,199}

\path[fill=fillColor] ( 65.00, 73.27) rectangle (165.69, 83.72);
\definecolor{fillColor}{RGB}{231,76,60}

\path[fill=fillColor] (165.69, 73.27) rectangle (192.36, 83.72);
\definecolor{fillColor}{RGB}{189,195,199}

\path[fill=fillColor] ( 65.00, 57.19) rectangle ( 67.96, 67.64);
\definecolor{fillColor}{RGB}{231,76,60}

\path[fill=fillColor] ( 67.96, 57.19) rectangle ( 78.91, 67.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.20, 60.01) {Falcon Mamba};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.20, 76.09) {Llama 3.3 70B};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.20, 92.17) {DeepSeek R1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.20,108.25) {Gemma3 12B};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.20,124.33) {Qwen3 32B};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.20,140.41) {Qwen3 14B};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.20,156.49) {Nemo 12B};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.20,172.57) {Nemotron 8B};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.20,188.65) {Qwen3 8B};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.20,204.73) {Falcon3 7B};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.20,220.81) {Mistral 7B};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.20,236.89) {Granite 8B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 65.00, 44.76) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (144.98, 44.76) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (224.96, 44.76) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (304.94, 44.76) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (187.01, 36.01) {Representation shift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{231,76,60}

\path[fill=fillColor] (123.32,  8.52) rectangle (136.74, 21.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{189,195,199}

\path[fill=fillColor] (188.44,  8.52) rectangle (201.86, 21.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (141.26, 12.82) {Demo content};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (206.38, 12.82) {Prompt length};
\end{scope}
\end{tikzpicture}


==> fig6_dar_violin.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-16 05:25:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 24.84, 36.29) rectangle (357.35,212.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.84, 57.32) --
	(357.35, 57.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.84, 88.00) --
	(357.35, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.84,118.68) --
	(357.35,118.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.84,149.36) --
	(357.35,149.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.84,180.04) --
	(357.35,180.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.84,210.72) --
	(357.35,210.72);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] ( 42.07, 44.32) --
	( 42.06, 44.40) --
	( 42.05, 44.48) --
	( 42.04, 44.56) --
	( 42.03, 44.64) --
	( 42.03, 44.72) --
	( 42.02, 44.80) --
	( 42.01, 44.88) --
	( 42.00, 44.96) --
	( 42.00, 45.04) --
	( 41.99, 45.12) --
	( 41.98, 45.20) --
	( 41.98, 45.28) --
	( 41.97, 45.36) --
	( 41.96, 45.44) --
	( 41.96, 45.53) --
	( 41.95, 45.61) --
	( 41.94, 45.69) --
	( 41.94, 45.77) --
	( 41.93, 45.85) --
	( 41.92, 45.93) --
	( 41.92, 46.01) --
	( 41.91, 46.09) --
	( 41.90, 46.17) --
	( 41.90, 46.25) --
	( 41.89, 46.33) --
	( 41.88, 46.41) --
	( 41.87, 46.49) --
	( 41.86, 46.57) --
	( 41.85, 46.65) --
	( 41.84, 46.73) --
	( 41.83, 46.81) --
	( 41.82, 46.89) --
	( 41.81, 46.97) --
	( 41.79, 47.06) --
	( 41.78, 47.14) --
	( 41.77, 47.22) --
	( 41.75, 47.30) --
	( 41.73, 47.38) --
	( 41.71, 47.46) --
	( 41.70, 47.54) --
	( 41.68, 47.62) --
	( 41.65, 47.70) --
	( 41.63, 47.78) --
	( 41.61, 47.86) --
	( 41.58, 47.94) --
	( 41.55, 48.02) --
	( 41.53, 48.10) --
	( 41.50, 48.18) --
	( 41.46, 48.26) --
	( 41.43, 48.34) --
	( 41.40, 48.42) --
	( 41.36, 48.51) --
	( 41.32, 48.59) --
	( 41.28, 48.67) --
	( 41.24, 48.75) --
	( 41.20, 48.83) --
	( 41.15, 48.91) --
	( 41.11, 48.99) --
	( 41.06, 49.07) --
	( 41.01, 49.15) --
	( 40.96, 49.23) --
	( 40.90, 49.31) --
	( 40.85, 49.39) --
	( 40.79, 49.47) --
	( 40.73, 49.55) --
	( 40.67, 49.63) --
	( 40.60, 49.71) --
	( 40.53, 49.79) --
	( 40.47, 49.87) --
	( 40.39, 49.96) --
	( 40.32, 50.04) --
	( 40.25, 50.12) --
	( 40.17, 50.20) --
	( 40.09, 50.28) --
	( 40.01, 50.36) --
	( 39.93, 50.44) --
	( 39.84, 50.52) --
	( 39.75, 50.60) --
	( 39.66, 50.68) --
	( 39.57, 50.76) --
	( 39.48, 50.84) --
	( 39.38, 50.92) --
	( 39.28, 51.00) --
	( 39.18, 51.08) --
	( 39.08, 51.16) --
	( 38.98, 51.24) --
	( 38.87, 51.32) --
	( 38.77, 51.40) --
	( 38.66, 51.49) --
	( 38.55, 51.57) --
	( 38.44, 51.65) --
	( 38.33, 51.73) --
	( 38.21, 51.81) --
	( 38.10, 51.89) --
	( 37.98, 51.97) --
	( 37.86, 52.05) --
	( 37.75, 52.13) --
	( 37.63, 52.21) --
	( 37.51, 52.29) --
	( 37.39, 52.37) --
	( 37.27, 52.45) --
	( 37.15, 52.53) --
	( 37.03, 52.61) --
	( 36.91, 52.69) --
	( 36.79, 52.77) --
	( 36.68, 52.85) --
	( 36.56, 52.94) --
	( 36.44, 53.02) --
	( 36.33, 53.10) --
	( 36.21, 53.18) --
	( 36.10, 53.26) --
	( 35.99, 53.34) --
	( 35.88, 53.42) --
	( 35.77, 53.50) --
	( 35.66, 53.58) --
	( 35.56, 53.66) --
	( 35.45, 53.74) --
	( 35.35, 53.82) --
	( 35.26, 53.90) --
	( 35.16, 53.98) --
	( 35.07, 54.06) --
	( 34.98, 54.14) --
	( 34.89, 54.22) --
	( 34.81, 54.30) --
	( 34.72, 54.39) --
	( 34.64, 54.47) --
	( 34.57, 54.55) --
	( 34.49, 54.63) --
	( 34.42, 54.71) --
	( 34.35, 54.79) --
	( 34.29, 54.87) --
	( 34.22, 54.95) --
	( 34.16, 55.03) --
	( 34.10, 55.11) --
	( 34.05, 55.19) --
	( 33.99, 55.27) --
	( 33.94, 55.35) --
	( 33.89, 55.43) --
	( 33.84, 55.51) --
	( 33.80, 55.59) --
	( 33.75, 55.67) --
	( 33.71, 55.75) --
	( 33.67, 55.83) --
	( 33.63, 55.92) --
	( 33.59, 56.00) --
	( 33.55, 56.08) --
	( 33.51, 56.16) --
	( 33.47, 56.24) --
	( 33.44, 56.32) --
	( 33.40, 56.40) --
	( 33.36, 56.48) --
	( 33.33, 56.56) --
	( 33.29, 56.64) --
	( 33.25, 56.72) --
	( 33.21, 56.80) --
	( 33.18, 56.88) --
	( 33.14, 56.96) --
	( 33.10, 57.04) --
	( 33.06, 57.12) --
	( 33.02, 57.20) --
	( 32.97, 57.28) --
	( 32.93, 57.37) --
	( 32.88, 57.45) --
	( 32.84, 57.53) --
	( 32.79, 57.61) --
	( 32.74, 57.69) --
	( 32.69, 57.77) --
	( 32.64, 57.85) --
	( 32.59, 57.93) --
	( 32.54, 58.01) --
	( 32.49, 58.09) --
	( 32.43, 58.17) --
	( 32.42, 58.19) --
	( 32.37, 58.25) --
	( 32.32, 58.33) --
	( 32.26, 58.41) --
	( 32.20, 58.49) --
	( 32.14, 58.57) --
	( 32.08, 58.65) --
	( 32.02, 58.73) --
	( 31.95, 58.82) --
	( 31.89, 58.90) --
	( 31.83, 58.98) --
	( 31.76, 59.06) --
	( 31.70, 59.14) --
	( 31.63, 59.22) --
	( 31.57, 59.30) --
	( 31.50, 59.38) --
	( 31.44, 59.46) --
	( 31.37, 59.54) --
	( 31.31, 59.62) --
	( 31.24, 59.70) --
	( 31.18, 59.78) --
	( 31.11, 59.86) --
	( 31.05, 59.94) --
	( 30.99, 60.02) --
	( 30.93, 60.10) --
	( 30.86, 60.18) --
	( 30.80, 60.26) --
	( 30.74, 60.35) --
	( 30.68, 60.43) --
	( 30.62, 60.51) --
	( 30.57, 60.59) --
	( 30.51, 60.67) --
	( 30.45, 60.75) --
	( 30.40, 60.83) --
	( 30.34, 60.91) --
	( 30.29, 60.99) --
	( 30.24, 61.07) --
	( 30.19, 61.15) --
	( 30.14, 61.23) --
	( 30.09, 61.31) --
	( 30.04, 61.39) --
	( 30.00, 61.47) --
	( 29.95, 61.55) --
	( 29.91, 61.63) --
	( 29.87, 61.71) --
	( 29.82, 61.80) --
	( 29.78, 61.88) --
	( 29.75, 61.96) --
	( 29.71, 62.04) --
	( 29.67, 62.12) --
	( 29.64, 62.20) --
	( 29.61, 62.28) --
	( 29.57, 62.36) --
	( 29.54, 62.44) --
	( 29.52, 62.52) --
	( 29.49, 62.60) --
	( 29.46, 62.68) --
	( 29.44, 62.76) --
	( 29.42, 62.84) --
	( 29.40, 62.92) --
	( 29.38, 63.00) --
	( 29.36, 63.08) --
	( 29.35, 63.16) --
	( 29.34, 63.18) --
	( 29.33, 63.25) --
	( 29.32, 63.33) --
	( 29.31, 63.41) --
	( 29.30, 63.49) --
	( 29.30, 63.57) --
	( 29.30, 63.65) --
	( 29.29, 63.73) --
	( 29.29, 63.81) --
	( 29.30, 63.89) --
	( 29.30, 63.97) --
	( 29.31, 64.05) --
	( 29.32, 64.13) --
	( 29.33, 64.21) --
	( 29.35, 64.29) --
	( 29.37, 64.37) --
	( 29.39, 64.45) --
	( 29.41, 64.53) --
	( 29.43, 64.61) --
	( 29.46, 64.69) --
	( 29.49, 64.78) --
	( 29.52, 64.86) --
	( 29.56, 64.94) --
	( 29.60, 65.02) --
	( 29.64, 65.10) --
	( 29.69, 65.18) --
	( 29.73, 65.26) --
	( 29.78, 65.34) --
	( 29.84, 65.42) --
	( 29.89, 65.50) --
	( 29.95, 65.58) --
	( 30.01, 65.66) --
	( 30.07, 65.74) --
	( 30.14, 65.82) --
	( 30.21, 65.90) --
	( 30.28, 65.98) --
	( 30.35, 66.06) --
	( 30.43, 66.14) --
	( 30.51, 66.23) --
	( 30.59, 66.31) --
	( 30.67, 66.39) --
	( 30.75, 66.47) --
	( 30.84, 66.55) --
	( 30.93, 66.63) --
	( 31.02, 66.71) --
	( 31.11, 66.79) --
	( 31.20, 66.87) --
	( 31.29, 66.95) --
	( 31.39, 67.03) --
	( 31.48, 67.11) --
	( 31.58, 67.19) --
	( 31.68, 67.27) --
	( 31.78, 67.35) --
	( 31.87, 67.42) --
	( 31.88, 67.43) --
	( 31.97, 67.51) --
	( 32.07, 67.59) --
	( 32.17, 67.68) --
	( 32.27, 67.76) --
	( 32.37, 67.84) --
	( 32.47, 67.92) --
	( 32.57, 68.00) --
	( 32.66, 68.08) --
	( 32.76, 68.16) --
	( 32.86, 68.24) --
	( 32.95, 68.32) --
	( 33.05, 68.40) --
	( 33.14, 68.48) --
	( 33.23, 68.56) --
	( 33.32, 68.64) --
	( 33.41, 68.72) --
	( 33.50, 68.80) --
	( 33.59, 68.88) --
	( 33.67, 68.96) --
	( 33.76, 69.04) --
	( 33.84, 69.12) --
	( 33.92, 69.21) --
	( 34.00, 69.29) --
	( 34.08, 69.37) --
	( 34.16, 69.45) --
	( 34.23, 69.53) --
	( 34.31, 69.61) --
	( 34.38, 69.69) --
	( 34.45, 69.77) --
	( 34.52, 69.85) --
	( 34.59, 69.93) --
	( 34.66, 70.01) --
	( 34.72, 70.09) --
	( 34.79, 70.17) --
	( 34.85, 70.25) --
	( 34.92, 70.33) --
	( 34.98, 70.41) --
	( 35.04, 70.49) --
	( 35.10, 70.57) --
	( 35.16, 70.66) --
	( 35.22, 70.74) --
	( 35.28, 70.82) --
	( 35.34, 70.90) --
	( 35.40, 70.98) --
	( 35.46, 71.06) --
	( 35.52, 71.14) --
	( 35.58, 71.22) --
	( 35.64, 71.30) --
	( 35.69, 71.38) --
	( 35.75, 71.46) --
	( 35.81, 71.54) --
	( 35.87, 71.62) --
	( 35.93, 71.70) --
	( 35.99, 71.78) --
	( 36.05, 71.86) --
	( 36.11, 71.94) --
	( 36.17, 72.02) --
	( 36.23, 72.11) --
	( 36.29, 72.19) --
	( 36.35, 72.27) --
	( 36.41, 72.35) --
	( 36.48, 72.43) --
	( 36.54, 72.51) --
	( 36.60, 72.59) --
	( 36.67, 72.67) --
	( 36.74, 72.75) --
	( 36.80, 72.83) --
	( 36.87, 72.91) --
	( 36.94, 72.99) --
	( 37.01, 73.07) --
	( 37.08, 73.15) --
	( 37.15, 73.23) --
	( 37.22, 73.31) --
	( 37.30, 73.39) --
	( 37.37, 73.47) --
	( 37.44, 73.55) --
	( 37.52, 73.64) --
	( 37.59, 73.72) --
	( 37.67, 73.80) --
	( 37.75, 73.88) --
	( 37.83, 73.96) --
	( 37.90, 74.04) --
	( 37.98, 74.12) --
	( 38.06, 74.20) --
	( 38.14, 74.28) --
	( 38.22, 74.36) --
	( 38.30, 74.44) --
	( 38.38, 74.52) --
	( 38.46, 74.60) --
	( 38.54, 74.68) --
	( 38.62, 74.76) --
	( 38.70, 74.84) --
	( 38.79, 74.92) --
	( 38.87, 75.00) --
	( 38.95, 75.09) --
	( 39.03, 75.17) --
	( 39.11, 75.25) --
	( 39.18, 75.33) --
	( 39.26, 75.41) --
	( 39.34, 75.49) --
	( 39.42, 75.57) --
	( 39.49, 75.65) --
	( 39.57, 75.73) --
	( 39.65, 75.81) --
	( 39.72, 75.89) --
	( 39.79, 75.97) --
	( 39.87, 76.05) --
	( 39.94, 76.13) --
	( 40.01, 76.21) --
	( 40.08, 76.29) --
	( 40.14, 76.37) --
	( 40.21, 76.45) --
	( 40.28, 76.54) --
	( 40.34, 76.62) --
	( 40.40, 76.70) --
	( 40.46, 76.78) --
	( 40.52, 76.86) --
	( 40.58, 76.94) --
	( 40.64, 77.02) --
	( 40.70, 77.10) --
	( 40.75, 77.18) --
	( 40.80, 77.26) --
	( 40.86, 77.34) --
	( 40.91, 77.42) --
	( 40.95, 77.50) --
	( 41.00, 77.58) --
	( 41.05, 77.66) --
	( 41.09, 77.74) --
	( 41.14, 77.82) --
	( 41.18, 77.90) --
	( 41.22, 77.98) --
	( 41.26, 78.07) --
	( 41.30, 78.15) --
	( 41.33, 78.23) --
	( 41.37, 78.31) --
	( 41.40, 78.39) --
	( 41.44, 78.47) --
	( 41.47, 78.55) --
	( 41.50, 78.63) --
	( 41.53, 78.71) --
	( 41.56, 78.79) --
	( 41.59, 78.87) --
	( 41.61, 78.95) --
	( 41.64, 79.03) --
	( 41.66, 79.11) --
	( 41.68, 79.19) --
	( 41.71, 79.27) --
	( 41.73, 79.35) --
	( 41.75, 79.43) --
	( 41.77, 79.52) --
	( 41.79, 79.60) --
	( 41.80, 79.68) --
	( 41.82, 79.76) --
	( 41.84, 79.84) --
	( 41.85, 79.92) --
	( 41.87, 80.00) --
	( 41.88, 80.08) --
	( 41.90, 80.16) --
	( 41.91, 80.24) --
	( 41.92, 80.32) --
	( 41.93, 80.40) --
	( 41.94, 80.48) --
	( 41.95, 80.56) --
	( 41.96, 80.64) --
	( 41.97, 80.72) --
	( 41.98, 80.80) --
	( 41.99, 80.88) --
	( 42.00, 80.97) --
	( 42.00, 81.05) --
	( 42.01, 81.13) --
	( 42.02, 81.21) --
	( 42.02, 81.29) --
	( 42.03, 81.37) --
	( 42.03, 81.45) --
	( 42.04, 81.53) --
	( 42.05, 81.61) --
	( 42.05, 81.69) --
	( 42.05, 81.77) --
	( 42.06, 81.85) --
	( 42.06, 81.93) --
	( 42.07, 82.01) --
	( 42.07, 82.09) --
	( 42.08, 82.17) --
	( 42.08, 82.25) --
	( 42.08, 82.33) --
	( 42.09, 82.41) --
	( 42.09, 82.50) --
	( 42.10, 82.58) --
	( 42.10, 82.66) --
	( 42.10, 82.74) --
	( 42.11, 82.82) --
	( 42.11, 82.90) --
	( 42.11, 82.98) --
	( 42.12, 83.06) --
	( 42.12, 83.14) --
	( 42.13, 83.22) --
	( 42.13, 83.30) --
	( 42.13, 83.38) --
	( 42.14, 83.46) --
	( 42.14, 83.54) --
	( 42.15, 83.62) --
	( 42.15, 83.70) --
	( 42.16, 83.78) --
	( 42.16, 83.86) --
	( 42.17, 83.95) --
	( 42.17, 84.03) --
	( 42.18, 84.11) --
	( 42.18, 84.19) --
	( 42.19, 84.27) --
	( 42.19, 84.35) --
	( 42.20, 84.43) --
	( 42.20, 84.51) --
	( 42.21, 84.59) --
	( 42.22, 84.67) --
	( 42.22, 84.75) --
	( 42.23, 84.83) --
	( 42.23, 84.91) --
	( 42.24, 84.99) --
	( 42.25, 85.07) --
	( 42.26, 85.15) --
	( 42.26, 85.23) --
	( 42.27, 85.31) --
	( 42.28, 85.40) --
	( 42.28, 85.48) --
	( 43.02, 85.48) --
	( 43.03, 85.40) --
	( 43.04, 85.31) --
	( 43.05, 85.23) --
	( 43.05, 85.15) --
	( 43.06, 85.07) --
	( 43.07, 84.99) --
	( 43.07, 84.91) --
	( 43.08, 84.83) --
	( 43.09, 84.75) --
	( 43.09, 84.67) --
	( 43.10, 84.59) --
	( 43.10, 84.51) --
	( 43.11, 84.43) --
	( 43.12, 84.35) --
	( 43.12, 84.27) --
	( 43.13, 84.19) --
	( 43.13, 84.11) --
	( 43.14, 84.03) --
	( 43.14, 83.95) --
	( 43.15, 83.86) --
	( 43.15, 83.78) --
	( 43.16, 83.70) --
	( 43.16, 83.62) --
	( 43.16, 83.54) --
	( 43.17, 83.46) --
	( 43.17, 83.38) --
	( 43.18, 83.30) --
	( 43.18, 83.22) --
	( 43.19, 83.14) --
	( 43.19, 83.06) --
	( 43.19, 82.98) --
	( 43.20, 82.90) --
	( 43.20, 82.82) --
	( 43.20, 82.74) --
	( 43.21, 82.66) --
	( 43.21, 82.58) --
	( 43.22, 82.50) --
	( 43.22, 82.41) --
	( 43.22, 82.33) --
	( 43.23, 82.25) --
	( 43.23, 82.17) --
	( 43.24, 82.09) --
	( 43.24, 82.01) --
	( 43.24, 81.93) --
	( 43.25, 81.85) --
	( 43.25, 81.77) --
	( 43.26, 81.69) --
	( 43.26, 81.61) --
	( 43.27, 81.53) --
	( 43.27, 81.45) --
	( 43.28, 81.37) --
	( 43.28, 81.29) --
	( 43.29, 81.21) --
	( 43.30, 81.13) --
	( 43.30, 81.05) --
	( 43.31, 80.97) --
	( 43.32, 80.88) --
	( 43.33, 80.80) --
	( 43.34, 80.72) --
	( 43.35, 80.64) --
	( 43.36, 80.56) --
	( 43.37, 80.48) --
	( 43.38, 80.40) --
	( 43.39, 80.32) --
	( 43.40, 80.24) --
	( 43.41, 80.16) --
	( 43.43, 80.08) --
	( 43.44, 80.00) --
	( 43.45, 79.92) --
	( 43.47, 79.84) --
	( 43.49, 79.76) --
	( 43.50, 79.68) --
	( 43.52, 79.60) --
	( 43.54, 79.52) --
	( 43.56, 79.43) --
	( 43.58, 79.35) --
	( 43.60, 79.27) --
	( 43.62, 79.19) --
	( 43.65, 79.11) --
	( 43.67, 79.03) --
	( 43.70, 78.95) --
	( 43.72, 78.87) --
	( 43.75, 78.79) --
	( 43.78, 78.71) --
	( 43.81, 78.63) --
	( 43.84, 78.55) --
	( 43.87, 78.47) --
	( 43.90, 78.39) --
	( 43.94, 78.31) --
	( 43.97, 78.23) --
	( 44.01, 78.15) --
	( 44.05, 78.07) --
	( 44.09, 77.98) --
	( 44.13, 77.90) --
	( 44.17, 77.82) --
	( 44.21, 77.74) --
	( 44.26, 77.66) --
	( 44.31, 77.58) --
	( 44.35, 77.50) --
	( 44.40, 77.42) --
	( 44.45, 77.34) --
	( 44.50, 77.26) --
	( 44.56, 77.18) --
	( 44.61, 77.10) --
	( 44.67, 77.02) --
	( 44.73, 76.94) --
	( 44.78, 76.86) --
	( 44.84, 76.78) --
	( 44.91, 76.70) --
	( 44.97, 76.62) --
	( 45.03, 76.54) --
	( 45.10, 76.45) --
	( 45.16, 76.37) --
	( 45.23, 76.29) --
	( 45.30, 76.21) --
	( 45.37, 76.13) --
	( 45.44, 76.05) --
	( 45.51, 75.97) --
	( 45.59, 75.89) --
	( 45.66, 75.81) --
	( 45.74, 75.73) --
	( 45.81, 75.65) --
	( 45.89, 75.57) --
	( 45.97, 75.49) --
	( 46.04, 75.41) --
	( 46.12, 75.33) --
	( 46.20, 75.25) --
	( 46.28, 75.17) --
	( 46.36, 75.09) --
	( 46.44, 75.00) --
	( 46.52, 74.92) --
	( 46.60, 74.84) --
	( 46.68, 74.76) --
	( 46.76, 74.68) --
	( 46.85, 74.60) --
	( 46.93, 74.52) --
	( 47.01, 74.44) --
	( 47.09, 74.36) --
	( 47.17, 74.28) --
	( 47.25, 74.20) --
	( 47.32, 74.12) --
	( 47.40, 74.04) --
	( 47.48, 73.96) --
	( 47.56, 73.88) --
	( 47.64, 73.80) --
	( 47.71, 73.72) --
	( 47.79, 73.64) --
	( 47.86, 73.55) --
	( 47.94, 73.47) --
	( 48.01, 73.39) --
	( 48.08, 73.31) --
	( 48.16, 73.23) --
	( 48.23, 73.15) --
	( 48.30, 73.07) --
	( 48.37, 72.99) --
	( 48.44, 72.91) --
	( 48.50, 72.83) --
	( 48.57, 72.75) --
	( 48.64, 72.67) --
	( 48.70, 72.59) --
	( 48.77, 72.51) --
	( 48.83, 72.43) --
	( 48.89, 72.35) --
	( 48.96, 72.27) --
	( 49.02, 72.19) --
	( 49.08, 72.11) --
	( 49.14, 72.02) --
	( 49.20, 71.94) --
	( 49.26, 71.86) --
	( 49.32, 71.78) --
	( 49.38, 71.70) --
	( 49.44, 71.62) --
	( 49.50, 71.54) --
	( 49.56, 71.46) --
	( 49.61, 71.38) --
	( 49.67, 71.30) --
	( 49.73, 71.22) --
	( 49.79, 71.14) --
	( 49.85, 71.06) --
	( 49.91, 70.98) --
	( 49.96, 70.90) --
	( 50.02, 70.82) --
	( 50.08, 70.74) --
	( 50.14, 70.66) --
	( 50.20, 70.57) --
	( 50.27, 70.49) --
	( 50.33, 70.41) --
	( 50.39, 70.33) --
	( 50.45, 70.25) --
	( 50.52, 70.17) --
	( 50.58, 70.09) --
	( 50.65, 70.01) --
	( 50.72, 69.93) --
	( 50.79, 69.85) --
	( 50.86, 69.77) --
	( 50.93, 69.69) --
	( 51.00, 69.61) --
	( 51.08, 69.53) --
	( 51.15, 69.45) --
	( 51.23, 69.37) --
	( 51.31, 69.29) --
	( 51.39, 69.21) --
	( 51.47, 69.12) --
	( 51.55, 69.04) --
	( 51.63, 68.96) --
	( 51.72, 68.88) --
	( 51.81, 68.80) --
	( 51.90, 68.72) --
	( 51.98, 68.64) --
	( 52.08, 68.56) --
	( 52.17, 68.48) --
	( 52.26, 68.40) --
	( 52.35, 68.32) --
	( 52.45, 68.24) --
	( 52.55, 68.16) --
	( 52.64, 68.08) --
	( 52.74, 68.00) --
	( 52.84, 67.92) --
	( 52.94, 67.84) --
	( 53.04, 67.76) --
	( 53.13, 67.68) --
	( 53.23, 67.59) --
	( 53.33, 67.51) --
	( 53.43, 67.43) --
	( 53.44, 67.42) --
	( 53.53, 67.35) --
	( 53.63, 67.27) --
	( 53.73, 67.19) --
	( 53.82, 67.11) --
	( 53.92, 67.03) --
	( 54.01, 66.95) --
	( 54.11, 66.87) --
	( 54.20, 66.79) --
	( 54.29, 66.71) --
	( 54.38, 66.63) --
	( 54.47, 66.55) --
	( 54.55, 66.47) --
	( 54.64, 66.39) --
	( 54.72, 66.31) --
	( 54.80, 66.23) --
	( 54.88, 66.14) --
	( 54.96, 66.06) --
	( 55.03, 65.98) --
	( 55.10, 65.90) --
	( 55.17, 65.82) --
	( 55.23, 65.74) --
	( 55.30, 65.66) --
	( 55.36, 65.58) --
	( 55.42, 65.50) --
	( 55.47, 65.42) --
	( 55.52, 65.34) --
	( 55.57, 65.26) --
	( 55.62, 65.18) --
	( 55.67, 65.10) --
	( 55.71, 65.02) --
	( 55.75, 64.94) --
	( 55.78, 64.86) --
	( 55.82, 64.78) --
	( 55.85, 64.69) --
	( 55.87, 64.61) --
	( 55.90, 64.53) --
	( 55.92, 64.45) --
	( 55.94, 64.37) --
	( 55.96, 64.29) --
	( 55.97, 64.21) --
	( 55.99, 64.13) --
	( 56.00, 64.05) --
	( 56.00, 63.97) --
	( 56.01, 63.89) --
	( 56.01, 63.81) --
	( 56.01, 63.73) --
	( 56.01, 63.65) --
	( 56.01, 63.57) --
	( 56.00, 63.49) --
	( 56.00, 63.41) --
	( 55.99, 63.33) --
	( 55.97, 63.25) --
	( 55.96, 63.18) --
	( 55.96, 63.16) --
	( 55.95, 63.08) --
	( 55.93, 63.00) --
	( 55.91, 62.92) --
	( 55.89, 62.84) --
	( 55.87, 62.76) --
	( 55.84, 62.68) --
	( 55.82, 62.60) --
	( 55.79, 62.52) --
	( 55.76, 62.44) --
	( 55.73, 62.36) --
	( 55.70, 62.28) --
	( 55.67, 62.20) --
	( 55.63, 62.12) --
	( 55.60, 62.04) --
	( 55.56, 61.96) --
	( 55.52, 61.88) --
	( 55.48, 61.80) --
	( 55.44, 61.71) --
	( 55.40, 61.63) --
	( 55.36, 61.55) --
	( 55.31, 61.47) --
	( 55.27, 61.39) --
	( 55.22, 61.31) --
	( 55.17, 61.23) --
	( 55.12, 61.15) --
	( 55.07, 61.07) --
	( 55.02, 60.99) --
	( 54.96, 60.91) --
	( 54.91, 60.83) --
	( 54.86, 60.75) --
	( 54.80, 60.67) --
	( 54.74, 60.59) --
	( 54.68, 60.51) --
	( 54.63, 60.43) --
	( 54.57, 60.35) --
	( 54.51, 60.26) --
	( 54.44, 60.18) --
	( 54.38, 60.10) --
	( 54.32, 60.02) --
	( 54.26, 59.94) --
	( 54.19, 59.86) --
	( 54.13, 59.78) --
	( 54.06, 59.70) --
	( 54.00, 59.62) --
	( 53.94, 59.54) --
	( 53.87, 59.46) --
	( 53.80, 59.38) --
	( 53.74, 59.30) --
	( 53.68, 59.22) --
	( 53.61, 59.14) --
	( 53.55, 59.06) --
	( 53.48, 58.98) --
	( 53.42, 58.90) --
	( 53.35, 58.82) --
	( 53.29, 58.73) --
	( 53.23, 58.65) --
	( 53.17, 58.57) --
	( 53.11, 58.49) --
	( 53.05, 58.41) --
	( 52.99, 58.33) --
	( 52.93, 58.25) --
	( 52.89, 58.19) --
	( 52.88, 58.17) --
	( 52.82, 58.09) --
	( 52.77, 58.01) --
	( 52.72, 57.93) --
	( 52.66, 57.85) --
	( 52.61, 57.77) --
	( 52.56, 57.69) --
	( 52.52, 57.61) --
	( 52.47, 57.53) --
	( 52.42, 57.45) --
	( 52.38, 57.37) --
	( 52.33, 57.28) --
	( 52.29, 57.20) --
	( 52.25, 57.12) --
	( 52.21, 57.04) --
	( 52.17, 56.96) --
	( 52.13, 56.88) --
	( 52.09, 56.80) --
	( 52.06, 56.72) --
	( 52.02, 56.64) --
	( 51.98, 56.56) --
	( 51.94, 56.48) --
	( 51.91, 56.40) --
	( 51.87, 56.32) --
	( 51.83, 56.24) --
	( 51.80, 56.16) --
	( 51.76, 56.08) --
	( 51.72, 56.00) --
	( 51.68, 55.92) --
	( 51.64, 55.83) --
	( 51.60, 55.75) --
	( 51.55, 55.67) --
	( 51.51, 55.59) --
	( 51.46, 55.51) --
	( 51.42, 55.43) --
	( 51.37, 55.35) --
	( 51.31, 55.27) --
	( 51.26, 55.19) --
	( 51.20, 55.11) --
	( 51.15, 55.03) --
	( 51.08, 54.95) --
	( 51.02, 54.87) --
	( 50.96, 54.79) --
	( 50.89, 54.71) --
	( 50.81, 54.63) --
	( 50.74, 54.55) --
	( 50.66, 54.47) --
	( 50.58, 54.39) --
	( 50.50, 54.30) --
	( 50.42, 54.22) --
	( 50.33, 54.14) --
	( 50.24, 54.06) --
	( 50.15, 53.98) --
	( 50.05, 53.90) --
	( 49.95, 53.82) --
	( 49.85, 53.74) --
	( 49.75, 53.66) --
	( 49.65, 53.58) --
	( 49.54, 53.50) --
	( 49.43, 53.42) --
	( 49.32, 53.34) --
	( 49.21, 53.26) --
	( 49.10, 53.18) --
	( 48.98, 53.10) --
	( 48.87, 53.02) --
	( 48.75, 52.94) --
	( 48.63, 52.85) --
	( 48.51, 52.77) --
	( 48.39, 52.69) --
	( 48.27, 52.61) --
	( 48.16, 52.53) --
	( 48.04, 52.45) --
	( 47.92, 52.37) --
	( 47.80, 52.29) --
	( 47.68, 52.21) --
	( 47.56, 52.13) --
	( 47.44, 52.05) --
	( 47.33, 51.97) --
	( 47.21, 51.89) --
	( 47.09, 51.81) --
	( 46.98, 51.73) --
	( 46.87, 51.65) --
	( 46.76, 51.57) --
	( 46.65, 51.49) --
	( 46.54, 51.40) --
	( 46.43, 51.32) --
	( 46.33, 51.24) --
	( 46.22, 51.16) --
	( 46.12, 51.08) --
	( 46.02, 51.00) --
	( 45.93, 50.92) --
	( 45.83, 50.84) --
	( 45.74, 50.76) --
	( 45.64, 50.68) --
	( 45.55, 50.60) --
	( 45.47, 50.52) --
	( 45.38, 50.44) --
	( 45.30, 50.36) --
	( 45.22, 50.28) --
	( 45.14, 50.20) --
	( 45.06, 50.12) --
	( 44.99, 50.04) --
	( 44.91, 49.96) --
	( 44.84, 49.87) --
	( 44.77, 49.79) --
	( 44.71, 49.71) --
	( 44.64, 49.63) --
	( 44.58, 49.55) --
	( 44.52, 49.47) --
	( 44.46, 49.39) --
	( 44.40, 49.31) --
	( 44.35, 49.23) --
	( 44.30, 49.15) --
	( 44.25, 49.07) --
	( 44.20, 48.99) --
	( 44.15, 48.91) --
	( 44.11, 48.83) --
	( 44.06, 48.75) --
	( 44.02, 48.67) --
	( 43.98, 48.59) --
	( 43.95, 48.51) --
	( 43.91, 48.42) --
	( 43.88, 48.34) --
	( 43.84, 48.26) --
	( 43.81, 48.18) --
	( 43.78, 48.10) --
	( 43.75, 48.02) --
	( 43.73, 47.94) --
	( 43.70, 47.86) --
	( 43.68, 47.78) --
	( 43.65, 47.70) --
	( 43.63, 47.62) --
	( 43.61, 47.54) --
	( 43.59, 47.46) --
	( 43.57, 47.38) --
	( 43.56, 47.30) --
	( 43.54, 47.22) --
	( 43.53, 47.14) --
	( 43.51, 47.06) --
	( 43.50, 46.97) --
	( 43.49, 46.89) --
	( 43.48, 46.81) --
	( 43.46, 46.73) --
	( 43.45, 46.65) --
	( 43.44, 46.57) --
	( 43.44, 46.49) --
	( 43.43, 46.41) --
	( 43.42, 46.33) --
	( 43.41, 46.25) --
	( 43.40, 46.17) --
	( 43.40, 46.09) --
	( 43.39, 46.01) --
	( 43.38, 45.93) --
	( 43.38, 45.85) --
	( 43.37, 45.77) --
	( 43.36, 45.69) --
	( 43.36, 45.61) --
	( 43.35, 45.53) --
	( 43.34, 45.44) --
	( 43.34, 45.36) --
	( 43.33, 45.28) --
	( 43.33, 45.20) --
	( 43.32, 45.12) --
	( 43.31, 45.04) --
	( 43.30, 44.96) --
	( 43.30, 44.88) --
	( 43.29, 44.80) --
	( 43.28, 44.72) --
	( 43.27, 44.64) --
	( 43.26, 44.56) --
	( 43.26, 44.48) --
	( 43.25, 44.40) --
	( 43.24, 44.32) --
	( 42.07, 44.32) --
	cycle;
\definecolor{fillColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] ( 72.11, 51.56) --
	( 72.10, 51.69) --
	( 72.10, 51.82) --
	( 72.10, 51.96) --
	( 72.09, 52.09) --
	( 72.09, 52.22) --
	( 72.09, 52.35) --
	( 72.08, 52.49) --
	( 72.08, 52.62) --
	( 72.08, 52.75) --
	( 72.07, 52.88) --
	( 72.07, 53.02) --
	( 72.07, 53.15) --
	( 72.06, 53.28) --
	( 72.06, 53.41) --
	( 72.05, 53.55) --
	( 72.05, 53.68) --
	( 72.04, 53.81) --
	( 72.04, 53.94) --
	( 72.03, 54.07) --
	( 72.02, 54.21) --
	( 72.01, 54.34) --
	( 72.01, 54.47) --
	( 72.00, 54.60) --
	( 71.99, 54.74) --
	( 71.98, 54.87) --
	( 71.96, 55.00) --
	( 71.95, 55.13) --
	( 71.94, 55.27) --
	( 71.93, 55.40) --
	( 71.91, 55.53) --
	( 71.90, 55.66) --
	( 71.88, 55.80) --
	( 71.87, 55.93) --
	( 71.85, 56.06) --
	( 71.84, 56.19) --
	( 71.82, 56.33) --
	( 71.80, 56.46) --
	( 71.78, 56.59) --
	( 71.76, 56.72) --
	( 71.74, 56.86) --
	( 71.73, 56.99) --
	( 71.71, 57.12) --
	( 71.69, 57.25) --
	( 71.67, 57.39) --
	( 71.65, 57.52) --
	( 71.63, 57.65) --
	( 71.61, 57.78) --
	( 71.59, 57.92) --
	( 71.57, 58.05) --
	( 71.55, 58.18) --
	( 71.53, 58.31) --
	( 71.51, 58.44) --
	( 71.49, 58.58) --
	( 71.47, 58.71) --
	( 71.45, 58.84) --
	( 71.43, 58.97) --
	( 71.41, 59.11) --
	( 71.39, 59.24) --
	( 71.37, 59.37) --
	( 71.35, 59.50) --
	( 71.33, 59.64) --
	( 71.31, 59.77) --
	( 71.29, 59.90) --
	( 71.27, 60.03) --
	( 71.24, 60.17) --
	( 71.22, 60.30) --
	( 71.20, 60.43) --
	( 71.18, 60.56) --
	( 71.16, 60.70) --
	( 71.13, 60.83) --
	( 71.11, 60.96) --
	( 71.08, 61.09) --
	( 71.06, 61.23) --
	( 71.03, 61.36) --
	( 71.00, 61.49) --
	( 70.98, 61.62) --
	( 70.95, 61.76) --
	( 70.92, 61.89) --
	( 70.88, 62.02) --
	( 70.85, 62.15) --
	( 70.82, 62.29) --
	( 70.78, 62.42) --
	( 70.75, 62.55) --
	( 70.71, 62.68) --
	( 70.67, 62.82) --
	( 70.63, 62.95) --
	( 70.59, 63.08) --
	( 70.55, 63.21) --
	( 70.50, 63.34) --
	( 70.46, 63.48) --
	( 70.41, 63.61) --
	( 70.36, 63.74) --
	( 70.31, 63.87) --
	( 70.26, 64.01) --
	( 70.20, 64.14) --
	( 70.15, 64.27) --
	( 70.09, 64.40) --
	( 70.03, 64.54) --
	( 69.97, 64.67) --
	( 69.91, 64.80) --
	( 69.85, 64.93) --
	( 69.78, 65.07) --
	( 69.71, 65.20) --
	( 69.64, 65.33) --
	( 69.57, 65.46) --
	( 69.49, 65.60) --
	( 69.42, 65.73) --
	( 69.34, 65.86) --
	( 69.26, 65.99) --
	( 69.17, 66.13) --
	( 69.09, 66.26) --
	( 69.00, 66.39) --
	( 68.91, 66.52) --
	( 68.82, 66.66) --
	( 68.72, 66.79) --
	( 68.62, 66.92) --
	( 68.52, 67.05) --
	( 68.42, 67.19) --
	( 68.31, 67.32) --
	( 68.21, 67.45) --
	( 68.10, 67.58) --
	( 67.98, 67.71) --
	( 67.87, 67.85) --
	( 67.75, 67.98) --
	( 67.63, 68.11) --
	( 67.51, 68.24) --
	( 67.39, 68.38) --
	( 67.27, 68.51) --
	( 67.14, 68.64) --
	( 67.01, 68.77) --
	( 66.88, 68.91) --
	( 66.76, 69.04) --
	( 66.63, 69.17) --
	( 66.49, 69.30) --
	( 66.36, 69.44) --
	( 66.23, 69.57) --
	( 66.10, 69.70) --
	( 65.97, 69.83) --
	( 65.84, 69.97) --
	( 65.71, 70.10) --
	( 65.58, 70.23) --
	( 65.46, 70.36) --
	( 65.33, 70.50) --
	( 65.20, 70.63) --
	( 65.08, 70.76) --
	( 64.96, 70.89) --
	( 64.84, 71.03) --
	( 64.73, 71.16) --
	( 64.61, 71.29) --
	( 64.50, 71.42) --
	( 64.39, 71.56) --
	( 64.28, 71.69) --
	( 64.18, 71.82) --
	( 64.08, 71.95) --
	( 63.98, 72.08) --
	( 63.88, 72.22) --
	( 63.79, 72.35) --
	( 63.70, 72.48) --
	( 63.62, 72.61) --
	( 63.53, 72.75) --
	( 63.45, 72.88) --
	( 63.37, 73.01) --
	( 63.30, 73.14) --
	( 63.23, 73.28) --
	( 63.16, 73.41) --
	( 63.09, 73.54) --
	( 63.03, 73.67) --
	( 62.97, 73.81) --
	( 62.91, 73.94) --
	( 62.85, 74.07) --
	( 62.80, 74.20) --
	( 62.75, 74.34) --
	( 62.70, 74.47) --
	( 62.65, 74.60) --
	( 62.61, 74.73) --
	( 62.57, 74.87) --
	( 62.53, 75.00) --
	( 62.49, 75.13) --
	( 62.47, 75.20) --
	( 62.45, 75.26) --
	( 62.42, 75.40) --
	( 62.38, 75.53) --
	( 62.35, 75.66) --
	( 62.32, 75.79) --
	( 62.29, 75.93) --
	( 62.27, 76.06) --
	( 62.24, 76.19) --
	( 62.22, 76.32) --
	( 62.20, 76.45) --
	( 62.17, 76.59) --
	( 62.15, 76.72) --
	( 62.13, 76.85) --
	( 62.11, 76.98) --
	( 62.09, 77.12) --
	( 62.07, 77.25) --
	( 62.06, 77.38) --
	( 62.04, 77.51) --
	( 62.02, 77.65) --
	( 62.00, 77.78) --
	( 61.98, 77.91) --
	( 61.96, 78.04) --
	( 61.94, 78.18) --
	( 61.92, 78.31) --
	( 61.90, 78.44) --
	( 61.88, 78.57) --
	( 61.86, 78.71) --
	( 61.83, 78.84) --
	( 61.80, 78.97) --
	( 61.77, 79.10) --
	( 61.74, 79.24) --
	( 61.71, 79.37) --
	( 61.67, 79.50) --
	( 61.64, 79.63) --
	( 61.60, 79.77) --
	( 61.56, 79.90) --
	( 61.51, 80.03) --
	( 61.46, 80.16) --
	( 61.41, 80.30) --
	( 61.36, 80.43) --
	( 61.31, 80.56) --
	( 61.25, 80.69) --
	( 61.19, 80.82) --
	( 61.13, 80.96) --
	( 61.06, 81.09) --
	( 61.00, 81.22) --
	( 60.93, 81.35) --
	( 60.85, 81.49) --
	( 60.78, 81.62) --
	( 60.71, 81.75) --
	( 60.63, 81.88) --
	( 60.55, 82.02) --
	( 60.47, 82.15) --
	( 60.40, 82.28) --
	( 60.32, 82.41) --
	( 60.24, 82.55) --
	( 60.16, 82.68) --
	( 60.16, 82.68) --
	( 60.08, 82.81) --
	( 60.00, 82.94) --
	( 59.92, 83.08) --
	( 59.84, 83.21) --
	( 59.76, 83.34) --
	( 59.69, 83.47) --
	( 59.62, 83.61) --
	( 59.55, 83.74) --
	( 59.48, 83.87) --
	( 59.42, 84.00) --
	( 59.36, 84.14) --
	( 59.30, 84.27) --
	( 59.25, 84.40) --
	( 59.20, 84.53) --
	( 59.15, 84.67) --
	( 59.11, 84.80) --
	( 59.08, 84.93) --
	( 59.05, 85.06) --
	( 59.02, 85.19) --
	( 59.00, 85.33) --
	( 58.99, 85.46) --
	( 58.98, 85.59) --
	( 58.98, 85.72) --
	( 58.99, 85.86) --
	( 59.00, 85.99) --
	( 59.02, 86.12) --
	( 59.04, 86.25) --
	( 59.07, 86.39) --
	( 59.11, 86.52) --
	( 59.15, 86.65) --
	( 59.20, 86.78) --
	( 59.26, 86.92) --
	( 59.32, 87.05) --
	( 59.39, 87.18) --
	( 59.47, 87.31) --
	( 59.55, 87.45) --
	( 59.64, 87.58) --
	( 59.74, 87.71) --
	( 59.84, 87.84) --
	( 59.94, 87.97) --
	( 59.94, 87.98) --
	( 60.06, 88.11) --
	( 60.17, 88.24) --
	( 60.30, 88.37) --
	( 60.42, 88.51) --
	( 60.55, 88.64) --
	( 60.69, 88.77) --
	( 60.83, 88.90) --
	( 60.97, 89.04) --
	( 61.12, 89.17) --
	( 61.27, 89.30) --
	( 61.42, 89.43) --
	( 61.58, 89.57) --
	( 61.73, 89.70) --
	( 61.89, 89.83) --
	( 62.06, 89.96) --
	( 62.22, 90.09) --
	( 62.38, 90.23) --
	( 62.55, 90.36) --
	( 62.72, 90.49) --
	( 62.88, 90.62) --
	( 63.05, 90.76) --
	( 63.22, 90.89) --
	( 63.39, 91.02) --
	( 63.55, 91.15) --
	( 63.72, 91.29) --
	( 63.89, 91.42) --
	( 64.05, 91.55) --
	( 64.22, 91.68) --
	( 64.38, 91.82) --
	( 64.55, 91.95) --
	( 64.71, 92.08) --
	( 64.87, 92.21) --
	( 65.03, 92.35) --
	( 65.19, 92.48) --
	( 65.34, 92.61) --
	( 65.50, 92.74) --
	( 65.65, 92.88) --
	( 65.80, 93.01) --
	( 65.95, 93.14) --
	( 66.10, 93.27) --
	( 66.24, 93.41) --
	( 66.39, 93.54) --
	( 66.53, 93.67) --
	( 66.67, 93.80) --
	( 66.80, 93.94) --
	( 66.94, 94.07) --
	( 67.07, 94.20) --
	( 67.19, 94.33) --
	( 67.32, 94.46) --
	( 67.44, 94.60) --
	( 67.57, 94.73) --
	( 67.68, 94.86) --
	( 67.80, 94.99) --
	( 67.91, 95.13) --
	( 68.02, 95.26) --
	( 68.13, 95.39) --
	( 68.23, 95.52) --
	( 68.33, 95.66) --
	( 68.43, 95.79) --
	( 68.52, 95.92) --
	( 68.62, 96.05) --
	( 68.71, 96.19) --
	( 68.79, 96.32) --
	( 68.88, 96.45) --
	( 68.96, 96.58) --
	( 69.04, 96.72) --
	( 69.11, 96.85) --
	( 69.18, 96.98) --
	( 69.25, 97.11) --
	( 69.32, 97.25) --
	( 69.39, 97.38) --
	( 69.45, 97.51) --
	( 69.51, 97.64) --
	( 69.57, 97.78) --
	( 69.62, 97.91) --
	( 69.68, 98.04) --
	( 69.73, 98.17) --
	( 69.79, 98.31) --
	( 69.84, 98.44) --
	( 69.88, 98.57) --
	( 69.93, 98.70) --
	( 69.98, 98.83) --
	( 70.03, 98.97) --
	( 70.07, 99.10) --
	( 70.12, 99.23) --
	( 70.16, 99.36) --
	( 70.20, 99.50) --
	( 70.25, 99.63) --
	( 70.29, 99.76) --
	( 70.33, 99.89) --
	( 70.37,100.03) --
	( 70.42,100.16) --
	( 70.46,100.29) --
	( 70.50,100.42) --
	( 70.55,100.56) --
	( 70.59,100.69) --
	( 70.63,100.82) --
	( 70.68,100.95) --
	( 70.72,101.09) --
	( 70.76,101.22) --
	( 70.81,101.35) --
	( 70.85,101.48) --
	( 70.90,101.62) --
	( 70.94,101.75) --
	( 70.98,101.88) --
	( 71.03,102.01) --
	( 71.07,102.15) --
	( 71.12,102.28) --
	( 71.16,102.41) --
	( 71.20,102.54) --
	( 71.25,102.68) --
	( 71.29,102.81) --
	( 71.33,102.94) --
	( 71.38,103.07) --
	( 71.42,103.20) --
	( 71.46,103.34) --
	( 71.50,103.47) --
	( 71.54,103.60) --
	( 71.58,103.73) --
	( 71.62,103.87) --
	( 71.65,104.00) --
	( 71.69,104.13) --
	( 71.72,104.26) --
	( 71.76,104.40) --
	( 71.79,104.53) --
	( 71.82,104.66) --
	( 71.85,104.79) --
	( 71.88,104.93) --
	( 71.91,105.06) --
	( 71.94,105.19) --
	( 71.96,105.32) --
	( 71.99,105.46) --
	( 72.01,105.59) --
	( 72.04,105.72) --
	( 72.06,105.85) --
	( 72.08,105.99) --
	( 72.10,106.12) --
	( 72.12,106.25) --
	( 72.13,106.38) --
	( 72.15,106.52) --
	( 72.17,106.65) --
	( 72.18,106.78) --
	( 72.19,106.91) --
	( 72.21,107.05) --
	( 72.22,107.18) --
	( 72.23,107.31) --
	( 72.24,107.44) --
	( 72.25,107.57) --
	( 72.26,107.71) --
	( 72.26,107.84) --
	( 72.27,107.97) --
	( 72.28,108.10) --
	( 72.28,108.24) --
	( 72.29,108.37) --
	( 72.30,108.50) --
	( 72.30,108.63) --
	( 72.30,108.77) --
	( 72.31,108.90) --
	( 72.31,109.03) --
	( 72.32,109.16) --
	( 72.32,109.30) --
	( 72.32,109.43) --
	( 72.32,109.56) --
	( 72.32,109.69) --
	( 72.33,109.83) --
	( 72.33,109.96) --
	( 72.33,110.09) --
	( 72.33,110.22) --
	( 72.33,110.36) --
	( 72.33,110.49) --
	( 72.33,110.62) --
	( 72.33,110.75) --
	( 72.33,110.89) --
	( 72.33,111.02) --
	( 72.33,111.15) --
	( 72.33,111.28) --
	( 72.33,111.42) --
	( 72.33,111.55) --
	( 72.33,111.68) --
	( 72.33,111.81) --
	( 72.33,111.94) --
	( 72.33,112.08) --
	( 72.33,112.21) --
	( 72.33,112.34) --
	( 72.33,112.47) --
	( 72.33,112.61) --
	( 72.32,112.74) --
	( 72.32,112.87) --
	( 72.32,113.00) --
	( 72.32,113.14) --
	( 72.32,113.27) --
	( 72.31,113.40) --
	( 72.31,113.53) --
	( 72.31,113.67) --
	( 72.30,113.80) --
	( 72.30,113.93) --
	( 72.30,114.06) --
	( 72.29,114.20) --
	( 72.29,114.33) --
	( 72.29,114.46) --
	( 72.28,114.59) --
	( 72.28,114.73) --
	( 72.27,114.86) --
	( 72.27,114.99) --
	( 72.26,115.12) --
	( 72.26,115.26) --
	( 72.25,115.39) --
	( 72.25,115.52) --
	( 72.24,115.65) --
	( 72.24,115.79) --
	( 72.23,115.92) --
	( 72.23,116.05) --
	( 72.22,116.18) --
	( 72.22,116.32) --
	( 72.21,116.45) --
	( 72.20,116.58) --
	( 72.20,116.71) --
	( 72.19,116.84) --
	( 72.19,116.98) --
	( 72.18,117.11) --
	( 72.18,117.24) --
	( 72.17,117.37) --
	( 72.17,117.51) --
	( 72.16,117.64) --
	( 72.16,117.77) --
	( 72.16,117.90) --
	( 72.15,118.04) --
	( 72.15,118.17) --
	( 72.15,118.30) --
	( 72.14,118.43) --
	( 72.14,118.57) --
	( 72.14,118.70) --
	( 72.14,118.83) --
	( 72.14,118.96) --
	( 72.14,119.10) --
	( 72.14,119.23) --
	( 72.55,119.23) --
	( 72.55,119.10) --
	( 72.55,118.96) --
	( 72.55,118.83) --
	( 72.55,118.70) --
	( 72.54,118.57) --
	( 72.54,118.43) --
	( 72.54,118.30) --
	( 72.54,118.17) --
	( 72.53,118.04) --
	( 72.53,117.90) --
	( 72.53,117.77) --
	( 72.52,117.64) --
	( 72.52,117.51) --
	( 72.51,117.37) --
	( 72.51,117.24) --
	( 72.50,117.11) --
	( 72.50,116.98) --
	( 72.49,116.84) --
	( 72.49,116.71) --
	( 72.48,116.58) --
	( 72.47,116.45) --
	( 72.47,116.32) --
	( 72.46,116.18) --
	( 72.46,116.05) --
	( 72.45,115.92) --
	( 72.45,115.79) --
	( 72.44,115.65) --
	( 72.44,115.52) --
	( 72.43,115.39) --
	( 72.42,115.26) --
	( 72.42,115.12) --
	( 72.42,114.99) --
	( 72.41,114.86) --
	( 72.41,114.73) --
	( 72.40,114.59) --
	( 72.40,114.46) --
	( 72.39,114.33) --
	( 72.39,114.20) --
	( 72.39,114.06) --
	( 72.38,113.93) --
	( 72.38,113.80) --
	( 72.38,113.67) --
	( 72.37,113.53) --
	( 72.37,113.40) --
	( 72.37,113.27) --
	( 72.37,113.14) --
	( 72.36,113.00) --
	( 72.36,112.87) --
	( 72.36,112.74) --
	( 72.36,112.61) --
	( 72.36,112.47) --
	( 72.36,112.34) --
	( 72.36,112.21) --
	( 72.35,112.08) --
	( 72.35,111.94) --
	( 72.35,111.81) --
	( 72.35,111.68) --
	( 72.35,111.55) --
	( 72.35,111.42) --
	( 72.35,111.28) --
	( 72.35,111.15) --
	( 72.35,111.02) --
	( 72.35,110.89) --
	( 72.35,110.75) --
	( 72.35,110.62) --
	( 72.35,110.49) --
	( 72.35,110.36) --
	( 72.35,110.22) --
	( 72.35,110.09) --
	( 72.36,109.96) --
	( 72.36,109.83) --
	( 72.36,109.69) --
	( 72.36,109.56) --
	( 72.36,109.43) --
	( 72.37,109.30) --
	( 72.37,109.16) --
	( 72.37,109.03) --
	( 72.38,108.90) --
	( 72.38,108.77) --
	( 72.38,108.63) --
	( 72.39,108.50) --
	( 72.39,108.37) --
	( 72.40,108.24) --
	( 72.41,108.10) --
	( 72.41,107.97) --
	( 72.42,107.84) --
	( 72.43,107.71) --
	( 72.44,107.57) --
	( 72.45,107.44) --
	( 72.46,107.31) --
	( 72.47,107.18) --
	( 72.48,107.05) --
	( 72.49,106.91) --
	( 72.50,106.78) --
	( 72.52,106.65) --
	( 72.53,106.52) --
	( 72.55,106.38) --
	( 72.57,106.25) --
	( 72.59,106.12) --
	( 72.61,105.99) --
	( 72.63,105.85) --
	( 72.65,105.72) --
	( 72.67,105.59) --
	( 72.69,105.46) --
	( 72.72,105.32) --
	( 72.75,105.19) --
	( 72.77,105.06) --
	( 72.80,104.93) --
	( 72.83,104.79) --
	( 72.86,104.66) --
	( 72.89,104.53) --
	( 72.93,104.40) --
	( 72.96,104.26) --
	( 73.00,104.13) --
	( 73.03,104.00) --
	( 73.07,103.87) --
	( 73.11,103.73) --
	( 73.15,103.60) --
	( 73.19,103.47) --
	( 73.23,103.34) --
	( 73.27,103.20) --
	( 73.31,103.07) --
	( 73.35,102.94) --
	( 73.39,102.81) --
	( 73.44,102.68) --
	( 73.48,102.54) --
	( 73.52,102.41) --
	( 73.57,102.28) --
	( 73.61,102.15) --
	( 73.66,102.01) --
	( 73.70,101.88) --
	( 73.74,101.75) --
	( 73.79,101.62) --
	( 73.83,101.48) --
	( 73.88,101.35) --
	( 73.92,101.22) --
	( 73.96,101.09) --
	( 74.01,100.95) --
	( 74.05,100.82) --
	( 74.10,100.69) --
	( 74.14,100.56) --
	( 74.18,100.42) --
	( 74.22,100.29) --
	( 74.27,100.16) --
	( 74.31,100.03) --
	( 74.35, 99.89) --
	( 74.40, 99.76) --
	( 74.44, 99.63) --
	( 74.48, 99.50) --
	( 74.52, 99.36) --
	( 74.57, 99.23) --
	( 74.61, 99.10) --
	( 74.66, 98.97) --
	( 74.70, 98.83) --
	( 74.75, 98.70) --
	( 74.80, 98.57) --
	( 74.85, 98.44) --
	( 74.90, 98.31) --
	( 74.95, 98.17) --
	( 75.00, 98.04) --
	( 75.06, 97.91) --
	( 75.12, 97.78) --
	( 75.17, 97.64) --
	( 75.24, 97.51) --
	( 75.30, 97.38) --
	( 75.36, 97.25) --
	( 75.43, 97.11) --
	( 75.50, 96.98) --
	( 75.57, 96.85) --
	( 75.65, 96.72) --
	( 75.73, 96.58) --
	( 75.81, 96.45) --
	( 75.89, 96.32) --
	( 75.98, 96.19) --
	( 76.07, 96.05) --
	( 76.16, 95.92) --
	( 76.25, 95.79) --
	( 76.35, 95.66) --
	( 76.45, 95.52) --
	( 76.56, 95.39) --
	( 76.66, 95.26) --
	( 76.77, 95.13) --
	( 76.89, 94.99) --
	( 77.00, 94.86) --
	( 77.12, 94.73) --
	( 77.24, 94.60) --
	( 77.36, 94.46) --
	( 77.49, 94.33) --
	( 77.62, 94.20) --
	( 77.75, 94.07) --
	( 77.88, 93.94) --
	( 78.02, 93.80) --
	( 78.16, 93.67) --
	( 78.30, 93.54) --
	( 78.44, 93.41) --
	( 78.59, 93.27) --
	( 78.73, 93.14) --
	( 78.88, 93.01) --
	( 79.03, 92.88) --
	( 79.19, 92.74) --
	( 79.34, 92.61) --
	( 79.50, 92.48) --
	( 79.65, 92.35) --
	( 79.81, 92.21) --
	( 79.97, 92.08) --
	( 80.14, 91.95) --
	( 80.30, 91.82) --
	( 80.46, 91.68) --
	( 80.63, 91.55) --
	( 80.80, 91.42) --
	( 80.96, 91.29) --
	( 81.13, 91.15) --
	( 81.30, 91.02) --
	( 81.47, 90.89) --
	( 81.63, 90.76) --
	( 81.80, 90.62) --
	( 81.97, 90.49) --
	( 82.13, 90.36) --
	( 82.30, 90.23) --
	( 82.47, 90.09) --
	( 82.63, 89.96) --
	( 82.79, 89.83) --
	( 82.95, 89.70) --
	( 83.11, 89.57) --
	( 83.26, 89.43) --
	( 83.42, 89.30) --
	( 83.57, 89.17) --
	( 83.71, 89.04) --
	( 83.86, 88.90) --
	( 84.00, 88.77) --
	( 84.13, 88.64) --
	( 84.26, 88.51) --
	( 84.39, 88.37) --
	( 84.51, 88.24) --
	( 84.63, 88.11) --
	( 84.74, 87.98) --
	( 84.75, 87.97) --
	( 84.85, 87.84) --
	( 84.95, 87.71) --
	( 85.04, 87.58) --
	( 85.13, 87.45) --
	( 85.21, 87.31) --
	( 85.29, 87.18) --
	( 85.36, 87.05) --
	( 85.42, 86.92) --
	( 85.48, 86.78) --
	( 85.53, 86.65) --
	( 85.58, 86.52) --
	( 85.61, 86.39) --
	( 85.64, 86.25) --
	( 85.67, 86.12) --
	( 85.69, 85.99) --
	( 85.70, 85.86) --
	( 85.70, 85.72) --
	( 85.70, 85.59) --
	( 85.69, 85.46) --
	( 85.68, 85.33) --
	( 85.66, 85.19) --
	( 85.64, 85.06) --
	( 85.61, 84.93) --
	( 85.57, 84.80) --
	( 85.53, 84.67) --
	( 85.49, 84.53) --
	( 85.44, 84.40) --
	( 85.38, 84.27) --
	( 85.33, 84.14) --
	( 85.27, 84.00) --
	( 85.20, 83.87) --
	( 85.14, 83.74) --
	( 85.07, 83.61) --
	( 84.99, 83.47) --
	( 84.92, 83.34) --
	( 84.84, 83.21) --
	( 84.77, 83.08) --
	( 84.69, 82.94) --
	( 84.61, 82.81) --
	( 84.53, 82.68) --
	( 84.53, 82.68) --
	( 84.45, 82.55) --
	( 84.37, 82.41) --
	( 84.29, 82.28) --
	( 84.21, 82.15) --
	( 84.13, 82.02) --
	( 84.05, 81.88) --
	( 83.98, 81.75) --
	( 83.90, 81.62) --
	( 83.83, 81.49) --
	( 83.76, 81.35) --
	( 83.69, 81.22) --
	( 83.62, 81.09) --
	( 83.56, 80.96) --
	( 83.49, 80.82) --
	( 83.43, 80.69) --
	( 83.38, 80.56) --
	( 83.32, 80.43) --
	( 83.27, 80.30) --
	( 83.22, 80.16) --
	( 83.17, 80.03) --
	( 83.13, 79.90) --
	( 83.09, 79.77) --
	( 83.05, 79.63) --
	( 83.01, 79.50) --
	( 82.97, 79.37) --
	( 82.94, 79.24) --
	( 82.91, 79.10) --
	( 82.88, 78.97) --
	( 82.85, 78.84) --
	( 82.83, 78.71) --
	( 82.80, 78.57) --
	( 82.78, 78.44) --
	( 82.76, 78.31) --
	( 82.74, 78.18) --
	( 82.72, 78.04) --
	( 82.70, 77.91) --
	( 82.68, 77.78) --
	( 82.66, 77.65) --
	( 82.65, 77.51) --
	( 82.63, 77.38) --
	( 82.61, 77.25) --
	( 82.59, 77.12) --
	( 82.57, 76.98) --
	( 82.55, 76.85) --
	( 82.53, 76.72) --
	( 82.51, 76.59) --
	( 82.49, 76.45) --
	( 82.47, 76.32) --
	( 82.44, 76.19) --
	( 82.42, 76.06) --
	( 82.39, 75.93) --
	( 82.36, 75.79) --
	( 82.33, 75.66) --
	( 82.30, 75.53) --
	( 82.27, 75.40) --
	( 82.23, 75.26) --
	( 82.22, 75.20) --
	( 82.20, 75.13) --
	( 82.16, 75.00) --
	( 82.12, 74.87) --
	( 82.07, 74.73) --
	( 82.03, 74.60) --
	( 81.98, 74.47) --
	( 81.93, 74.34) --
	( 81.88, 74.20) --
	( 81.83, 74.07) --
	( 81.77, 73.94) --
	( 81.72, 73.81) --
	( 81.65, 73.67) --
	( 81.59, 73.54) --
	( 81.52, 73.41) --
	( 81.46, 73.28) --
	( 81.38, 73.14) --
	( 81.31, 73.01) --
	( 81.23, 72.88) --
	( 81.15, 72.75) --
	( 81.07, 72.61) --
	( 80.98, 72.48) --
	( 80.89, 72.35) --
	( 80.80, 72.22) --
	( 80.70, 72.08) --
	( 80.61, 71.95) --
	( 80.50, 71.82) --
	( 80.40, 71.69) --
	( 80.29, 71.56) --
	( 80.19, 71.42) --
	( 80.07, 71.29) --
	( 79.96, 71.16) --
	( 79.84, 71.03) --
	( 79.72, 70.89) --
	( 79.60, 70.76) --
	( 79.48, 70.63) --
	( 79.36, 70.50) --
	( 79.23, 70.36) --
	( 79.10, 70.23) --
	( 78.97, 70.10) --
	( 78.84, 69.97) --
	( 78.71, 69.83) --
	( 78.58, 69.70) --
	( 78.45, 69.57) --
	( 78.32, 69.44) --
	( 78.19, 69.30) --
	( 78.06, 69.17) --
	( 77.93, 69.04) --
	( 77.80, 68.91) --
	( 77.67, 68.77) --
	( 77.54, 68.64) --
	( 77.42, 68.51) --
	( 77.29, 68.38) --
	( 77.17, 68.24) --
	( 77.05, 68.11) --
	( 76.93, 67.98) --
	( 76.81, 67.85) --
	( 76.70, 67.71) --
	( 76.59, 67.58) --
	( 76.48, 67.45) --
	( 76.37, 67.32) --
	( 76.26, 67.19) --
	( 76.16, 67.05) --
	( 76.06, 66.92) --
	( 75.96, 66.79) --
	( 75.87, 66.66) --
	( 75.77, 66.52) --
	( 75.68, 66.39) --
	( 75.60, 66.26) --
	( 75.51, 66.13) --
	( 75.43, 65.99) --
	( 75.34, 65.86) --
	( 75.27, 65.73) --
	( 75.19, 65.60) --
	( 75.12, 65.46) --
	( 75.04, 65.33) --
	( 74.97, 65.20) --
	( 74.90, 65.07) --
	( 74.84, 64.93) --
	( 74.77, 64.80) --
	( 74.71, 64.67) --
	( 74.65, 64.54) --
	( 74.59, 64.40) --
	( 74.54, 64.27) --
	( 74.48, 64.14) --
	( 74.43, 64.01) --
	( 74.37, 63.87) --
	( 74.32, 63.74) --
	( 74.28, 63.61) --
	( 74.23, 63.48) --
	( 74.18, 63.34) --
	( 74.14, 63.21) --
	( 74.09, 63.08) --
	( 74.05, 62.95) --
	( 74.01, 62.82) --
	( 73.97, 62.68) --
	( 73.94, 62.55) --
	( 73.90, 62.42) --
	( 73.87, 62.29) --
	( 73.83, 62.15) --
	( 73.80, 62.02) --
	( 73.77, 61.89) --
	( 73.74, 61.76) --
	( 73.71, 61.62) --
	( 73.68, 61.49) --
	( 73.65, 61.36) --
	( 73.63, 61.23) --
	( 73.60, 61.09) --
	( 73.58, 60.96) --
	( 73.55, 60.83) --
	( 73.53, 60.70) --
	( 73.51, 60.56) --
	( 73.48, 60.43) --
	( 73.46, 60.30) --
	( 73.44, 60.17) --
	( 73.42, 60.03) --
	( 73.40, 59.90) --
	( 73.38, 59.77) --
	( 73.36, 59.64) --
	( 73.34, 59.50) --
	( 73.32, 59.37) --
	( 73.30, 59.24) --
	( 73.28, 59.11) --
	( 73.26, 58.97) --
	( 73.24, 58.84) --
	( 73.22, 58.71) --
	( 73.20, 58.58) --
	( 73.18, 58.44) --
	( 73.16, 58.31) --
	( 73.14, 58.18) --
	( 73.12, 58.05) --
	( 73.10, 57.92) --
	( 73.08, 57.78) --
	( 73.06, 57.65) --
	( 73.04, 57.52) --
	( 73.02, 57.39) --
	( 73.00, 57.25) --
	( 72.98, 57.12) --
	( 72.96, 56.99) --
	( 72.94, 56.86) --
	( 72.92, 56.72) --
	( 72.90, 56.59) --
	( 72.88, 56.46) --
	( 72.87, 56.33) --
	( 72.85, 56.19) --
	( 72.83, 56.06) --
	( 72.82, 55.93) --
	( 72.80, 55.80) --
	( 72.79, 55.66) --
	( 72.77, 55.53) --
	( 72.76, 55.40) --
	( 72.74, 55.27) --
	( 72.73, 55.13) --
	( 72.72, 55.00) --
	( 72.71, 54.87) --
	( 72.70, 54.74) --
	( 72.69, 54.60) --
	( 72.68, 54.47) --
	( 72.67, 54.34) --
	( 72.66, 54.21) --
	( 72.65, 54.07) --
	( 72.65, 53.94) --
	( 72.64, 53.81) --
	( 72.64, 53.68) --
	( 72.63, 53.55) --
	( 72.63, 53.41) --
	( 72.62, 53.28) --
	( 72.62, 53.15) --
	( 72.61, 53.02) --
	( 72.61, 52.88) --
	( 72.61, 52.75) --
	( 72.60, 52.62) --
	( 72.60, 52.49) --
	( 72.60, 52.35) --
	( 72.59, 52.22) --
	( 72.59, 52.09) --
	( 72.59, 51.96) --
	( 72.58, 51.82) --
	( 72.58, 51.69) --
	( 72.58, 51.56) --
	( 72.11, 51.56) --
	cycle;
\definecolor{fillColor}{RGB}{65,68,135}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] (101.16, 71.71) --
	(101.15, 71.76) --
	(101.14, 71.82) --
	(101.13, 71.88) --
	(101.12, 71.93) --
	(101.11, 71.99) --
	(101.10, 72.04) --
	(101.09, 72.10) --
	(101.08, 72.16) --
	(101.07, 72.21) --
	(101.06, 72.27) --
	(101.06, 72.32) --
	(101.05, 72.38) --
	(101.04, 72.43) --
	(101.03, 72.49) --
	(101.02, 72.55) --
	(101.01, 72.60) --
	(101.01, 72.66) --
	(101.00, 72.71) --
	(100.99, 72.77) --
	(100.98, 72.83) --
	(100.97, 72.88) --
	(100.97, 72.94) --
	(100.96, 72.99) --
	(100.95, 73.05) --
	(100.94, 73.11) --
	(100.93, 73.16) --
	(100.93, 73.22) --
	(100.92, 73.27) --
	(100.91, 73.33) --
	(100.90, 73.39) --
	(100.89, 73.44) --
	(100.88, 73.50) --
	(100.88, 73.55) --
	(100.87, 73.61) --
	(100.86, 73.67) --
	(100.85, 73.72) --
	(100.84, 73.78) --
	(100.83, 73.83) --
	(100.82, 73.89) --
	(100.81, 73.95) --
	(100.80, 74.00) --
	(100.79, 74.06) --
	(100.78, 74.11) --
	(100.77, 74.17) --
	(100.75, 74.23) --
	(100.74, 74.28) --
	(100.73, 74.34) --
	(100.72, 74.39) --
	(100.70, 74.45) --
	(100.69, 74.51) --
	(100.68, 74.56) --
	(100.66, 74.62) --
	(100.65, 74.67) --
	(100.63, 74.73) --
	(100.62, 74.79) --
	(100.60, 74.84) --
	(100.59, 74.90) --
	(100.57, 74.95) --
	(100.55, 75.01) --
	(100.54, 75.07) --
	(100.52, 75.12) --
	(100.50, 75.18) --
	(100.48, 75.23) --
	(100.46, 75.29) --
	(100.44, 75.35) --
	(100.42, 75.40) --
	(100.40, 75.46) --
	(100.38, 75.51) --
	(100.36, 75.57) --
	(100.33, 75.63) --
	(100.31, 75.68) --
	(100.29, 75.74) --
	(100.26, 75.79) --
	(100.24, 75.85) --
	(100.21, 75.91) --
	(100.18, 75.96) --
	(100.16, 76.02) --
	(100.13, 76.07) --
	(100.10, 76.13) --
	(100.07, 76.19) --
	(100.04, 76.24) --
	(100.01, 76.30) --
	( 99.98, 76.35) --
	( 99.95, 76.41) --
	( 99.92, 76.47) --
	( 99.89, 76.52) --
	( 99.86, 76.58) --
	( 99.82, 76.63) --
	( 99.79, 76.69) --
	( 99.76, 76.75) --
	( 99.72, 76.80) --
	( 99.69, 76.86) --
	( 99.65, 76.91) --
	( 99.61, 76.97) --
	( 99.58, 77.03) --
	( 99.54, 77.08) --
	( 99.50, 77.14) --
	( 99.46, 77.19) --
	( 99.42, 77.25) --
	( 99.38, 77.31) --
	( 99.34, 77.36) --
	( 99.30, 77.42) --
	( 99.26, 77.47) --
	( 99.22, 77.53) --
	( 99.18, 77.59) --
	( 99.14, 77.64) --
	( 99.10, 77.70) --
	( 99.06, 77.75) --
	( 99.01, 77.81) --
	( 98.97, 77.87) --
	( 98.93, 77.92) --
	( 98.88, 77.98) --
	( 98.84, 78.03) --
	( 98.79, 78.09) --
	( 98.75, 78.15) --
	( 98.70, 78.20) --
	( 98.66, 78.26) --
	( 98.62, 78.31) --
	( 98.57, 78.37) --
	( 98.52, 78.43) --
	( 98.48, 78.48) --
	( 98.43, 78.54) --
	( 98.39, 78.59) --
	( 98.34, 78.65) --
	( 98.30, 78.71) --
	( 98.25, 78.76) --
	( 98.20, 78.82) --
	( 98.16, 78.87) --
	( 98.11, 78.93) --
	( 98.07, 78.99) --
	( 98.02, 79.04) --
	( 97.97, 79.10) --
	( 97.93, 79.15) --
	( 97.88, 79.21) --
	( 97.84, 79.26) --
	( 97.79, 79.32) --
	( 97.75, 79.38) --
	( 97.70, 79.43) --
	( 97.66, 79.49) --
	( 97.61, 79.54) --
	( 97.57, 79.60) --
	( 97.52, 79.66) --
	( 97.48, 79.71) --
	( 97.43, 79.77) --
	( 97.39, 79.82) --
	( 97.35, 79.88) --
	( 97.30, 79.94) --
	( 97.26, 79.99) --
	( 97.22, 80.05) --
	( 97.18, 80.10) --
	( 97.13, 80.16) --
	( 97.09, 80.22) --
	( 97.05, 80.27) --
	( 97.01, 80.33) --
	( 96.97, 80.38) --
	( 96.93, 80.44) --
	( 96.89, 80.50) --
	( 96.85, 80.55) --
	( 96.81, 80.61) --
	( 96.77, 80.66) --
	( 96.73, 80.72) --
	( 96.69, 80.78) --
	( 96.66, 80.83) --
	( 96.62, 80.89) --
	( 96.58, 80.94) --
	( 96.55, 81.00) --
	( 96.51, 81.06) --
	( 96.47, 81.11) --
	( 96.44, 81.17) --
	( 96.40, 81.22) --
	( 96.37, 81.28) --
	( 96.33, 81.34) --
	( 96.30, 81.39) --
	( 96.26, 81.45) --
	( 96.23, 81.50) --
	( 96.20, 81.56) --
	( 96.16, 81.62) --
	( 96.13, 81.67) --
	( 96.09, 81.73) --
	( 96.06, 81.78) --
	( 96.03, 81.84) --
	( 95.99, 81.90) --
	( 95.96, 81.95) --
	( 95.93, 82.01) --
	( 95.89, 82.06) --
	( 95.86, 82.12) --
	( 95.83, 82.18) --
	( 95.79, 82.23) --
	( 95.76, 82.29) --
	( 95.72, 82.34) --
	( 95.69, 82.40) --
	( 95.65, 82.46) --
	( 95.62, 82.51) --
	( 95.58, 82.57) --
	( 95.54, 82.62) --
	( 95.51, 82.68) --
	( 95.47, 82.74) --
	( 95.43, 82.79) --
	( 95.39, 82.85) --
	( 95.35, 82.90) --
	( 95.31, 82.96) --
	( 95.26, 83.02) --
	( 95.22, 83.07) --
	( 95.18, 83.13) --
	( 95.13, 83.18) --
	( 95.09, 83.24) --
	( 95.04, 83.30) --
	( 94.99, 83.35) --
	( 94.94, 83.41) --
	( 94.89, 83.46) --
	( 94.84, 83.52) --
	( 94.78, 83.58) --
	( 94.73, 83.63) --
	( 94.67, 83.69) --
	( 94.61, 83.74) --
	( 94.56, 83.80) --
	( 94.50, 83.86) --
	( 94.43, 83.91) --
	( 94.37, 83.97) --
	( 94.31, 84.02) --
	( 94.24, 84.08) --
	( 94.17, 84.14) --
	( 94.10, 84.19) --
	( 94.03, 84.25) --
	( 93.96, 84.30) --
	( 93.89, 84.36) --
	( 93.82, 84.42) --
	( 93.74, 84.47) --
	( 93.66, 84.53) --
	( 93.59, 84.58) --
	( 93.51, 84.64) --
	( 93.43, 84.70) --
	( 93.35, 84.75) --
	( 93.26, 84.81) --
	( 93.18, 84.86) --
	( 93.10, 84.92) --
	( 93.01, 84.98) --
	( 92.92, 85.03) --
	( 92.84, 85.09) --
	( 92.75, 85.14) --
	( 92.66, 85.20) --
	( 92.57, 85.26) --
	( 92.48, 85.31) --
	( 92.39, 85.37) --
	( 92.30, 85.42) --
	( 92.21, 85.48) --
	( 92.12, 85.54) --
	( 92.03, 85.59) --
	( 91.94, 85.65) --
	( 91.84, 85.70) --
	( 91.75, 85.76) --
	( 91.66, 85.82) --
	( 91.63, 85.83) --
	( 91.57, 85.87) --
	( 91.48, 85.93) --
	( 91.39, 85.98) --
	( 91.30, 86.04) --
	( 91.21, 86.09) --
	( 91.13, 86.15) --
	( 91.04, 86.21) --
	( 90.95, 86.26) --
	( 90.87, 86.32) --
	( 90.78, 86.37) --
	( 90.70, 86.43) --
	( 90.61, 86.49) --
	( 90.53, 86.54) --
	( 90.45, 86.60) --
	( 90.37, 86.65) --
	( 90.30, 86.71) --
	( 90.22, 86.77) --
	( 90.15, 86.82) --
	( 90.07, 86.88) --
	( 90.00, 86.93) --
	( 89.93, 86.99) --
	( 89.86, 87.05) --
	( 89.80, 87.10) --
	( 89.73, 87.16) --
	( 89.67, 87.21) --
	( 89.61, 87.27) --
	( 89.55, 87.33) --
	( 89.49, 87.38) --
	( 89.44, 87.44) --
	( 89.39, 87.49) --
	( 89.33, 87.55) --
	( 89.28, 87.61) --
	( 89.24, 87.66) --
	( 89.19, 87.72) --
	( 89.15, 87.77) --
	( 89.11, 87.83) --
	( 89.07, 87.89) --
	( 89.03, 87.94) --
	( 89.00, 88.00) --
	( 88.96, 88.05) --
	( 88.93, 88.11) --
	( 88.90, 88.17) --
	( 88.87, 88.22) --
	( 88.85, 88.28) --
	( 88.82, 88.33) --
	( 88.80, 88.39) --
	( 88.78, 88.45) --
	( 88.76, 88.50) --
	( 88.75, 88.56) --
	( 88.73, 88.61) --
	( 88.72, 88.67) --
	( 88.71, 88.73) --
	( 88.70, 88.78) --
	( 88.69, 88.84) --
	( 88.68, 88.89) --
	( 88.68, 88.95) --
	( 88.67, 89.01) --
	( 88.67, 89.06) --
	( 88.67, 89.12) --
	( 88.67, 89.17) --
	( 88.67, 89.17) --
	( 88.67, 89.23) --
	( 88.68, 89.29) --
	( 88.68, 89.34) --
	( 88.69, 89.40) --
	( 88.69, 89.45) --
	( 88.70, 89.51) --
	( 88.71, 89.57) --
	( 88.72, 89.62) --
	( 88.73, 89.68) --
	( 88.74, 89.73) --
	( 88.75, 89.79) --
	( 88.77, 89.85) --
	( 88.78, 89.90) --
	( 88.79, 89.96) --
	( 88.81, 90.01) --
	( 88.83, 90.07) --
	( 88.84, 90.13) --
	( 88.86, 90.18) --
	( 88.88, 90.24) --
	( 88.90, 90.29) --
	( 88.92, 90.35) --
	( 88.94, 90.41) --
	( 88.96, 90.46) --
	( 88.98, 90.52) --
	( 89.00, 90.57) --
	( 89.03, 90.63) --
	( 89.05, 90.69) --
	( 89.07, 90.74) --
	( 89.10, 90.80) --
	( 89.12, 90.85) --
	( 89.15, 90.91) --
	( 89.17, 90.97) --
	( 89.20, 91.02) --
	( 89.22, 91.08) --
	( 89.25, 91.13) --
	( 89.28, 91.19) --
	( 89.31, 91.25) --
	( 89.33, 91.30) --
	( 89.36, 91.36) --
	( 89.39, 91.41) --
	( 89.42, 91.47) --
	( 89.45, 91.53) --
	( 89.48, 91.58) --
	( 89.51, 91.64) --
	( 89.54, 91.69) --
	( 89.58, 91.75) --
	( 89.61, 91.81) --
	( 89.64, 91.86) --
	( 89.68, 91.92) --
	( 89.71, 91.97) --
	( 89.74, 92.03) --
	( 89.78, 92.09) --
	( 89.82, 92.14) --
	( 89.85, 92.20) --
	( 89.89, 92.25) --
	( 89.93, 92.31) --
	( 89.97, 92.37) --
	( 90.01, 92.42) --
	( 90.05, 92.48) --
	( 90.09, 92.53) --
	( 90.13, 92.59) --
	( 90.17, 92.65) --
	( 90.21, 92.70) --
	( 90.26, 92.76) --
	( 90.30, 92.81) --
	( 90.35, 92.87) --
	( 90.39, 92.92) --
	( 90.44, 92.98) --
	( 90.49, 93.04) --
	( 90.54, 93.09) --
	( 90.59, 93.15) --
	( 90.64, 93.20) --
	( 90.69, 93.26) --
	( 90.74, 93.32) --
	( 90.79, 93.37) --
	( 90.81, 93.40) --
	( 90.84, 93.43) --
	( 90.90, 93.48) --
	( 90.95, 93.54) --
	( 91.01, 93.60) --
	( 91.07, 93.65) --
	( 91.12, 93.71) --
	( 91.18, 93.76) --
	( 91.24, 93.82) --
	( 91.30, 93.88) --
	( 91.36, 93.93) --
	( 91.42, 93.99) --
	( 91.48, 94.04) --
	( 91.54, 94.10) --
	( 91.60, 94.16) --
	( 91.66, 94.21) --
	( 91.72, 94.27) --
	( 91.79, 94.32) --
	( 91.85, 94.38) --
	( 91.91, 94.44) --
	( 91.98, 94.49) --
	( 92.04, 94.55) --
	( 92.11, 94.60) --
	( 92.17, 94.66) --
	( 92.24, 94.72) --
	( 92.31, 94.77) --
	( 92.37, 94.83) --
	( 92.44, 94.88) --
	( 92.50, 94.94) --
	( 92.57, 95.00) --
	( 92.64, 95.05) --
	( 92.70, 95.11) --
	( 92.77, 95.16) --
	( 92.84, 95.22) --
	( 92.90, 95.28) --
	( 92.97, 95.33) --
	( 93.03, 95.39) --
	( 93.10, 95.44) --
	( 93.17, 95.50) --
	( 93.23, 95.56) --
	( 93.30, 95.61) --
	( 93.36, 95.67) --
	( 93.43, 95.72) --
	( 93.49, 95.78) --
	( 93.56, 95.84) --
	( 93.62, 95.89) --
	( 93.69, 95.95) --
	( 93.75, 96.00) --
	( 93.82, 96.06) --
	( 93.88, 96.12) --
	( 93.95, 96.17) --
	( 94.01, 96.23) --
	( 94.07, 96.28) --
	( 94.14, 96.34) --
	( 94.20, 96.40) --
	( 94.26, 96.45) --
	( 94.32, 96.51) --
	( 94.39, 96.56) --
	( 94.45, 96.62) --
	( 94.51, 96.68) --
	( 94.57, 96.73) --
	( 94.63, 96.79) --
	( 94.69, 96.84) --
	( 94.76, 96.90) --
	( 94.82, 96.96) --
	( 94.88, 97.01) --
	( 94.94, 97.07) --
	( 95.00, 97.12) --
	( 95.06, 97.18) --
	( 95.12, 97.24) --
	( 95.18, 97.29) --
	( 95.24, 97.35) --
	( 95.30, 97.40) --
	( 95.36, 97.46) --
	( 95.42, 97.52) --
	( 95.48, 97.57) --
	( 95.55, 97.63) --
	( 95.61, 97.68) --
	( 95.67, 97.74) --
	( 95.73, 97.80) --
	( 95.79, 97.85) --
	( 95.85, 97.91) --
	( 95.91, 97.96) --
	( 95.98, 98.02) --
	( 96.04, 98.08) --
	( 96.10, 98.13) --
	( 96.16, 98.19) --
	( 96.23, 98.24) --
	( 96.29, 98.30) --
	( 96.35, 98.36) --
	( 96.42, 98.41) --
	( 96.48, 98.47) --
	( 96.54, 98.52) --
	( 96.61, 98.58) --
	( 96.67, 98.64) --
	( 96.74, 98.69) --
	( 96.80, 98.75) --
	( 96.87, 98.80) --
	( 96.93, 98.86) --
	( 97.00, 98.92) --
	( 97.06, 98.97) --
	( 97.13, 99.03) --
	( 97.20, 99.08) --
	( 97.26, 99.14) --
	( 97.33, 99.20) --
	( 97.40, 99.25) --
	( 97.47, 99.31) --
	( 97.53, 99.36) --
	( 97.60, 99.42) --
	( 97.67, 99.48) --
	( 97.74, 99.53) --
	( 97.80, 99.59) --
	( 97.87, 99.64) --
	( 97.94, 99.70) --
	( 98.01, 99.75) --
	( 98.08, 99.81) --
	( 98.15, 99.87) --
	( 98.21, 99.92) --
	( 98.28, 99.98) --
	( 98.35,100.03) --
	( 98.42,100.09) --
	( 98.49,100.15) --
	( 98.55,100.20) --
	( 98.62,100.26) --
	( 98.69,100.31) --
	(105.37,100.31) --
	(105.44,100.26) --
	(105.51,100.20) --
	(105.58,100.15) --
	(105.64,100.09) --
	(105.71,100.03) --
	(105.78, 99.98) --
	(105.85, 99.92) --
	(105.92, 99.87) --
	(105.98, 99.81) --
	(106.05, 99.75) --
	(106.12, 99.70) --
	(106.19, 99.64) --
	(106.26, 99.59) --
	(106.32, 99.53) --
	(106.39, 99.48) --
	(106.46, 99.42) --
	(106.53, 99.36) --
	(106.60, 99.31) --
	(106.66, 99.25) --
	(106.73, 99.20) --
	(106.80, 99.14) --
	(106.86, 99.08) --
	(106.93, 99.03) --
	(107.00, 98.97) --
	(107.06, 98.92) --
	(107.13, 98.86) --
	(107.19, 98.80) --
	(107.26, 98.75) --
	(107.32, 98.69) --
	(107.39, 98.64) --
	(107.45, 98.58) --
	(107.52, 98.52) --
	(107.58, 98.47) --
	(107.65, 98.41) --
	(107.71, 98.36) --
	(107.77, 98.30) --
	(107.84, 98.24) --
	(107.90, 98.19) --
	(107.96, 98.13) --
	(108.02, 98.08) --
	(108.09, 98.02) --
	(108.15, 97.96) --
	(108.21, 97.91) --
	(108.27, 97.85) --
	(108.33, 97.80) --
	(108.39, 97.74) --
	(108.45, 97.68) --
	(108.52, 97.63) --
	(108.58, 97.57) --
	(108.64, 97.52) --
	(108.70, 97.46) --
	(108.76, 97.40) --
	(108.82, 97.35) --
	(108.88, 97.29) --
	(108.94, 97.24) --
	(109.00, 97.18) --
	(109.06, 97.12) --
	(109.12, 97.07) --
	(109.18, 97.01) --
	(109.24, 96.96) --
	(109.31, 96.90) --
	(109.37, 96.84) --
	(109.43, 96.79) --
	(109.49, 96.73) --
	(109.55, 96.68) --
	(109.61, 96.62) --
	(109.68, 96.56) --
	(109.74, 96.51) --
	(109.80, 96.45) --
	(109.86, 96.40) --
	(109.93, 96.34) --
	(109.99, 96.28) --
	(110.05, 96.23) --
	(110.12, 96.17) --
	(110.18, 96.12) --
	(110.24, 96.06) --
	(110.31, 96.00) --
	(110.37, 95.95) --
	(110.44, 95.89) --
	(110.50, 95.84) --
	(110.57, 95.78) --
	(110.63, 95.72) --
	(110.70, 95.67) --
	(110.76, 95.61) --
	(110.83, 95.56) --
	(110.89, 95.50) --
	(110.96, 95.44) --
	(111.03, 95.39) --
	(111.09, 95.33) --
	(111.16, 95.28) --
	(111.23, 95.22) --
	(111.29, 95.16) --
	(111.36, 95.11) --
	(111.42, 95.05) --
	(111.49, 95.00) --
	(111.56, 94.94) --
	(111.62, 94.88) --
	(111.69, 94.83) --
	(111.76, 94.77) --
	(111.82, 94.72) --
	(111.89, 94.66) --
	(111.95, 94.60) --
	(112.02, 94.55) --
	(112.08, 94.49) --
	(112.15, 94.44) --
	(112.21, 94.38) --
	(112.27, 94.32) --
	(112.34, 94.27) --
	(112.40, 94.21) --
	(112.46, 94.16) --
	(112.52, 94.10) --
	(112.58, 94.04) --
	(112.64, 93.99) --
	(112.70, 93.93) --
	(112.76, 93.88) --
	(112.82, 93.82) --
	(112.88, 93.76) --
	(112.94, 93.71) --
	(113.00, 93.65) --
	(113.05, 93.60) --
	(113.11, 93.54) --
	(113.16, 93.48) --
	(113.22, 93.43) --
	(113.25, 93.40) --
	(113.27, 93.37) --
	(113.32, 93.32) --
	(113.37, 93.26) --
	(113.42, 93.20) --
	(113.47, 93.15) --
	(113.52, 93.09) --
	(113.57, 93.04) --
	(113.62, 92.98) --
	(113.67, 92.92) --
	(113.71, 92.87) --
	(113.76, 92.81) --
	(113.80, 92.76) --
	(113.85, 92.70) --
	(113.89, 92.65) --
	(113.93, 92.59) --
	(113.97, 92.53) --
	(114.01, 92.48) --
	(114.05, 92.42) --
	(114.09, 92.37) --
	(114.13, 92.31) --
	(114.17, 92.25) --
	(114.21, 92.20) --
	(114.24, 92.14) --
	(114.28, 92.09) --
	(114.32, 92.03) --
	(114.35, 91.97) --
	(114.39, 91.92) --
	(114.42, 91.86) --
	(114.45, 91.81) --
	(114.48, 91.75) --
	(114.52, 91.69) --
	(114.55, 91.64) --
	(114.58, 91.58) --
	(114.61, 91.53) --
	(114.64, 91.47) --
	(114.67, 91.41) --
	(114.70, 91.36) --
	(114.73, 91.30) --
	(114.75, 91.25) --
	(114.78, 91.19) --
	(114.81, 91.13) --
	(114.84, 91.08) --
	(114.86, 91.02) --
	(114.89, 90.97) --
	(114.91, 90.91) --
	(114.94, 90.85) --
	(114.96, 90.80) --
	(114.99, 90.74) --
	(115.01, 90.69) --
	(115.03, 90.63) --
	(115.06, 90.57) --
	(115.08, 90.52) --
	(115.10, 90.46) --
	(115.12, 90.41) --
	(115.14, 90.35) --
	(115.16, 90.29) --
	(115.18, 90.24) --
	(115.20, 90.18) --
	(115.22, 90.13) --
	(115.23, 90.07) --
	(115.25, 90.01) --
	(115.27, 89.96) --
	(115.28, 89.90) --
	(115.30, 89.85) --
	(115.31, 89.79) --
	(115.32, 89.73) --
	(115.33, 89.68) --
	(115.34, 89.62) --
	(115.35, 89.57) --
	(115.36, 89.51) --
	(115.37, 89.45) --
	(115.38, 89.40) --
	(115.38, 89.34) --
	(115.39, 89.29) --
	(115.39, 89.23) --
	(115.39, 89.17) --
	(115.39, 89.17) --
	(115.39, 89.12) --
	(115.39, 89.06) --
	(115.39, 89.01) --
	(115.38, 88.95) --
	(115.38, 88.89) --
	(115.37, 88.84) --
	(115.36, 88.78) --
	(115.35, 88.73) --
	(115.34, 88.67) --
	(115.33, 88.61) --
	(115.31, 88.56) --
	(115.30, 88.50) --
	(115.28, 88.45) --
	(115.26, 88.39) --
	(115.24, 88.33) --
	(115.21, 88.28) --
	(115.19, 88.22) --
	(115.16, 88.17) --
	(115.13, 88.11) --
	(115.10, 88.05) --
	(115.06, 88.00) --
	(115.03, 87.94) --
	(114.99, 87.89) --
	(114.95, 87.83) --
	(114.91, 87.77) --
	(114.87, 87.72) --
	(114.82, 87.66) --
	(114.78, 87.61) --
	(114.73, 87.55) --
	(114.68, 87.49) --
	(114.62, 87.44) --
	(114.57, 87.38) --
	(114.51, 87.33) --
	(114.45, 87.27) --
	(114.39, 87.21) --
	(114.33, 87.16) --
	(114.26, 87.10) --
	(114.20, 87.05) --
	(114.13, 86.99) --
	(114.06, 86.93) --
	(113.99, 86.88) --
	(113.91, 86.82) --
	(113.84, 86.77) --
	(113.76, 86.71) --
	(113.69, 86.65) --
	(113.61, 86.60) --
	(113.53, 86.54) --
	(113.45, 86.49) --
	(113.36, 86.43) --
	(113.28, 86.37) --
	(113.20, 86.32) --
	(113.11, 86.26) --
	(113.02, 86.21) --
	(112.94, 86.15) --
	(112.85, 86.09) --
	(112.76, 86.04) --
	(112.67, 85.98) --
	(112.58, 85.93) --
	(112.49, 85.87) --
	(112.43, 85.83) --
	(112.40, 85.82) --
	(112.31, 85.76) --
	(112.22, 85.70) --
	(112.12, 85.65) --
	(112.03, 85.59) --
	(111.94, 85.54) --
	(111.85, 85.48) --
	(111.76, 85.42) --
	(111.67, 85.37) --
	(111.58, 85.31) --
	(111.49, 85.26) --
	(111.40, 85.20) --
	(111.31, 85.14) --
	(111.22, 85.09) --
	(111.14, 85.03) --
	(111.05, 84.98) --
	(110.97, 84.92) --
	(110.88, 84.86) --
	(110.80, 84.81) --
	(110.72, 84.75) --
	(110.63, 84.70) --
	(110.55, 84.64) --
	(110.47, 84.58) --
	(110.40, 84.53) --
	(110.32, 84.47) --
	(110.24, 84.42) --
	(110.17, 84.36) --
	(110.10, 84.30) --
	(110.03, 84.25) --
	(109.96, 84.19) --
	(109.89, 84.14) --
	(109.82, 84.08) --
	(109.75, 84.02) --
	(109.69, 83.97) --
	(109.63, 83.91) --
	(109.57, 83.86) --
	(109.51, 83.80) --
	(109.45, 83.74) --
	(109.39, 83.69) --
	(109.33, 83.63) --
	(109.28, 83.58) --
	(109.22, 83.52) --
	(109.17, 83.46) --
	(109.12, 83.41) --
	(109.07, 83.35) --
	(109.02, 83.30) --
	(108.98, 83.24) --
	(108.93, 83.18) --
	(108.88, 83.13) --
	(108.84, 83.07) --
	(108.80, 83.02) --
	(108.75, 82.96) --
	(108.71, 82.90) --
	(108.67, 82.85) --
	(108.63, 82.79) --
	(108.59, 82.74) --
	(108.56, 82.68) --
	(108.52, 82.62) --
	(108.48, 82.57) --
	(108.44, 82.51) --
	(108.41, 82.46) --
	(108.37, 82.40) --
	(108.34, 82.34) --
	(108.30, 82.29) --
	(108.27, 82.23) --
	(108.23, 82.18) --
	(108.20, 82.12) --
	(108.17, 82.06) --
	(108.13, 82.01) --
	(108.10, 81.95) --
	(108.07, 81.90) --
	(108.03, 81.84) --
	(108.00, 81.78) --
	(107.97, 81.73) --
	(107.93, 81.67) --
	(107.90, 81.62) --
	(107.87, 81.56) --
	(107.83, 81.50) --
	(107.80, 81.45) --
	(107.76, 81.39) --
	(107.73, 81.34) --
	(107.69, 81.28) --
	(107.66, 81.22) --
	(107.62, 81.17) --
	(107.59, 81.11) --
	(107.55, 81.06) --
	(107.52, 81.00) --
	(107.48, 80.94) --
	(107.44, 80.89) --
	(107.40, 80.83) --
	(107.37, 80.78) --
	(107.33, 80.72) --
	(107.29, 80.66) --
	(107.25, 80.61) --
	(107.21, 80.55) --
	(107.17, 80.50) --
	(107.13, 80.44) --
	(107.09, 80.38) --
	(107.05, 80.33) --
	(107.01, 80.27) --
	(106.97, 80.22) --
	(106.93, 80.16) --
	(106.89, 80.10) --
	(106.84, 80.05) --
	(106.80, 79.99) --
	(106.76, 79.94) --
	(106.71, 79.88) --
	(106.67, 79.82) --
	(106.63, 79.77) --
	(106.58, 79.71) --
	(106.54, 79.66) --
	(106.49, 79.60) --
	(106.45, 79.54) --
	(106.40, 79.49) --
	(106.36, 79.43) --
	(106.31, 79.38) --
	(106.27, 79.32) --
	(106.22, 79.26) --
	(106.18, 79.21) --
	(106.13, 79.15) --
	(106.09, 79.10) --
	(106.04, 79.04) --
	(105.99, 78.99) --
	(105.95, 78.93) --
	(105.90, 78.87) --
	(105.86, 78.82) --
	(105.81, 78.76) --
	(105.76, 78.71) --
	(105.72, 78.65) --
	(105.67, 78.59) --
	(105.63, 78.54) --
	(105.58, 78.48) --
	(105.54, 78.43) --
	(105.49, 78.37) --
	(105.45, 78.31) --
	(105.40, 78.26) --
	(105.36, 78.20) --
	(105.31, 78.15) --
	(105.27, 78.09) --
	(105.22, 78.03) --
	(105.18, 77.98) --
	(105.13, 77.92) --
	(105.09, 77.87) --
	(105.05, 77.81) --
	(105.01, 77.75) --
	(104.96, 77.70) --
	(104.92, 77.64) --
	(104.88, 77.59) --
	(104.84, 77.53) --
	(104.80, 77.47) --
	(104.76, 77.42) --
	(104.72, 77.36) --
	(104.68, 77.31) --
	(104.64, 77.25) --
	(104.60, 77.19) --
	(104.56, 77.14) --
	(104.52, 77.08) --
	(104.48, 77.03) --
	(104.45, 76.97) --
	(104.41, 76.91) --
	(104.38, 76.86) --
	(104.34, 76.80) --
	(104.31, 76.75) --
	(104.27, 76.69) --
	(104.24, 76.63) --
	(104.20, 76.58) --
	(104.17, 76.52) --
	(104.14, 76.47) --
	(104.11, 76.41) --
	(104.08, 76.35) --
	(104.05, 76.30) --
	(104.02, 76.24) --
	(103.99, 76.19) --
	(103.96, 76.13) --
	(103.93, 76.07) --
	(103.90, 76.02) --
	(103.88, 75.96) --
	(103.85, 75.91) --
	(103.82, 75.85) --
	(103.80, 75.79) --
	(103.78, 75.74) --
	(103.75, 75.68) --
	(103.73, 75.63) --
	(103.71, 75.57) --
	(103.68, 75.51) --
	(103.66, 75.46) --
	(103.64, 75.40) --
	(103.62, 75.35) --
	(103.60, 75.29) --
	(103.58, 75.23) --
	(103.56, 75.18) --
	(103.54, 75.12) --
	(103.52, 75.07) --
	(103.51, 75.01) --
	(103.49, 74.95) --
	(103.47, 74.90) --
	(103.46, 74.84) --
	(103.44, 74.79) --
	(103.43, 74.73) --
	(103.41, 74.67) --
	(103.40, 74.62) --
	(103.38, 74.56) --
	(103.37, 74.51) --
	(103.36, 74.45) --
	(103.34, 74.39) --
	(103.33, 74.34) --
	(103.32, 74.28) --
	(103.31, 74.23) --
	(103.30, 74.17) --
	(103.28, 74.11) --
	(103.27, 74.06) --
	(103.26, 74.00) --
	(103.25, 73.95) --
	(103.24, 73.89) --
	(103.23, 73.83) --
	(103.22, 73.78) --
	(103.21, 73.72) --
	(103.20, 73.67) --
	(103.19, 73.61) --
	(103.19, 73.55) --
	(103.18, 73.50) --
	(103.17, 73.44) --
	(103.16, 73.39) --
	(103.15, 73.33) --
	(103.14, 73.27) --
	(103.13, 73.22) --
	(103.13, 73.16) --
	(103.12, 73.11) --
	(103.11, 73.05) --
	(103.10, 72.99) --
	(103.09, 72.94) --
	(103.09, 72.88) --
	(103.08, 72.83) --
	(103.07, 72.77) --
	(103.06, 72.71) --
	(103.05, 72.66) --
	(103.05, 72.60) --
	(103.04, 72.55) --
	(103.03, 72.49) --
	(103.02, 72.43) --
	(103.01, 72.38) --
	(103.00, 72.32) --
	(103.00, 72.27) --
	(102.99, 72.21) --
	(102.98, 72.16) --
	(102.97, 72.10) --
	(102.96, 72.04) --
	(102.95, 71.99) --
	(102.94, 71.93) --
	(102.93, 71.88) --
	(102.92, 71.82) --
	(102.92, 71.76) --
	(102.91, 71.71) --
	(101.16, 71.71) --
	cycle;
\definecolor{fillColor}{RGB}{53,96,141}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] (131.25, 71.65) --
	(131.25, 71.74) --
	(131.24, 71.84) --
	(131.24, 71.94) --
	(131.24, 72.04) --
	(131.24, 72.14) --
	(131.24, 72.24) --
	(131.24, 72.34) --
	(131.24, 72.44) --
	(131.24, 72.54) --
	(131.24, 72.64) --
	(131.25, 72.74) --
	(131.25, 72.83) --
	(131.25, 72.93) --
	(131.25, 73.03) --
	(131.25, 73.13) --
	(131.25, 73.23) --
	(131.25, 73.33) --
	(131.25, 73.43) --
	(131.25, 73.53) --
	(131.25, 73.63) --
	(131.26, 73.73) --
	(131.26, 73.82) --
	(131.26, 73.92) --
	(131.26, 74.02) --
	(131.26, 74.12) --
	(131.25, 74.22) --
	(131.25, 74.32) --
	(131.25, 74.42) --
	(131.25, 74.52) --
	(131.25, 74.62) --
	(131.24, 74.72) --
	(131.24, 74.82) --
	(131.24, 74.91) --
	(131.23, 75.01) --
	(131.22, 75.11) --
	(131.22, 75.21) --
	(131.21, 75.31) --
	(131.20, 75.41) --
	(131.19, 75.51) --
	(131.18, 75.61) --
	(131.17, 75.71) --
	(131.16, 75.81) --
	(131.14, 75.91) --
	(131.13, 76.00) --
	(131.11, 76.10) --
	(131.10, 76.20) --
	(131.08, 76.30) --
	(131.06, 76.40) --
	(131.04, 76.50) --
	(131.02, 76.60) --
	(130.99, 76.70) --
	(130.97, 76.80) --
	(130.94, 76.90) --
	(130.92, 77.00) --
	(130.89, 77.09) --
	(130.86, 77.19) --
	(130.83, 77.29) --
	(130.80, 77.39) --
	(130.76, 77.49) --
	(130.73, 77.59) --
	(130.69, 77.69) --
	(130.66, 77.79) --
	(130.62, 77.89) --
	(130.58, 77.99) --
	(130.54, 78.08) --
	(130.49, 78.18) --
	(130.45, 78.28) --
	(130.40, 78.38) --
	(130.36, 78.48) --
	(130.31, 78.58) --
	(130.26, 78.68) --
	(130.21, 78.78) --
	(130.16, 78.88) --
	(130.11, 78.98) --
	(130.05, 79.08) --
	(130.00, 79.17) --
	(129.94, 79.27) --
	(129.89, 79.37) --
	(129.83, 79.47) --
	(129.77, 79.57) --
	(129.71, 79.67) --
	(129.65, 79.77) --
	(129.59, 79.87) --
	(129.53, 79.97) --
	(129.46, 80.07) --
	(129.40, 80.17) --
	(129.34, 80.26) --
	(129.27, 80.36) --
	(129.21, 80.46) --
	(129.14, 80.56) --
	(129.08, 80.66) --
	(129.01, 80.76) --
	(128.94, 80.86) --
	(128.87, 80.96) --
	(128.81, 81.06) --
	(128.74, 81.16) --
	(128.67, 81.26) --
	(128.60, 81.35) --
	(128.53, 81.45) --
	(128.46, 81.55) --
	(128.39, 81.65) --
	(128.32, 81.75) --
	(128.25, 81.85) --
	(128.18, 81.95) --
	(128.11, 82.05) --
	(128.04, 82.15) --
	(127.97, 82.25) --
	(127.90, 82.34) --
	(127.83, 82.44) --
	(127.76, 82.54) --
	(127.69, 82.64) --
	(127.62, 82.74) --
	(127.55, 82.84) --
	(127.48, 82.94) --
	(127.41, 83.04) --
	(127.34, 83.14) --
	(127.27, 83.24) --
	(127.20, 83.34) --
	(127.13, 83.43) --
	(127.06, 83.53) --
	(126.99, 83.63) --
	(126.92, 83.73) --
	(126.85, 83.83) --
	(126.78, 83.93) --
	(126.71, 84.03) --
	(126.65, 84.13) --
	(126.58, 84.23) --
	(126.51, 84.33) --
	(126.44, 84.43) --
	(126.37, 84.52) --
	(126.30, 84.62) --
	(126.23, 84.72) --
	(126.17, 84.82) --
	(126.10, 84.92) --
	(126.03, 85.02) --
	(125.96, 85.12) --
	(125.89, 85.22) --
	(125.83, 85.32) --
	(125.76, 85.42) --
	(125.69, 85.52) --
	(125.62, 85.61) --
	(125.56, 85.71) --
	(125.49, 85.81) --
	(125.42, 85.91) --
	(125.35, 86.01) --
	(125.29, 86.11) --
	(125.22, 86.21) --
	(125.15, 86.31) --
	(125.09, 86.41) --
	(125.02, 86.51) --
	(124.95, 86.60) --
	(124.89, 86.70) --
	(124.82, 86.80) --
	(124.76, 86.90) --
	(124.69, 87.00) --
	(124.63, 87.10) --
	(124.56, 87.20) --
	(124.50, 87.30) --
	(124.43, 87.40) --
	(124.37, 87.50) --
	(124.31, 87.60) --
	(124.24, 87.69) --
	(124.18, 87.79) --
	(124.12, 87.89) --
	(124.05, 87.99) --
	(123.99, 88.09) --
	(123.93, 88.19) --
	(123.87, 88.29) --
	(123.81, 88.39) --
	(123.75, 88.49) --
	(123.69, 88.59) --
	(123.63, 88.69) --
	(123.57, 88.78) --
	(123.51, 88.88) --
	(123.45, 88.98) --
	(123.39, 89.08) --
	(123.33, 89.18) --
	(123.28, 89.28) --
	(123.22, 89.38) --
	(123.17, 89.48) --
	(123.11, 89.58) --
	(123.06, 89.68) --
	(123.00, 89.78) --
	(122.95, 89.87) --
	(122.90, 89.97) --
	(122.85, 90.07) --
	(122.80, 90.17) --
	(122.75, 90.27) --
	(122.70, 90.37) --
	(122.65, 90.47) --
	(122.60, 90.57) --
	(122.55, 90.67) --
	(122.51, 90.77) --
	(122.46, 90.86) --
	(122.41, 90.96) --
	(122.37, 91.06) --
	(122.33, 91.16) --
	(122.28, 91.26) --
	(122.24, 91.36) --
	(122.20, 91.46) --
	(122.16, 91.56) --
	(122.12, 91.66) --
	(122.08, 91.76) --
	(122.04, 91.86) --
	(122.00, 91.95) --
	(121.96, 92.05) --
	(121.92, 92.15) --
	(121.88, 92.25) --
	(121.85, 92.35) --
	(121.81, 92.45) --
	(121.77, 92.55) --
	(121.74, 92.65) --
	(121.70, 92.75) --
	(121.68, 92.81) --
	(121.67, 92.85) --
	(121.63, 92.95) --
	(121.59, 93.04) --
	(121.56, 93.14) --
	(121.52, 93.24) --
	(121.49, 93.34) --
	(121.45, 93.44) --
	(121.42, 93.54) --
	(121.38, 93.64) --
	(121.34, 93.74) --
	(121.31, 93.84) --
	(121.27, 93.94) --
	(121.23, 94.03) --
	(121.20, 94.13) --
	(121.16, 94.23) --
	(121.12, 94.33) --
	(121.08, 94.43) --
	(121.04, 94.53) --
	(121.00, 94.63) --
	(120.96, 94.73) --
	(120.92, 94.83) --
	(120.88, 94.93) --
	(120.83, 95.03) --
	(120.79, 95.12) --
	(120.74, 95.22) --
	(120.70, 95.32) --
	(120.65, 95.42) --
	(120.61, 95.52) --
	(120.56, 95.62) --
	(120.51, 95.72) --
	(120.46, 95.82) --
	(120.41, 95.92) --
	(120.36, 96.02) --
	(120.31, 96.12) --
	(120.26, 96.21) --
	(120.20, 96.31) --
	(120.15, 96.41) --
	(120.10, 96.51) --
	(120.04, 96.61) --
	(119.99, 96.71) --
	(119.93, 96.81) --
	(119.88, 96.91) --
	(119.82, 97.01) --
	(119.77, 97.11) --
	(119.71, 97.21) --
	(119.66, 97.30) --
	(119.60, 97.40) --
	(119.55, 97.50) --
	(119.49, 97.60) --
	(119.44, 97.70) --
	(119.38, 97.80) --
	(119.33, 97.90) --
	(119.27, 98.00) --
	(119.22, 98.10) --
	(119.17, 98.20) --
	(119.12, 98.29) --
	(119.07, 98.39) --
	(119.02, 98.49) --
	(118.97, 98.59) --
	(118.92, 98.69) --
	(118.88, 98.79) --
	(118.83, 98.89) --
	(118.79, 98.99) --
	(118.75, 99.09) --
	(118.71, 99.19) --
	(118.67, 99.29) --
	(118.64, 99.38) --
	(118.60, 99.48) --
	(118.57, 99.58) --
	(118.54, 99.68) --
	(118.51, 99.78) --
	(118.49, 99.88) --
	(118.47, 99.98) --
	(118.44,100.08) --
	(118.43,100.18) --
	(118.41,100.28) --
	(118.40,100.38) --
	(118.38,100.47) --
	(118.37,100.57) --
	(118.37,100.67) --
	(118.36,100.77) --
	(118.36,100.87) --
	(118.36,100.96) --
	(118.36,100.97) --
	(118.36,101.07) --
	(118.37,101.17) --
	(118.37,101.27) --
	(118.38,101.37) --
	(118.39,101.47) --
	(118.41,101.56) --
	(118.42,101.66) --
	(118.44,101.76) --
	(118.46,101.86) --
	(118.48,101.96) --
	(118.51,102.06) --
	(118.53,102.16) --
	(118.56,102.26) --
	(118.59,102.36) --
	(118.62,102.46) --
	(118.65,102.55) --
	(118.68,102.65) --
	(118.72,102.75) --
	(118.75,102.85) --
	(118.79,102.95) --
	(118.83,103.05) --
	(118.87,103.15) --
	(118.91,103.25) --
	(118.95,103.35) --
	(119.00,103.45) --
	(119.04,103.55) --
	(119.08,103.64) --
	(119.13,103.74) --
	(119.17,103.84) --
	(119.22,103.94) --
	(119.26,104.04) --
	(119.31,104.14) --
	(119.36,104.24) --
	(119.40,104.34) --
	(119.45,104.44) --
	(119.50,104.54) --
	(119.54,104.64) --
	(119.59,104.73) --
	(119.64,104.83) --
	(119.69,104.93) --
	(119.73,105.03) --
	(119.78,105.13) --
	(119.83,105.23) --
	(119.88,105.33) --
	(119.92,105.43) --
	(119.97,105.53) --
	(120.02,105.63) --
	(120.06,105.73) --
	(120.11,105.82) --
	(120.16,105.92) --
	(120.21,106.02) --
	(120.25,106.12) --
	(120.30,106.22) --
	(120.35,106.32) --
	(120.39,106.42) --
	(120.44,106.52) --
	(120.49,106.62) --
	(120.53,106.72) --
	(120.58,106.81) --
	(120.63,106.91) --
	(120.68,107.01) --
	(120.72,107.11) --
	(120.77,107.21) --
	(120.82,107.31) --
	(120.87,107.41) --
	(120.92,107.51) --
	(120.97,107.61) --
	(121.01,107.71) --
	(121.06,107.81) --
	(121.11,107.90) --
	(121.16,108.00) --
	(121.21,108.10) --
	(121.26,108.20) --
	(121.26,108.20) --
	(121.31,108.30) --
	(121.37,108.40) --
	(121.42,108.50) --
	(121.47,108.60) --
	(121.52,108.70) --
	(121.57,108.80) --
	(121.62,108.90) --
	(121.68,108.99) --
	(121.73,109.09) --
	(121.78,109.19) --
	(121.83,109.29) --
	(121.88,109.39) --
	(121.94,109.49) --
	(121.99,109.59) --
	(122.04,109.69) --
	(122.09,109.79) --
	(122.14,109.89) --
	(122.19,109.99) --
	(122.25,110.08) --
	(122.30,110.18) --
	(122.35,110.28) --
	(122.40,110.38) --
	(122.45,110.48) --
	(122.49,110.58) --
	(122.54,110.68) --
	(122.59,110.78) --
	(122.64,110.88) --
	(122.68,110.98) --
	(122.73,111.07) --
	(122.78,111.17) --
	(122.82,111.27) --
	(122.86,111.37) --
	(122.91,111.47) --
	(122.95,111.57) --
	(122.99,111.67) --
	(123.03,111.77) --
	(123.07,111.87) --
	(123.11,111.97) --
	(123.15,112.07) --
	(123.19,112.16) --
	(123.23,112.26) --
	(123.26,112.36) --
	(123.30,112.46) --
	(123.34,112.56) --
	(123.37,112.66) --
	(123.41,112.76) --
	(123.44,112.86) --
	(123.48,112.96) --
	(123.51,113.06) --
	(123.55,113.16) --
	(123.58,113.25) --
	(123.61,113.35) --
	(123.65,113.45) --
	(123.68,113.55) --
	(123.72,113.65) --
	(123.75,113.75) --
	(123.79,113.85) --
	(123.82,113.95) --
	(123.86,114.05) --
	(123.89,114.15) --
	(123.93,114.25) --
	(123.97,114.34) --
	(124.01,114.44) --
	(124.05,114.54) --
	(124.09,114.64) --
	(124.13,114.74) --
	(124.17,114.84) --
	(124.22,114.94) --
	(124.26,115.04) --
	(124.31,115.14) --
	(124.36,115.24) --
	(124.41,115.33) --
	(124.46,115.43) --
	(124.51,115.53) --
	(124.56,115.63) --
	(124.62,115.73) --
	(124.68,115.83) --
	(124.74,115.93) --
	(124.80,116.03) --
	(124.86,116.13) --
	(124.93,116.23) --
	(124.99,116.33) --
	(125.06,116.42) --
	(125.13,116.52) --
	(125.20,116.62) --
	(125.27,116.72) --
	(125.35,116.82) --
	(125.43,116.92) --
	(125.50,117.02) --
	(125.58,117.12) --
	(125.66,117.22) --
	(125.75,117.32) --
	(125.83,117.42) --
	(125.92,117.51) --
	(126.00,117.61) --
	(126.09,117.71) --
	(126.18,117.81) --
	(126.27,117.91) --
	(126.36,118.01) --
	(126.45,118.11) --
	(126.55,118.21) --
	(126.64,118.31) --
	(126.73,118.41) --
	(126.83,118.51) --
	(126.92,118.60) --
	(127.02,118.70) --
	(127.11,118.80) --
	(127.21,118.90) --
	(127.31,119.00) --
	(127.40,119.10) --
	(127.50,119.20) --
	(127.59,119.30) --
	(127.69,119.40) --
	(127.79,119.50) --
	(127.88,119.59) --
	(127.98,119.69) --
	(128.07,119.79) --
	(128.16,119.89) --
	(128.25,119.99) --
	(128.35,120.09) --
	(128.44,120.19) --
	(128.53,120.29) --
	(128.62,120.39) --
	(128.70,120.49) --
	(128.79,120.59) --
	(128.88,120.68) --
	(128.96,120.78) --
	(129.04,120.88) --
	(129.12,120.98) --
	(129.20,121.08) --
	(129.28,121.18) --
	(129.36,121.28) --
	(129.44,121.38) --
	(129.51,121.48) --
	(129.58,121.58) --
	(129.66,121.68) --
	(129.73,121.77) --
	(129.80,121.87) --
	(129.86,121.97) --
	(129.93,122.07) --
	(129.99,122.17) --
	(130.05,122.27) --
	(133.38,122.27) --
	(133.45,122.17) --
	(133.51,122.07) --
	(133.57,121.97) --
	(133.64,121.87) --
	(133.71,121.77) --
	(133.78,121.68) --
	(133.85,121.58) --
	(133.93,121.48) --
	(134.00,121.38) --
	(134.08,121.28) --
	(134.15,121.18) --
	(134.23,121.08) --
	(134.31,120.98) --
	(134.39,120.88) --
	(134.48,120.78) --
	(134.56,120.68) --
	(134.65,120.59) --
	(134.73,120.49) --
	(134.82,120.39) --
	(134.91,120.29) --
	(135.00,120.19) --
	(135.09,120.09) --
	(135.18,119.99) --
	(135.28,119.89) --
	(135.37,119.79) --
	(135.46,119.69) --
	(135.56,119.59) --
	(135.65,119.50) --
	(135.75,119.40) --
	(135.84,119.30) --
	(135.94,119.20) --
	(136.03,119.10) --
	(136.13,119.00) --
	(136.23,118.90) --
	(136.32,118.80) --
	(136.42,118.70) --
	(136.51,118.60) --
	(136.61,118.51) --
	(136.70,118.41) --
	(136.80,118.31) --
	(136.89,118.21) --
	(136.98,118.11) --
	(137.08,118.01) --
	(137.17,117.91) --
	(137.26,117.81) --
	(137.35,117.71) --
	(137.43,117.61) --
	(137.52,117.51) --
	(137.61,117.42) --
	(137.69,117.32) --
	(137.77,117.22) --
	(137.85,117.12) --
	(137.93,117.02) --
	(138.01,116.92) --
	(138.09,116.82) --
	(138.16,116.72) --
	(138.24,116.62) --
	(138.31,116.52) --
	(138.38,116.42) --
	(138.45,116.33) --
	(138.51,116.23) --
	(138.58,116.13) --
	(138.64,116.03) --
	(138.70,115.93) --
	(138.76,115.83) --
	(138.82,115.73) --
	(138.87,115.63) --
	(138.93,115.53) --
	(138.98,115.43) --
	(139.03,115.33) --
	(139.08,115.24) --
	(139.13,115.14) --
	(139.18,115.04) --
	(139.22,114.94) --
	(139.26,114.84) --
	(139.31,114.74) --
	(139.35,114.64) --
	(139.39,114.54) --
	(139.43,114.44) --
	(139.47,114.34) --
	(139.51,114.25) --
	(139.54,114.15) --
	(139.58,114.05) --
	(139.62,113.95) --
	(139.65,113.85) --
	(139.69,113.75) --
	(139.72,113.65) --
	(139.76,113.55) --
	(139.79,113.45) --
	(139.82,113.35) --
	(139.86,113.25) --
	(139.89,113.16) --
	(139.93,113.06) --
	(139.96,112.96) --
	(139.99,112.86) --
	(140.03,112.76) --
	(140.06,112.66) --
	(140.10,112.56) --
	(140.14,112.46) --
	(140.17,112.36) --
	(140.21,112.26) --
	(140.25,112.16) --
	(140.29,112.07) --
	(140.33,111.97) --
	(140.37,111.87) --
	(140.41,111.77) --
	(140.45,111.67) --
	(140.49,111.57) --
	(140.53,111.47) --
	(140.57,111.37) --
	(140.62,111.27) --
	(140.66,111.17) --
	(140.71,111.07) --
	(140.75,110.98) --
	(140.80,110.88) --
	(140.85,110.78) --
	(140.90,110.68) --
	(140.94,110.58) --
	(140.99,110.48) --
	(141.04,110.38) --
	(141.09,110.28) --
	(141.14,110.18) --
	(141.19,110.08) --
	(141.24,109.99) --
	(141.29,109.89) --
	(141.35,109.79) --
	(141.40,109.69) --
	(141.45,109.59) --
	(141.50,109.49) --
	(141.55,109.39) --
	(141.61,109.29) --
	(141.66,109.19) --
	(141.71,109.09) --
	(141.76,108.99) --
	(141.81,108.90) --
	(141.87,108.80) --
	(141.92,108.70) --
	(141.97,108.60) --
	(142.02,108.50) --
	(142.07,108.40) --
	(142.12,108.30) --
	(142.17,108.20) --
	(142.17,108.20) --
	(142.22,108.10) --
	(142.27,108.00) --
	(142.32,107.90) --
	(142.37,107.81) --
	(142.42,107.71) --
	(142.47,107.61) --
	(142.52,107.51) --
	(142.57,107.41) --
	(142.62,107.31) --
	(142.67,107.21) --
	(142.71,107.11) --
	(142.76,107.01) --
	(142.81,106.91) --
	(142.86,106.81) --
	(142.90,106.72) --
	(142.95,106.62) --
	(143.00,106.52) --
	(143.04,106.42) --
	(143.09,106.32) --
	(143.14,106.22) --
	(143.19,106.12) --
	(143.23,106.02) --
	(143.28,105.92) --
	(143.33,105.82) --
	(143.37,105.73) --
	(143.42,105.63) --
	(143.47,105.53) --
	(143.51,105.43) --
	(143.56,105.33) --
	(143.61,105.23) --
	(143.66,105.13) --
	(143.70,105.03) --
	(143.75,104.93) --
	(143.80,104.83) --
	(143.85,104.73) --
	(143.89,104.64) --
	(143.94,104.54) --
	(143.99,104.44) --
	(144.03,104.34) --
	(144.08,104.24) --
	(144.13,104.14) --
	(144.17,104.04) --
	(144.22,103.94) --
	(144.26,103.84) --
	(144.31,103.74) --
	(144.35,103.64) --
	(144.40,103.55) --
	(144.44,103.45) --
	(144.48,103.35) --
	(144.53,103.25) --
	(144.57,103.15) --
	(144.61,103.05) --
	(144.65,102.95) --
	(144.68,102.85) --
	(144.72,102.75) --
	(144.75,102.65) --
	(144.79,102.55) --
	(144.82,102.46) --
	(144.85,102.36) --
	(144.88,102.26) --
	(144.91,102.16) --
	(144.93,102.06) --
	(144.96,101.96) --
	(144.98,101.86) --
	(145.00,101.76) --
	(145.02,101.66) --
	(145.03,101.56) --
	(145.04,101.47) --
	(145.06,101.37) --
	(145.06,101.27) --
	(145.07,101.17) --
	(145.08,101.07) --
	(145.08,100.97) --
	(145.08,100.96) --
	(145.08,100.87) --
	(145.08,100.77) --
	(145.07,100.67) --
	(145.06,100.57) --
	(145.05,100.47) --
	(145.04,100.38) --
	(145.03,100.28) --
	(145.01,100.18) --
	(144.99,100.08) --
	(144.97, 99.98) --
	(144.95, 99.88) --
	(144.92, 99.78) --
	(144.89, 99.68) --
	(144.87, 99.58) --
	(144.83, 99.48) --
	(144.80, 99.38) --
	(144.76, 99.29) --
	(144.73, 99.19) --
	(144.69, 99.09) --
	(144.65, 98.99) --
	(144.60, 98.89) --
	(144.56, 98.79) --
	(144.51, 98.69) --
	(144.47, 98.59) --
	(144.42, 98.49) --
	(144.37, 98.39) --
	(144.32, 98.29) --
	(144.27, 98.20) --
	(144.22, 98.10) --
	(144.16, 98.00) --
	(144.11, 97.90) --
	(144.06, 97.80) --
	(144.00, 97.70) --
	(143.95, 97.60) --
	(143.89, 97.50) --
	(143.84, 97.40) --
	(143.78, 97.30) --
	(143.72, 97.21) --
	(143.67, 97.11) --
	(143.61, 97.01) --
	(143.56, 96.91) --
	(143.50, 96.81) --
	(143.45, 96.71) --
	(143.39, 96.61) --
	(143.34, 96.51) --
	(143.29, 96.41) --
	(143.23, 96.31) --
	(143.18, 96.21) --
	(143.13, 96.12) --
	(143.08, 96.02) --
	(143.03, 95.92) --
	(142.98, 95.82) --
	(142.93, 95.72) --
	(142.88, 95.62) --
	(142.83, 95.52) --
	(142.78, 95.42) --
	(142.74, 95.32) --
	(142.69, 95.22) --
	(142.65, 95.12) --
	(142.60, 95.03) --
	(142.56, 94.93) --
	(142.52, 94.83) --
	(142.48, 94.73) --
	(142.44, 94.63) --
	(142.40, 94.53) --
	(142.36, 94.43) --
	(142.32, 94.33) --
	(142.28, 94.23) --
	(142.24, 94.13) --
	(142.20, 94.03) --
	(142.17, 93.94) --
	(142.13, 93.84) --
	(142.09, 93.74) --
	(142.06, 93.64) --
	(142.02, 93.54) --
	(141.98, 93.44) --
	(141.95, 93.34) --
	(141.91, 93.24) --
	(141.88, 93.14) --
	(141.84, 93.04) --
	(141.81, 92.95) --
	(141.77, 92.85) --
	(141.76, 92.81) --
	(141.74, 92.75) --
	(141.70, 92.65) --
	(141.66, 92.55) --
	(141.63, 92.45) --
	(141.59, 92.35) --
	(141.55, 92.25) --
	(141.52, 92.15) --
	(141.48, 92.05) --
	(141.44, 91.95) --
	(141.40, 91.86) --
	(141.36, 91.76) --
	(141.32, 91.66) --
	(141.28, 91.56) --
	(141.24, 91.46) --
	(141.20, 91.36) --
	(141.15, 91.26) --
	(141.11, 91.16) --
	(141.07, 91.06) --
	(141.02, 90.96) --
	(140.98, 90.86) --
	(140.93, 90.77) --
	(140.89, 90.67) --
	(140.84, 90.57) --
	(140.79, 90.47) --
	(140.74, 90.37) --
	(140.69, 90.27) --
	(140.64, 90.17) --
	(140.59, 90.07) --
	(140.54, 89.97) --
	(140.49, 89.87) --
	(140.43, 89.78) --
	(140.38, 89.68) --
	(140.33, 89.58) --
	(140.27, 89.48) --
	(140.22, 89.38) --
	(140.16, 89.28) --
	(140.10, 89.18) --
	(140.05, 89.08) --
	(139.99, 88.98) --
	(139.93, 88.88) --
	(139.87, 88.78) --
	(139.81, 88.69) --
	(139.75, 88.59) --
	(139.69, 88.49) --
	(139.63, 88.39) --
	(139.57, 88.29) --
	(139.51, 88.19) --
	(139.45, 88.09) --
	(139.38, 87.99) --
	(139.32, 87.89) --
	(139.26, 87.79) --
	(139.20, 87.69) --
	(139.13, 87.60) --
	(139.07, 87.50) --
	(139.00, 87.40) --
	(138.94, 87.30) --
	(138.88, 87.20) --
	(138.81, 87.10) --
	(138.75, 87.00) --
	(138.68, 86.90) --
	(138.61, 86.80) --
	(138.55, 86.70) --
	(138.48, 86.60) --
	(138.42, 86.51) --
	(138.35, 86.41) --
	(138.28, 86.31) --
	(138.22, 86.21) --
	(138.15, 86.11) --
	(138.08, 86.01) --
	(138.02, 85.91) --
	(137.95, 85.81) --
	(137.88, 85.71) --
	(137.82, 85.61) --
	(137.75, 85.52) --
	(137.68, 85.42) --
	(137.61, 85.32) --
	(137.54, 85.22) --
	(137.48, 85.12) --
	(137.41, 85.02) --
	(137.34, 84.92) --
	(137.27, 84.82) --
	(137.20, 84.72) --
	(137.14, 84.62) --
	(137.07, 84.52) --
	(137.00, 84.43) --
	(136.93, 84.33) --
	(136.86, 84.23) --
	(136.79, 84.13) --
	(136.72, 84.03) --
	(136.65, 83.93) --
	(136.58, 83.83) --
	(136.51, 83.73) --
	(136.45, 83.63) --
	(136.38, 83.53) --
	(136.31, 83.43) --
	(136.24, 83.34) --
	(136.17, 83.24) --
	(136.10, 83.14) --
	(136.03, 83.04) --
	(135.96, 82.94) --
	(135.89, 82.84) --
	(135.82, 82.74) --
	(135.75, 82.64) --
	(135.68, 82.54) --
	(135.61, 82.44) --
	(135.53, 82.34) --
	(135.46, 82.25) --
	(135.39, 82.15) --
	(135.32, 82.05) --
	(135.25, 81.95) --
	(135.18, 81.85) --
	(135.11, 81.75) --
	(135.04, 81.65) --
	(134.98, 81.55) --
	(134.91, 81.45) --
	(134.84, 81.35) --
	(134.77, 81.26) --
	(134.70, 81.16) --
	(134.63, 81.06) --
	(134.56, 80.96) --
	(134.50, 80.86) --
	(134.43, 80.76) --
	(134.36, 80.66) --
	(134.30, 80.56) --
	(134.23, 80.46) --
	(134.16, 80.36) --
	(134.10, 80.26) --
	(134.04, 80.17) --
	(133.97, 80.07) --
	(133.91, 79.97) --
	(133.85, 79.87) --
	(133.79, 79.77) --
	(133.73, 79.67) --
	(133.67, 79.57) --
	(133.61, 79.47) --
	(133.55, 79.37) --
	(133.49, 79.27) --
	(133.44, 79.17) --
	(133.39, 79.08) --
	(133.33, 78.98) --
	(133.28, 78.88) --
	(133.23, 78.78) --
	(133.18, 78.68) --
	(133.13, 78.58) --
	(133.08, 78.48) --
	(133.03, 78.38) --
	(132.99, 78.28) --
	(132.95, 78.18) --
	(132.90, 78.08) --
	(132.86, 77.99) --
	(132.82, 77.89) --
	(132.78, 77.79) --
	(132.74, 77.69) --
	(132.71, 77.59) --
	(132.67, 77.49) --
	(132.64, 77.39) --
	(132.61, 77.29) --
	(132.58, 77.19) --
	(132.55, 77.09) --
	(132.52, 77.00) --
	(132.49, 76.90) --
	(132.47, 76.80) --
	(132.44, 76.70) --
	(132.42, 76.60) --
	(132.40, 76.50) --
	(132.38, 76.40) --
	(132.36, 76.30) --
	(132.34, 76.20) --
	(132.32, 76.10) --
	(132.31, 76.00) --
	(132.29, 75.91) --
	(132.28, 75.81) --
	(132.27, 75.71) --
	(132.26, 75.61) --
	(132.25, 75.51) --
	(132.24, 75.41) --
	(132.23, 75.31) --
	(132.22, 75.21) --
	(132.21, 75.11) --
	(132.21, 75.01) --
	(132.20, 74.91) --
	(132.20, 74.82) --
	(132.19, 74.72) --
	(132.19, 74.62) --
	(132.19, 74.52) --
	(132.19, 74.42) --
	(132.18, 74.32) --
	(132.18, 74.22) --
	(132.18, 74.12) --
	(132.18, 74.02) --
	(132.18, 73.92) --
	(132.18, 73.82) --
	(132.18, 73.73) --
	(132.18, 73.63) --
	(132.18, 73.53) --
	(132.18, 73.43) --
	(132.19, 73.33) --
	(132.19, 73.23) --
	(132.19, 73.13) --
	(132.19, 73.03) --
	(132.19, 72.93) --
	(132.19, 72.83) --
	(132.19, 72.74) --
	(132.19, 72.64) --
	(132.19, 72.54) --
	(132.19, 72.44) --
	(132.19, 72.34) --
	(132.19, 72.24) --
	(132.19, 72.14) --
	(132.19, 72.04) --
	(132.19, 71.94) --
	(132.19, 71.84) --
	(132.19, 71.74) --
	(132.19, 71.65) --
	(131.25, 71.65) --
	cycle;
\definecolor{fillColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] (161.19, 71.11) --
	(161.19, 71.23) --
	(161.18, 71.35) --
	(161.18, 71.46) --
	(161.18, 71.58) --
	(161.18, 71.69) --
	(161.18, 71.81) --
	(161.18, 71.93) --
	(161.18, 72.04) --
	(161.18, 72.16) --
	(161.18, 72.28) --
	(161.18, 72.39) --
	(161.18, 72.51) --
	(161.18, 72.62) --
	(161.18, 72.74) --
	(161.18, 72.86) --
	(161.18, 72.97) --
	(161.18, 73.09) --
	(161.17, 73.20) --
	(161.17, 73.32) --
	(161.17, 73.44) --
	(161.17, 73.55) --
	(161.17, 73.67) --
	(161.17, 73.79) --
	(161.16, 73.90) --
	(161.16, 74.02) --
	(161.16, 74.13) --
	(161.15, 74.25) --
	(161.15, 74.37) --
	(161.14, 74.48) --
	(161.14, 74.60) --
	(161.13, 74.72) --
	(161.13, 74.83) --
	(161.12, 74.95) --
	(161.11, 75.06) --
	(161.10, 75.18) --
	(161.10, 75.30) --
	(161.09, 75.41) --
	(161.08, 75.53) --
	(161.07, 75.65) --
	(161.05, 75.76) --
	(161.04, 75.88) --
	(161.03, 75.99) --
	(161.02, 76.11) --
	(161.00, 76.23) --
	(160.99, 76.34) --
	(160.97, 76.46) --
	(160.96, 76.57) --
	(160.94, 76.69) --
	(160.92, 76.81) --
	(160.91, 76.92) --
	(160.89, 77.04) --
	(160.87, 77.16) --
	(160.85, 77.27) --
	(160.82, 77.39) --
	(160.80, 77.50) --
	(160.78, 77.62) --
	(160.76, 77.74) --
	(160.73, 77.85) --
	(160.71, 77.97) --
	(160.68, 78.09) --
	(160.65, 78.20) --
	(160.62, 78.32) --
	(160.59, 78.43) --
	(160.56, 78.55) --
	(160.53, 78.67) --
	(160.50, 78.78) --
	(160.47, 78.90) --
	(160.43, 79.02) --
	(160.40, 79.13) --
	(160.36, 79.25) --
	(160.33, 79.36) --
	(160.29, 79.48) --
	(160.25, 79.60) --
	(160.21, 79.71) --
	(160.17, 79.83) --
	(160.13, 79.94) --
	(160.09, 80.06) --
	(160.05, 80.18) --
	(160.00, 80.29) --
	(159.96, 80.41) --
	(159.91, 80.53) --
	(159.86, 80.64) --
	(159.82, 80.76) --
	(159.77, 80.87) --
	(159.72, 80.99) --
	(159.67, 81.11) --
	(159.62, 81.22) --
	(159.57, 81.34) --
	(159.52, 81.46) --
	(159.47, 81.57) --
	(159.42, 81.69) --
	(159.36, 81.80) --
	(159.31, 81.92) --
	(159.26, 82.04) --
	(159.20, 82.15) --
	(159.15, 82.27) --
	(159.09, 82.38) --
	(159.04, 82.50) --
	(158.98, 82.62) --
	(158.93, 82.73) --
	(158.87, 82.85) --
	(158.82, 82.97) --
	(158.76, 83.08) --
	(158.70, 83.20) --
	(158.65, 83.31) --
	(158.59, 83.43) --
	(158.53, 83.55) --
	(158.48, 83.66) --
	(158.42, 83.78) --
	(158.36, 83.90) --
	(158.30, 84.01) --
	(158.24, 84.13) --
	(158.19, 84.24) --
	(158.13, 84.36) --
	(158.06, 84.48) --
	(158.00, 84.59) --
	(157.94, 84.71) --
	(157.88, 84.83) --
	(157.82, 84.94) --
	(157.75, 85.06) --
	(157.69, 85.17) --
	(157.62, 85.29) --
	(157.55, 85.41) --
	(157.48, 85.52) --
	(157.41, 85.64) --
	(157.34, 85.75) --
	(157.27, 85.87) --
	(157.19, 85.99) --
	(157.12, 86.10) --
	(157.04, 86.22) --
	(156.96, 86.34) --
	(156.88, 86.45) --
	(156.79, 86.57) --
	(156.71, 86.68) --
	(156.62, 86.80) --
	(156.54, 86.92) --
	(156.45, 87.03) --
	(156.36, 87.15) --
	(156.27, 87.27) --
	(156.17, 87.38) --
	(156.08, 87.50) --
	(155.98, 87.61) --
	(155.88, 87.73) --
	(155.79, 87.85) --
	(155.69, 87.96) --
	(155.59, 88.08) --
	(155.49, 88.20) --
	(155.39, 88.31) --
	(155.28, 88.43) --
	(155.18, 88.54) --
	(155.08, 88.66) --
	(154.98, 88.78) --
	(154.88, 88.89) --
	(154.78, 89.01) --
	(154.67, 89.12) --
	(154.57, 89.24) --
	(154.47, 89.36) --
	(154.37, 89.47) --
	(154.27, 89.59) --
	(154.17, 89.71) --
	(154.08, 89.82) --
	(153.98, 89.94) --
	(153.89, 90.05) --
	(153.79, 90.17) --
	(153.70, 90.29) --
	(153.60, 90.40) --
	(153.51, 90.52) --
	(153.42, 90.64) --
	(153.33, 90.75) --
	(153.25, 90.87) --
	(153.16, 90.98) --
	(153.07, 91.10) --
	(152.98, 91.22) --
	(152.90, 91.33) --
	(152.81, 91.45) --
	(152.73, 91.57) --
	(152.65, 91.68) --
	(152.56, 91.80) --
	(152.48, 91.91) --
	(152.39, 92.03) --
	(152.31, 92.15) --
	(152.22, 92.26) --
	(152.14, 92.38) --
	(152.05, 92.49) --
	(151.97, 92.61) --
	(151.88, 92.73) --
	(151.79, 92.84) --
	(151.70, 92.96) --
	(151.61, 93.08) --
	(151.52, 93.19) --
	(151.42, 93.31) --
	(151.33, 93.42) --
	(151.23, 93.54) --
	(151.14, 93.66) --
	(151.04, 93.77) --
	(150.94, 93.89) --
	(150.84, 94.01) --
	(150.73, 94.12) --
	(150.63, 94.24) --
	(150.60, 94.27) --
	(150.53, 94.35) --
	(150.42, 94.47) --
	(150.32, 94.59) --
	(150.21, 94.70) --
	(150.10, 94.82) --
	(150.00, 94.94) --
	(149.89, 95.05) --
	(149.79, 95.17) --
	(149.68, 95.28) --
	(149.58, 95.40) --
	(149.47, 95.52) --
	(149.37, 95.63) --
	(149.27, 95.75) --
	(149.17, 95.86) --
	(149.08, 95.98) --
	(148.99, 96.10) --
	(148.90, 96.21) --
	(148.81, 96.33) --
	(148.73, 96.45) --
	(148.65, 96.56) --
	(148.57, 96.68) --
	(148.50, 96.79) --
	(148.43, 96.91) --
	(148.37, 97.03) --
	(148.31, 97.14) --
	(148.26, 97.26) --
	(148.22, 97.38) --
	(148.18, 97.49) --
	(148.14, 97.61) --
	(148.11, 97.72) --
	(148.09, 97.84) --
	(148.07, 97.96) --
	(148.06, 98.07) --
	(148.05, 98.19) --
	(148.05, 98.30) --
	(148.05, 98.42) --
	(148.06, 98.54) --
	(148.08, 98.65) --
	(148.10, 98.77) --
	(148.13, 98.89) --
	(148.16, 99.00) --
	(148.20, 99.12) --
	(148.24, 99.23) --
	(148.29, 99.35) --
	(148.34, 99.47) --
	(148.39, 99.58) --
	(148.45, 99.70) --
	(148.48, 99.75) --
	(148.52, 99.82) --
	(148.58, 99.93) --
	(148.65,100.05) --
	(148.73,100.16) --
	(148.80,100.28) --
	(148.88,100.40) --
	(148.96,100.51) --
	(149.05,100.63) --
	(149.13,100.75) --
	(149.22,100.86) --
	(149.31,100.98) --
	(149.39,101.09) --
	(149.48,101.21) --
	(149.57,101.33) --
	(149.66,101.44) --
	(149.75,101.56) --
	(149.84,101.67) --
	(149.94,101.79) --
	(150.03,101.91) --
	(150.11,102.02) --
	(150.20,102.14) --
	(150.29,102.26) --
	(150.38,102.37) --
	(150.46,102.49) --
	(150.55,102.60) --
	(150.63,102.72) --
	(150.71,102.84) --
	(150.79,102.95) --
	(150.87,103.07) --
	(150.95,103.19) --
	(151.02,103.30) --
	(151.10,103.42) --
	(151.17,103.53) --
	(151.24,103.65) --
	(151.31,103.77) --
	(151.38,103.88) --
	(151.45,104.00) --
	(151.51,104.12) --
	(151.57,104.23) --
	(151.63,104.35) --
	(151.69,104.46) --
	(151.75,104.58) --
	(151.81,104.70) --
	(151.87,104.81) --
	(151.92,104.93) --
	(151.97,105.04) --
	(152.03,105.16) --
	(152.08,105.28) --
	(152.13,105.39) --
	(152.18,105.51) --
	(152.22,105.63) --
	(152.27,105.74) --
	(152.31,105.86) --
	(152.36,105.97) --
	(152.40,106.09) --
	(152.45,106.21) --
	(152.49,106.32) --
	(152.53,106.44) --
	(152.57,106.56) --
	(152.61,106.67) --
	(152.65,106.79) --
	(152.68,106.90) --
	(152.72,107.02) --
	(152.75,107.14) --
	(152.79,107.25) --
	(152.81,107.33) --
	(152.82,107.37) --
	(152.86,107.49) --
	(152.89,107.60) --
	(152.92,107.72) --
	(152.95,107.83) --
	(152.98,107.95) --
	(153.01,108.07) --
	(153.04,108.18) --
	(153.07,108.30) --
	(153.10,108.41) --
	(153.12,108.53) --
	(153.15,108.65) --
	(153.17,108.76) --
	(153.20,108.88) --
	(153.22,109.00) --
	(153.24,109.11) --
	(153.27,109.23) --
	(153.29,109.34) --
	(153.31,109.46) --
	(153.33,109.58) --
	(153.36,109.69) --
	(153.38,109.81) --
	(153.40,109.93) --
	(153.42,110.04) --
	(153.44,110.16) --
	(153.46,110.27) --
	(153.49,110.39) --
	(153.51,110.51) --
	(153.53,110.62) --
	(153.56,110.74) --
	(153.58,110.86) --
	(153.61,110.97) --
	(153.64,111.09) --
	(153.67,111.20) --
	(153.70,111.32) --
	(153.73,111.44) --
	(153.76,111.55) --
	(153.80,111.67) --
	(153.83,111.78) --
	(153.87,111.90) --
	(153.91,112.02) --
	(153.95,112.13) --
	(154.00,112.25) --
	(154.04,112.37) --
	(154.09,112.48) --
	(154.14,112.60) --
	(154.20,112.71) --
	(154.25,112.83) --
	(154.31,112.95) --
	(154.37,113.06) --
	(154.43,113.18) --
	(154.50,113.30) --
	(154.56,113.41) --
	(154.63,113.53) --
	(154.70,113.64) --
	(154.78,113.76) --
	(154.85,113.88) --
	(154.93,113.99) --
	(155.01,114.11) --
	(155.09,114.22) --
	(155.18,114.34) --
	(155.26,114.46) --
	(155.35,114.57) --
	(155.44,114.69) --
	(155.53,114.81) --
	(155.62,114.92) --
	(155.71,115.04) --
	(155.81,115.15) --
	(155.90,115.27) --
	(156.00,115.39) --
	(156.09,115.50) --
	(156.19,115.62) --
	(156.29,115.74) --
	(156.39,115.85) --
	(156.49,115.97) --
	(156.59,116.08) --
	(156.68,116.20) --
	(156.78,116.32) --
	(156.88,116.43) --
	(156.98,116.55) --
	(157.08,116.67) --
	(157.17,116.78) --
	(157.27,116.90) --
	(157.36,117.01) --
	(157.46,117.13) --
	(157.55,117.25) --
	(157.65,117.36) --
	(157.74,117.48) --
	(157.83,117.59) --
	(157.92,117.71) --
	(158.00,117.83) --
	(158.09,117.94) --
	(158.17,118.06) --
	(158.26,118.18) --
	(158.34,118.29) --
	(158.42,118.41) --
	(158.50,118.52) --
	(158.58,118.64) --
	(158.65,118.76) --
	(158.73,118.87) --
	(158.80,118.99) --
	(158.87,119.11) --
	(158.94,119.22) --
	(159.00,119.34) --
	(159.07,119.45) --
	(159.13,119.57) --
	(159.20,119.69) --
	(159.26,119.80) --
	(159.32,119.92) --
	(159.37,120.04) --
	(159.43,120.15) --
	(159.49,120.27) --
	(159.54,120.38) --
	(159.59,120.50) --
	(159.64,120.62) --
	(159.69,120.73) --
	(159.74,120.85) --
	(159.79,120.96) --
	(159.83,121.08) --
	(159.88,121.20) --
	(159.92,121.31) --
	(159.96,121.43) --
	(160.00,121.55) --
	(160.04,121.66) --
	(160.08,121.78) --
	(160.12,121.89) --
	(160.16,122.01) --
	(160.19,122.13) --
	(160.23,122.24) --
	(160.26,122.36) --
	(160.30,122.48) --
	(160.33,122.59) --
	(160.36,122.71) --
	(160.39,122.82) --
	(160.42,122.94) --
	(160.45,123.06) --
	(160.48,123.17) --
	(160.51,123.29) --
	(160.53,123.41) --
	(160.56,123.52) --
	(160.58,123.64) --
	(160.61,123.75) --
	(160.63,123.87) --
	(160.65,123.99) --
	(160.67,124.10) --
	(160.69,124.22) --
	(160.71,124.33) --
	(160.73,124.45) --
	(160.75,124.57) --
	(160.77,124.68) --
	(160.78,124.80) --
	(160.80,124.92) --
	(160.81,125.03) --
	(160.83,125.15) --
	(160.84,125.26) --
	(160.85,125.38) --
	(160.86,125.50) --
	(160.87,125.61) --
	(160.88,125.73) --
	(160.89,125.85) --
	(160.90,125.96) --
	(160.91,126.08) --
	(160.92,126.19) --
	(160.92,126.31) --
	(160.93,126.43) --
	(160.93,126.54) --
	(160.94,126.66) --
	(160.94,126.78) --
	(160.95,126.89) --
	(160.95,127.01) --
	(160.95,127.12) --
	(160.96,127.24) --
	(160.96,127.36) --
	(160.96,127.47) --
	(160.96,127.59) --
	(160.96,127.70) --
	(160.97,127.82) --
	(160.97,127.94) --
	(160.97,128.05) --
	(160.97,128.17) --
	(160.97,128.29) --
	(160.97,128.40) --
	(160.97,128.52) --
	(160.98,128.63) --
	(160.98,128.75) --
	(160.98,128.87) --
	(160.98,128.98) --
	(160.98,129.10) --
	(160.99,129.22) --
	(160.99,129.33) --
	(160.99,129.45) --
	(160.99,129.56) --
	(161.00,129.68) --
	(161.00,129.80) --
	(161.00,129.91) --
	(161.01,130.03) --
	(161.01,130.15) --
	(161.02,130.26) --
	(161.02,130.38) --
	(161.03,130.49) --
	(161.78,130.49) --
	(161.79,130.38) --
	(161.80,130.26) --
	(161.80,130.15) --
	(161.81,130.03) --
	(161.81,129.91) --
	(161.81,129.80) --
	(161.82,129.68) --
	(161.82,129.56) --
	(161.82,129.45) --
	(161.83,129.33) --
	(161.83,129.22) --
	(161.83,129.10) --
	(161.83,128.98) --
	(161.84,128.87) --
	(161.84,128.75) --
	(161.84,128.63) --
	(161.84,128.52) --
	(161.84,128.40) --
	(161.84,128.29) --
	(161.84,128.17) --
	(161.85,128.05) --
	(161.85,127.94) --
	(161.85,127.82) --
	(161.85,127.70) --
	(161.85,127.59) --
	(161.85,127.47) --
	(161.86,127.36) --
	(161.86,127.24) --
	(161.86,127.12) --
	(161.86,127.01) --
	(161.87,126.89) --
	(161.87,126.78) --
	(161.88,126.66) --
	(161.88,126.54) --
	(161.89,126.43) --
	(161.89,126.31) --
	(161.90,126.19) --
	(161.91,126.08) --
	(161.91,125.96) --
	(161.92,125.85) --
	(161.93,125.73) --
	(161.94,125.61) --
	(161.95,125.50) --
	(161.96,125.38) --
	(161.97,125.26) --
	(161.99,125.15) --
	(162.00,125.03) --
	(162.02,124.92) --
	(162.03,124.80) --
	(162.05,124.68) --
	(162.06,124.57) --
	(162.08,124.45) --
	(162.10,124.33) --
	(162.12,124.22) --
	(162.14,124.10) --
	(162.16,123.99) --
	(162.18,123.87) --
	(162.21,123.75) --
	(162.23,123.64) --
	(162.26,123.52) --
	(162.28,123.41) --
	(162.31,123.29) --
	(162.33,123.17) --
	(162.36,123.06) --
	(162.39,122.94) --
	(162.42,122.82) --
	(162.45,122.71) --
	(162.48,122.59) --
	(162.52,122.48) --
	(162.55,122.36) --
	(162.58,122.24) --
	(162.62,122.13) --
	(162.66,122.01) --
	(162.69,121.89) --
	(162.73,121.78) --
	(162.77,121.66) --
	(162.81,121.55) --
	(162.85,121.43) --
	(162.89,121.31) --
	(162.94,121.20) --
	(162.98,121.08) --
	(163.03,120.96) --
	(163.07,120.85) --
	(163.12,120.73) --
	(163.17,120.62) --
	(163.22,120.50) --
	(163.28,120.38) --
	(163.33,120.27) --
	(163.38,120.15) --
	(163.44,120.04) --
	(163.50,119.92) --
	(163.56,119.80) --
	(163.62,119.69) --
	(163.68,119.57) --
	(163.74,119.45) --
	(163.81,119.34) --
	(163.88,119.22) --
	(163.95,119.11) --
	(164.02,118.99) --
	(164.09,118.87) --
	(164.16,118.76) --
	(164.24,118.64) --
	(164.32,118.52) --
	(164.39,118.41) --
	(164.47,118.29) --
	(164.56,118.18) --
	(164.64,118.06) --
	(164.72,117.94) --
	(164.81,117.83) --
	(164.90,117.71) --
	(164.99,117.59) --
	(165.08,117.48) --
	(165.17,117.36) --
	(165.26,117.25) --
	(165.35,117.13) --
	(165.45,117.01) --
	(165.54,116.90) --
	(165.64,116.78) --
	(165.74,116.67) --
	(165.84,116.55) --
	(165.93,116.43) --
	(166.03,116.32) --
	(166.13,116.20) --
	(166.23,116.08) --
	(166.33,115.97) --
	(166.43,115.85) --
	(166.52,115.74) --
	(166.62,115.62) --
	(166.72,115.50) --
	(166.82,115.39) --
	(166.91,115.27) --
	(167.01,115.15) --
	(167.10,115.04) --
	(167.19,114.92) --
	(167.29,114.81) --
	(167.38,114.69) --
	(167.46,114.57) --
	(167.55,114.46) --
	(167.64,114.34) --
	(167.72,114.22) --
	(167.80,114.11) --
	(167.88,113.99) --
	(167.96,113.88) --
	(168.04,113.76) --
	(168.11,113.64) --
	(168.18,113.53) --
	(168.25,113.41) --
	(168.32,113.30) --
	(168.38,113.18) --
	(168.44,113.06) --
	(168.50,112.95) --
	(168.56,112.83) --
	(168.62,112.71) --
	(168.67,112.60) --
	(168.72,112.48) --
	(168.77,112.37) --
	(168.82,112.25) --
	(168.86,112.13) --
	(168.90,112.02) --
	(168.94,111.90) --
	(168.98,111.78) --
	(169.02,111.67) --
	(169.05,111.55) --
	(169.08,111.44) --
	(169.12,111.32) --
	(169.15,111.20) --
	(169.18,111.09) --
	(169.20,110.97) --
	(169.23,110.86) --
	(169.25,110.74) --
	(169.28,110.62) --
	(169.30,110.51) --
	(169.33,110.39) --
	(169.35,110.27) --
	(169.37,110.16) --
	(169.39,110.04) --
	(169.42,109.93) --
	(169.44,109.81) --
	(169.46,109.69) --
	(169.48,109.58) --
	(169.50,109.46) --
	(169.52,109.34) --
	(169.55,109.23) --
	(169.57,109.11) --
	(169.59,109.00) --
	(169.62,108.88) --
	(169.64,108.76) --
	(169.67,108.65) --
	(169.69,108.53) --
	(169.72,108.41) --
	(169.75,108.30) --
	(169.77,108.18) --
	(169.80,108.07) --
	(169.83,107.95) --
	(169.86,107.83) --
	(169.89,107.72) --
	(169.92,107.60) --
	(169.96,107.49) --
	(169.99,107.37) --
	(170.00,107.33) --
	(170.02,107.25) --
	(170.06,107.14) --
	(170.10,107.02) --
	(170.13,106.90) --
	(170.17,106.79) --
	(170.21,106.67) --
	(170.25,106.56) --
	(170.29,106.44) --
	(170.33,106.32) --
	(170.37,106.21) --
	(170.41,106.09) --
	(170.45,105.97) --
	(170.50,105.86) --
	(170.55,105.74) --
	(170.59,105.63) --
	(170.64,105.51) --
	(170.69,105.39) --
	(170.74,105.28) --
	(170.79,105.16) --
	(170.84,105.04) --
	(170.89,104.93) --
	(170.95,104.81) --
	(171.00,104.70) --
	(171.06,104.58) --
	(171.12,104.46) --
	(171.18,104.35) --
	(171.24,104.23) --
	(171.30,104.12) --
	(171.37,104.00) --
	(171.43,103.88) --
	(171.50,103.77) --
	(171.57,103.65) --
	(171.64,103.53) --
	(171.72,103.42) --
	(171.79,103.30) --
	(171.87,103.19) --
	(171.94,103.07) --
	(172.02,102.95) --
	(172.10,102.84) --
	(172.18,102.72) --
	(172.27,102.60) --
	(172.35,102.49) --
	(172.44,102.37) --
	(172.52,102.26) --
	(172.61,102.14) --
	(172.70,102.02) --
	(172.79,101.91) --
	(172.88,101.79) --
	(172.97,101.67) --
	(173.06,101.56) --
	(173.15,101.44) --
	(173.24,101.33) --
	(173.33,101.21) --
	(173.42,101.09) --
	(173.51,100.98) --
	(173.60,100.86) --
	(173.68,100.75) --
	(173.77,100.63) --
	(173.85,100.51) --
	(173.93,100.40) --
	(174.01,100.28) --
	(174.09,100.16) --
	(174.16,100.05) --
	(174.23, 99.93) --
	(174.30, 99.82) --
	(174.34, 99.75) --
	(174.36, 99.70) --
	(174.42, 99.58) --
	(174.48, 99.47) --
	(174.53, 99.35) --
	(174.58, 99.23) --
	(174.62, 99.12) --
	(174.65, 99.00) --
	(174.69, 98.89) --
	(174.71, 98.77) --
	(174.74, 98.65) --
	(174.75, 98.54) --
	(174.76, 98.42) --
	(174.77, 98.30) --
	(174.77, 98.19) --
	(174.76, 98.07) --
	(174.75, 97.96) --
	(174.73, 97.84) --
	(174.70, 97.72) --
	(174.67, 97.61) --
	(174.64, 97.49) --
	(174.60, 97.38) --
	(174.55, 97.26) --
	(174.50, 97.14) --
	(174.44, 97.03) --
	(174.38, 96.91) --
	(174.31, 96.79) --
	(174.24, 96.68) --
	(174.17, 96.56) --
	(174.09, 96.45) --
	(174.00, 96.33) --
	(173.92, 96.21) --
	(173.83, 96.10) --
	(173.74, 95.98) --
	(173.64, 95.86) --
	(173.54, 95.75) --
	(173.44, 95.63) --
	(173.34, 95.52) --
	(173.24, 95.40) --
	(173.13, 95.28) --
	(173.03, 95.17) --
	(172.92, 95.05) --
	(172.82, 94.94) --
	(172.71, 94.82) --
	(172.60, 94.70) --
	(172.50, 94.59) --
	(172.39, 94.47) --
	(172.29, 94.35) --
	(172.22, 94.27) --
	(172.18, 94.24) --
	(172.08, 94.12) --
	(171.98, 94.01) --
	(171.88, 93.89) --
	(171.78, 93.77) --
	(171.68, 93.66) --
	(171.58, 93.54) --
	(171.48, 93.42) --
	(171.39, 93.31) --
	(171.30, 93.19) --
	(171.20, 93.08) --
	(171.11, 92.96) --
	(171.02, 92.84) --
	(170.94, 92.73) --
	(170.85, 92.61) --
	(170.76, 92.49) --
	(170.68, 92.38) --
	(170.59, 92.26) --
	(170.51, 92.15) --
	(170.42, 92.03) --
	(170.34, 91.91) --
	(170.25, 91.80) --
	(170.17, 91.68) --
	(170.08, 91.57) --
	(170.00, 91.45) --
	(169.91, 91.33) --
	(169.83, 91.22) --
	(169.74, 91.10) --
	(169.66, 90.98) --
	(169.57, 90.87) --
	(169.48, 90.75) --
	(169.39, 90.64) --
	(169.30, 90.52) --
	(169.21, 90.40) --
	(169.12, 90.29) --
	(169.02, 90.17) --
	(168.93, 90.05) --
	(168.83, 89.94) --
	(168.74, 89.82) --
	(168.64, 89.71) --
	(168.54, 89.59) --
	(168.44, 89.47) --
	(168.34, 89.36) --
	(168.24, 89.24) --
	(168.14, 89.12) --
	(168.04, 89.01) --
	(167.94, 88.89) --
	(167.84, 88.78) --
	(167.73, 88.66) --
	(167.63, 88.54) --
	(167.53, 88.43) --
	(167.43, 88.31) --
	(167.33, 88.20) --
	(167.23, 88.08) --
	(167.13, 87.96) --
	(167.03, 87.85) --
	(166.93, 87.73) --
	(166.83, 87.61) --
	(166.74, 87.50) --
	(166.64, 87.38) --
	(166.55, 87.27) --
	(166.46, 87.15) --
	(166.37, 87.03) --
	(166.28, 86.92) --
	(166.19, 86.80) --
	(166.10, 86.68) --
	(166.02, 86.57) --
	(165.94, 86.45) --
	(165.86, 86.34) --
	(165.78, 86.22) --
	(165.70, 86.10) --
	(165.62, 85.99) --
	(165.55, 85.87) --
	(165.47, 85.75) --
	(165.40, 85.64) --
	(165.33, 85.52) --
	(165.26, 85.41) --
	(165.20, 85.29) --
	(165.13, 85.17) --
	(165.06, 85.06) --
	(165.00, 84.94) --
	(164.93, 84.83) --
	(164.87, 84.71) --
	(164.81, 84.59) --
	(164.75, 84.48) --
	(164.69, 84.36) --
	(164.63, 84.24) --
	(164.57, 84.13) --
	(164.51, 84.01) --
	(164.45, 83.90) --
	(164.39, 83.78) --
	(164.34, 83.66) --
	(164.28, 83.55) --
	(164.22, 83.43) --
	(164.17, 83.31) --
	(164.11, 83.20) --
	(164.05, 83.08) --
	(164.00, 82.97) --
	(163.94, 82.85) --
	(163.89, 82.73) --
	(163.83, 82.62) --
	(163.78, 82.50) --
	(163.72, 82.38) --
	(163.67, 82.27) --
	(163.61, 82.15) --
	(163.56, 82.04) --
	(163.50, 81.92) --
	(163.45, 81.80) --
	(163.40, 81.69) --
	(163.35, 81.57) --
	(163.29, 81.46) --
	(163.24, 81.34) --
	(163.19, 81.22) --
	(163.14, 81.11) --
	(163.09, 80.99) --
	(163.04, 80.87) --
	(163.00, 80.76) --
	(162.95, 80.64) --
	(162.90, 80.53) --
	(162.86, 80.41) --
	(162.81, 80.29) --
	(162.77, 80.18) --
	(162.73, 80.06) --
	(162.68, 79.94) --
	(162.64, 79.83) --
	(162.60, 79.71) --
	(162.56, 79.60) --
	(162.52, 79.48) --
	(162.49, 79.36) --
	(162.45, 79.25) --
	(162.41, 79.13) --
	(162.38, 79.02) --
	(162.35, 78.90) --
	(162.31, 78.78) --
	(162.28, 78.67) --
	(162.25, 78.55) --
	(162.22, 78.43) --
	(162.19, 78.32) --
	(162.16, 78.20) --
	(162.14, 78.09) --
	(162.11, 77.97) --
	(162.08, 77.85) --
	(162.06, 77.74) --
	(162.03, 77.62) --
	(162.01, 77.50) --
	(161.99, 77.39) --
	(161.97, 77.27) --
	(161.95, 77.16) --
	(161.93, 77.04) --
	(161.91, 76.92) --
	(161.89, 76.81) --
	(161.87, 76.69) --
	(161.86, 76.57) --
	(161.84, 76.46) --
	(161.83, 76.34) --
	(161.81, 76.23) --
	(161.80, 76.11) --
	(161.78, 75.99) --
	(161.77, 75.88) --
	(161.76, 75.76) --
	(161.75, 75.65) --
	(161.74, 75.53) --
	(161.73, 75.41) --
	(161.72, 75.30) --
	(161.71, 75.18) --
	(161.70, 75.06) --
	(161.70, 74.95) --
	(161.69, 74.83) --
	(161.68, 74.72) --
	(161.68, 74.60) --
	(161.67, 74.48) --
	(161.67, 74.37) --
	(161.66, 74.25) --
	(161.66, 74.13) --
	(161.65, 74.02) --
	(161.65, 73.90) --
	(161.65, 73.79) --
	(161.65, 73.67) --
	(161.64, 73.55) --
	(161.64, 73.44) --
	(161.64, 73.32) --
	(161.64, 73.20) --
	(161.64, 73.09) --
	(161.64, 72.97) --
	(161.64, 72.86) --
	(161.64, 72.74) --
	(161.64, 72.62) --
	(161.64, 72.51) --
	(161.64, 72.39) --
	(161.63, 72.28) --
	(161.63, 72.16) --
	(161.63, 72.04) --
	(161.63, 71.93) --
	(161.63, 71.81) --
	(161.63, 71.69) --
	(161.63, 71.58) --
	(161.63, 71.46) --
	(161.63, 71.35) --
	(161.63, 71.23) --
	(161.63, 71.11) --
	(161.19, 71.11) --
	cycle;
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] (190.49, 67.75) --
	(190.48, 67.88) --
	(190.47, 68.02) --
	(190.46, 68.15) --
	(190.45, 68.28) --
	(190.44, 68.41) --
	(190.43, 68.55) --
	(190.42, 68.68) --
	(190.42, 68.81) --
	(190.41, 68.94) --
	(190.41, 69.08) --
	(190.40, 69.21) --
	(190.40, 69.34) --
	(190.39, 69.48) --
	(190.39, 69.61) --
	(190.39, 69.74) --
	(190.39, 69.87) --
	(190.39, 70.01) --
	(190.39, 70.14) --
	(190.39, 70.27) --
	(190.39, 70.40) --
	(190.39, 70.54) --
	(190.39, 70.67) --
	(190.40, 70.80) --
	(190.40, 70.93) --
	(190.40, 71.07) --
	(190.41, 71.20) --
	(190.41, 71.33) --
	(190.42, 71.46) --
	(190.42, 71.60) --
	(190.43, 71.73) --
	(190.43, 71.86) --
	(190.44, 71.99) --
	(190.44, 72.13) --
	(190.45, 72.26) --
	(190.45, 72.39) --
	(190.46, 72.53) --
	(190.46, 72.66) --
	(190.47, 72.79) --
	(190.48, 72.92) --
	(190.48, 73.06) --
	(190.48, 73.19) --
	(190.49, 73.32) --
	(190.49, 73.45) --
	(190.50, 73.59) --
	(190.50, 73.72) --
	(190.50, 73.85) --
	(190.50, 73.98) --
	(190.50, 74.12) --
	(190.50, 74.25) --
	(190.50, 74.38) --
	(190.50, 74.51) --
	(190.50, 74.65) --
	(190.50, 74.78) --
	(190.50, 74.91) --
	(190.49, 75.04) --
	(190.49, 75.18) --
	(190.48, 75.31) --
	(190.47, 75.44) --
	(190.46, 75.58) --
	(190.46, 75.71) --
	(190.44, 75.84) --
	(190.43, 75.97) --
	(190.42, 76.11) --
	(190.41, 76.24) --
	(190.39, 76.37) --
	(190.37, 76.50) --
	(190.36, 76.64) --
	(190.34, 76.77) --
	(190.32, 76.90) --
	(190.30, 77.03) --
	(190.27, 77.17) --
	(190.25, 77.30) --
	(190.22, 77.43) --
	(190.19, 77.56) --
	(190.16, 77.70) --
	(190.13, 77.83) --
	(190.10, 77.96) --
	(190.07, 78.10) --
	(190.04, 78.23) --
	(190.00, 78.36) --
	(189.96, 78.49) --
	(189.92, 78.63) --
	(189.88, 78.76) --
	(189.84, 78.89) --
	(189.80, 79.02) --
	(189.75, 79.16) --
	(189.71, 79.29) --
	(189.66, 79.42) --
	(189.61, 79.55) --
	(189.57, 79.69) --
	(189.52, 79.82) --
	(189.46, 79.95) --
	(189.41, 80.08) --
	(189.36, 80.22) --
	(189.30, 80.35) --
	(189.25, 80.48) --
	(189.19, 80.61) --
	(189.14, 80.75) --
	(189.08, 80.88) --
	(189.02, 81.01) --
	(188.96, 81.15) --
	(188.90, 81.28) --
	(188.85, 81.41) --
	(188.79, 81.54) --
	(188.73, 81.68) --
	(188.67, 81.81) --
	(188.61, 81.94) --
	(188.55, 82.07) --
	(188.49, 82.21) --
	(188.43, 82.34) --
	(188.37, 82.47) --
	(188.31, 82.60) --
	(188.26, 82.74) --
	(188.20, 82.87) --
	(188.14, 83.00) --
	(188.09, 83.13) --
	(188.03, 83.27) --
	(187.98, 83.40) --
	(187.92, 83.53) --
	(187.87, 83.66) --
	(187.82, 83.80) --
	(187.77, 83.93) --
	(187.72, 84.06) --
	(187.67, 84.20) --
	(187.63, 84.33) --
	(187.58, 84.46) --
	(187.54, 84.59) --
	(187.49, 84.73) --
	(187.45, 84.86) --
	(187.41, 84.99) --
	(187.37, 85.12) --
	(187.33, 85.26) --
	(187.29, 85.39) --
	(187.25, 85.52) --
	(187.21, 85.65) --
	(187.17, 85.79) --
	(187.14, 85.92) --
	(187.10, 86.05) --
	(187.06, 86.18) --
	(187.02, 86.32) --
	(186.99, 86.45) --
	(186.95, 86.58) --
	(186.91, 86.71) --
	(186.87, 86.85) --
	(186.83, 86.98) --
	(186.79, 87.11) --
	(186.74, 87.25) --
	(186.70, 87.38) --
	(186.65, 87.51) --
	(186.60, 87.64) --
	(186.55, 87.78) --
	(186.50, 87.91) --
	(186.45, 88.04) --
	(186.39, 88.17) --
	(186.33, 88.31) --
	(186.26, 88.44) --
	(186.20, 88.57) --
	(186.13, 88.70) --
	(186.05, 88.84) --
	(185.97, 88.97) --
	(185.89, 89.10) --
	(185.81, 89.23) --
	(185.72, 89.37) --
	(185.63, 89.50) --
	(185.53, 89.63) --
	(185.43, 89.77) --
	(185.33, 89.90) --
	(185.22, 90.03) --
	(185.11, 90.16) --
	(184.99, 90.30) --
	(184.88, 90.43) --
	(184.75, 90.56) --
	(184.63, 90.69) --
	(184.50, 90.83) --
	(184.37, 90.96) --
	(184.23, 91.09) --
	(184.09, 91.22) --
	(183.95, 91.36) --
	(183.81, 91.49) --
	(183.66, 91.62) --
	(183.51, 91.75) --
	(183.36, 91.89) --
	(183.21, 92.02) --
	(183.06, 92.15) --
	(182.91, 92.28) --
	(182.75, 92.42) --
	(182.60, 92.55) --
	(182.44, 92.68) --
	(182.28, 92.82) --
	(182.13, 92.95) --
	(181.97, 93.08) --
	(181.82, 93.21) --
	(181.67, 93.35) --
	(181.51, 93.48) --
	(181.36, 93.61) --
	(181.21, 93.74) --
	(181.06, 93.88) --
	(180.92, 94.01) --
	(180.78, 94.14) --
	(180.63, 94.27) --
	(180.50, 94.41) --
	(180.36, 94.54) --
	(180.23, 94.67) --
	(180.10, 94.80) --
	(179.97, 94.94) --
	(179.85, 95.07) --
	(179.73, 95.20) --
	(179.61, 95.33) --
	(179.50, 95.47) --
	(179.39, 95.60) --
	(179.29, 95.73) --
	(179.26, 95.77) --
	(179.19, 95.87) --
	(179.09, 96.00) --
	(178.99, 96.13) --
	(178.90, 96.26) --
	(178.82, 96.40) --
	(178.74, 96.53) --
	(178.66, 96.66) --
	(178.58, 96.79) --
	(178.51, 96.93) --
	(178.45, 97.06) --
	(178.38, 97.19) --
	(178.32, 97.32) --
	(178.26, 97.46) --
	(178.21, 97.59) --
	(178.16, 97.72) --
	(178.12, 97.85) --
	(178.07, 97.99) --
	(178.03, 98.12) --
	(177.99, 98.25) --
	(177.96, 98.38) --
	(177.93, 98.52) --
	(177.90, 98.65) --
	(177.87, 98.78) --
	(177.85, 98.92) --
	(177.83, 99.05) --
	(177.81, 99.18) --
	(177.79, 99.31) --
	(177.78, 99.45) --
	(177.76, 99.58) --
	(177.75, 99.71) --
	(177.75, 99.84) --
	(177.74, 99.98) --
	(177.74,100.11) --
	(177.74,100.24) --
	(177.74,100.37) --
	(177.74,100.51) --
	(177.74,100.64) --
	(177.75,100.77) --
	(177.76,100.90) --
	(177.77,101.04) --
	(177.78,101.17) --
	(177.79,101.30) --
	(177.81,101.43) --
	(177.83,101.57) --
	(177.85,101.70) --
	(177.87,101.83) --
	(177.90,101.97) --
	(177.92,102.10) --
	(177.95,102.23) --
	(177.98,102.36) --
	(178.01,102.50) --
	(178.05,102.63) --
	(178.08,102.73) --
	(178.09,102.76) --
	(178.13,102.89) --
	(178.17,103.03) --
	(178.21,103.16) --
	(178.26,103.29) --
	(178.30,103.42) --
	(178.35,103.56) --
	(178.40,103.69) --
	(178.46,103.82) --
	(178.51,103.95) --
	(178.57,104.09) --
	(178.63,104.22) --
	(178.69,104.35) --
	(178.75,104.49) --
	(178.82,104.62) --
	(178.88,104.75) --
	(178.95,104.88) --
	(179.02,105.02) --
	(179.09,105.15) --
	(179.16,105.28) --
	(179.23,105.41) --
	(179.31,105.55) --
	(179.38,105.68) --
	(179.46,105.81) --
	(179.53,105.94) --
	(179.61,106.08) --
	(179.69,106.21) --
	(179.77,106.34) --
	(179.85,106.47) --
	(179.93,106.61) --
	(180.01,106.74) --
	(180.09,106.87) --
	(180.17,107.00) --
	(180.25,107.14) --
	(180.33,107.27) --
	(180.41,107.40) --
	(180.49,107.54) --
	(180.57,107.67) --
	(180.65,107.80) --
	(180.73,107.93) --
	(180.80,108.07) --
	(180.88,108.20) --
	(180.96,108.33) --
	(181.04,108.46) --
	(181.11,108.60) --
	(181.19,108.73) --
	(181.26,108.86) --
	(181.34,108.99) --
	(181.41,109.13) --
	(181.48,109.26) --
	(181.56,109.39) --
	(181.63,109.52) --
	(181.69,109.66) --
	(181.76,109.79) --
	(181.83,109.92) --
	(181.89,110.05) --
	(181.96,110.19) --
	(182.02,110.32) --
	(182.06,110.39) --
	(182.08,110.45) --
	(182.14,110.59) --
	(182.20,110.72) --
	(182.26,110.85) --
	(182.32,110.98) --
	(182.37,111.12) --
	(182.43,111.25) --
	(182.48,111.38) --
	(182.53,111.51) --
	(182.58,111.65) --
	(182.63,111.78) --
	(182.68,111.91) --
	(182.73,112.04) --
	(182.78,112.18) --
	(182.82,112.31) --
	(182.87,112.44) --
	(182.91,112.57) --
	(182.96,112.71) --
	(183.00,112.84) --
	(183.05,112.97) --
	(183.09,113.10) --
	(183.14,113.24) --
	(183.18,113.37) --
	(183.23,113.50) --
	(183.27,113.64) --
	(183.32,113.77) --
	(183.37,113.90) --
	(183.41,114.03) --
	(183.46,114.17) --
	(183.51,114.30) --
	(183.57,114.43) --
	(183.62,114.56) --
	(183.67,114.70) --
	(183.73,114.83) --
	(183.79,114.96) --
	(183.85,115.09) --
	(183.91,115.23) --
	(183.97,115.36) --
	(184.04,115.49) --
	(184.10,115.62) --
	(184.17,115.76) --
	(184.24,115.89) --
	(184.32,116.02) --
	(184.39,116.15) --
	(184.47,116.29) --
	(184.55,116.42) --
	(184.63,116.55) --
	(184.71,116.69) --
	(184.79,116.82) --
	(184.88,116.95) --
	(184.96,117.08) --
	(185.05,117.22) --
	(185.14,117.35) --
	(185.23,117.48) --
	(185.31,117.61) --
	(185.40,117.75) --
	(185.49,117.88) --
	(185.58,118.01) --
	(185.67,118.14) --
	(185.76,118.28) --
	(185.85,118.41) --
	(185.94,118.54) --
	(186.03,118.67) --
	(186.12,118.81) --
	(186.20,118.94) --
	(186.29,119.07) --
	(186.37,119.21) --
	(186.45,119.34) --
	(186.53,119.47) --
	(186.61,119.60) --
	(186.69,119.74) --
	(186.76,119.87) --
	(186.83,120.00) --
	(186.90,120.13) --
	(186.97,120.27) --
	(187.03,120.40) --
	(187.10,120.53) --
	(187.16,120.66) --
	(187.22,120.80) --
	(187.27,120.93) --
	(187.33,121.06) --
	(187.38,121.19) --
	(187.42,121.33) --
	(187.47,121.46) --
	(187.52,121.59) --
	(187.56,121.72) --
	(187.60,121.86) --
	(187.64,121.99) --
	(187.67,122.12) --
	(187.71,122.26) --
	(187.74,122.39) --
	(187.78,122.52) --
	(187.81,122.65) --
	(187.84,122.79) --
	(187.87,122.92) --
	(187.89,123.05) --
	(187.92,123.18) --
	(187.95,123.32) --
	(187.97,123.45) --
	(188.00,123.58) --
	(188.03,123.71) --
	(188.05,123.85) --
	(188.08,123.98) --
	(188.10,124.11) --
	(188.13,124.24) --
	(188.15,124.38) --
	(188.18,124.51) --
	(188.21,124.64) --
	(188.23,124.77) --
	(188.26,124.91) --
	(188.29,125.04) --
	(188.32,125.17) --
	(188.35,125.31) --
	(188.38,125.44) --
	(188.41,125.57) --
	(188.44,125.70) --
	(188.47,125.84) --
	(188.50,125.97) --
	(188.54,126.10) --
	(188.57,126.23) --
	(188.61,126.37) --
	(188.64,126.50) --
	(188.68,126.63) --
	(188.72,126.76) --
	(188.75,126.90) --
	(188.79,127.03) --
	(188.83,127.16) --
	(188.87,127.29) --
	(188.90,127.43) --
	(188.94,127.56) --
	(188.98,127.69) --
	(189.02,127.82) --
	(189.06,127.96) --
	(189.10,128.09) --
	(189.14,128.22) --
	(189.17,128.36) --
	(189.21,128.49) --
	(189.25,128.62) --
	(189.29,128.75) --
	(189.32,128.89) --
	(189.36,129.02) --
	(189.40,129.15) --
	(189.43,129.28) --
	(189.47,129.42) --
	(189.50,129.55) --
	(189.53,129.68) --
	(189.57,129.81) --
	(189.60,129.95) --
	(189.63,130.08) --
	(189.66,130.21) --
	(189.69,130.34) --
	(189.72,130.48) --
	(189.75,130.61) --
	(189.78,130.74) --
	(189.81,130.88) --
	(189.84,131.01) --
	(189.87,131.14) --
	(189.89,131.27) --
	(189.92,131.41) --
	(189.94,131.54) --
	(189.97,131.67) --
	(189.99,131.80) --
	(190.02,131.94) --
	(190.04,132.07) --
	(190.06,132.20) --
	(190.09,132.33) --
	(190.11,132.47) --
	(190.13,132.60) --
	(190.15,132.73) --
	(190.18,132.86) --
	(190.20,133.00) --
	(190.22,133.13) --
	(190.24,133.26) --
	(190.26,133.39) --
	(190.28,133.53) --
	(190.30,133.66) --
	(190.32,133.79) --
	(190.34,133.93) --
	(190.36,134.06) --
	(190.37,134.19) --
	(190.39,134.32) --
	(190.41,134.46) --
	(190.43,134.59) --
	(190.45,134.72) --
	(190.47,134.85) --
	(190.48,134.99) --
	(190.50,135.12) --
	(190.52,135.25) --
	(190.54,135.38) --
	(190.55,135.52) --
	(191.64,135.52) --
	(191.65,135.38) --
	(191.67,135.25) --
	(191.69,135.12) --
	(191.71,134.99) --
	(191.72,134.85) --
	(191.74,134.72) --
	(191.76,134.59) --
	(191.78,134.46) --
	(191.80,134.32) --
	(191.82,134.19) --
	(191.83,134.06) --
	(191.85,133.93) --
	(191.87,133.79) --
	(191.89,133.66) --
	(191.91,133.53) --
	(191.93,133.39) --
	(191.95,133.26) --
	(191.97,133.13) --
	(191.99,133.00) --
	(192.02,132.86) --
	(192.04,132.73) --
	(192.06,132.60) --
	(192.08,132.47) --
	(192.10,132.33) --
	(192.13,132.20) --
	(192.15,132.07) --
	(192.17,131.94) --
	(192.20,131.80) --
	(192.22,131.67) --
	(192.25,131.54) --
	(192.27,131.41) --
	(192.30,131.27) --
	(192.33,131.14) --
	(192.35,131.01) --
	(192.38,130.88) --
	(192.41,130.74) --
	(192.44,130.61) --
	(192.47,130.48) --
	(192.50,130.34) --
	(192.53,130.21) --
	(192.56,130.08) --
	(192.59,129.95) --
	(192.62,129.81) --
	(192.66,129.68) --
	(192.69,129.55) --
	(192.73,129.42) --
	(192.76,129.28) --
	(192.80,129.15) --
	(192.83,129.02) --
	(192.87,128.89) --
	(192.90,128.75) --
	(192.94,128.62) --
	(192.98,128.49) --
	(193.02,128.36) --
	(193.06,128.22) --
	(193.09,128.09) --
	(193.13,127.96) --
	(193.17,127.82) --
	(193.21,127.69) --
	(193.25,127.56) --
	(193.29,127.43) --
	(193.32,127.29) --
	(193.36,127.16) --
	(193.40,127.03) --
	(193.44,126.90) --
	(193.47,126.76) --
	(193.51,126.63) --
	(193.55,126.50) --
	(193.58,126.37) --
	(193.62,126.23) --
	(193.65,126.10) --
	(193.69,125.97) --
	(193.72,125.84) --
	(193.75,125.70) --
	(193.78,125.57) --
	(193.81,125.44) --
	(193.84,125.31) --
	(193.87,125.17) --
	(193.90,125.04) --
	(193.93,124.91) --
	(193.96,124.77) --
	(193.99,124.64) --
	(194.01,124.51) --
	(194.04,124.38) --
	(194.06,124.24) --
	(194.09,124.11) --
	(194.11,123.98) --
	(194.14,123.85) --
	(194.17,123.71) --
	(194.19,123.58) --
	(194.22,123.45) --
	(194.24,123.32) --
	(194.27,123.18) --
	(194.30,123.05) --
	(194.32,122.92) --
	(194.35,122.79) --
	(194.38,122.65) --
	(194.41,122.52) --
	(194.45,122.39) --
	(194.48,122.26) --
	(194.52,122.12) --
	(194.55,121.99) --
	(194.59,121.86) --
	(194.63,121.72) --
	(194.67,121.59) --
	(194.72,121.46) --
	(194.77,121.33) --
	(194.81,121.19) --
	(194.87,121.06) --
	(194.92,120.93) --
	(194.97,120.80) --
	(195.03,120.66) --
	(195.09,120.53) --
	(195.16,120.40) --
	(195.22,120.27) --
	(195.29,120.13) --
	(195.36,120.00) --
	(195.43,119.87) --
	(195.50,119.74) --
	(195.58,119.60) --
	(195.66,119.47) --
	(195.74,119.34) --
	(195.82,119.21) --
	(195.90,119.07) --
	(195.99,118.94) --
	(196.07,118.81) --
	(196.16,118.67) --
	(196.25,118.54) --
	(196.34,118.41) --
	(196.43,118.28) --
	(196.52,118.14) --
	(196.61,118.01) --
	(196.70,117.88) --
	(196.79,117.75) --
	(196.88,117.61) --
	(196.97,117.48) --
	(197.05,117.35) --
	(197.14,117.22) --
	(197.23,117.08) --
	(197.31,116.95) --
	(197.40,116.82) --
	(197.48,116.69) --
	(197.56,116.55) --
	(197.64,116.42) --
	(197.72,116.29) --
	(197.80,116.15) --
	(197.87,116.02) --
	(197.95,115.89) --
	(198.02,115.76) --
	(198.09,115.62) --
	(198.15,115.49) --
	(198.22,115.36) --
	(198.28,115.23) --
	(198.34,115.09) --
	(198.40,114.96) --
	(198.46,114.83) --
	(198.52,114.70) --
	(198.57,114.56) --
	(198.62,114.43) --
	(198.68,114.30) --
	(198.73,114.17) --
	(198.78,114.03) --
	(198.82,113.90) --
	(198.87,113.77) --
	(198.92,113.64) --
	(198.96,113.50) --
	(199.01,113.37) --
	(199.05,113.24) --
	(199.10,113.10) --
	(199.14,112.97) --
	(199.19,112.84) --
	(199.23,112.71) --
	(199.28,112.57) --
	(199.32,112.44) --
	(199.37,112.31) --
	(199.41,112.18) --
	(199.46,112.04) --
	(199.51,111.91) --
	(199.56,111.78) --
	(199.61,111.65) --
	(199.66,111.51) --
	(199.71,111.38) --
	(199.76,111.25) --
	(199.82,111.12) --
	(199.87,110.98) --
	(199.93,110.85) --
	(199.99,110.72) --
	(200.05,110.59) --
	(200.11,110.45) --
	(200.13,110.39) --
	(200.17,110.32) --
	(200.23,110.19) --
	(200.30,110.05) --
	(200.36,109.92) --
	(200.43,109.79) --
	(200.50,109.66) --
	(200.57,109.52) --
	(200.64,109.39) --
	(200.71,109.26) --
	(200.78,109.13) --
	(200.85,108.99) --
	(200.93,108.86) --
	(201.00,108.73) --
	(201.08,108.60) --
	(201.15,108.46) --
	(201.23,108.33) --
	(201.31,108.20) --
	(201.39,108.07) --
	(201.47,107.93) --
	(201.54,107.80) --
	(201.62,107.67) --
	(201.70,107.54) --
	(201.78,107.40) --
	(201.86,107.27) --
	(201.94,107.14) --
	(202.02,107.00) --
	(202.10,106.87) --
	(202.18,106.74) --
	(202.26,106.61) --
	(202.34,106.47) --
	(202.42,106.34) --
	(202.50,106.21) --
	(202.58,106.08) --
	(202.66,105.94) --
	(202.73,105.81) --
	(202.81,105.68) --
	(202.88,105.55) --
	(202.96,105.41) --
	(203.03,105.28) --
	(203.10,105.15) --
	(203.17,105.02) --
	(203.24,104.88) --
	(203.31,104.75) --
	(203.37,104.62) --
	(203.44,104.49) --
	(203.50,104.35) --
	(203.56,104.22) --
	(203.62,104.09) --
	(203.68,103.95) --
	(203.73,103.82) --
	(203.79,103.69) --
	(203.84,103.56) --
	(203.89,103.42) --
	(203.93,103.29) --
	(203.98,103.16) --
	(204.02,103.03) --
	(204.07,102.89) --
	(204.10,102.76) --
	(204.11,102.73) --
	(204.14,102.63) --
	(204.18,102.50) --
	(204.21,102.36) --
	(204.24,102.23) --
	(204.27,102.10) --
	(204.29,101.97) --
	(204.32,101.83) --
	(204.34,101.70) --
	(204.36,101.57) --
	(204.38,101.43) --
	(204.40,101.30) --
	(204.41,101.17) --
	(204.42,101.04) --
	(204.43,100.90) --
	(204.44,100.77) --
	(204.45,100.64) --
	(204.45,100.51) --
	(204.45,100.37) --
	(204.46,100.24) --
	(204.45,100.11) --
	(204.45, 99.98) --
	(204.44, 99.84) --
	(204.44, 99.71) --
	(204.43, 99.58) --
	(204.41, 99.45) --
	(204.40, 99.31) --
	(204.38, 99.18) --
	(204.36, 99.05) --
	(204.34, 98.92) --
	(204.32, 98.78) --
	(204.29, 98.65) --
	(204.26, 98.52) --
	(204.23, 98.38) --
	(204.20, 98.25) --
	(204.16, 98.12) --
	(204.12, 97.99) --
	(204.08, 97.85) --
	(204.03, 97.72) --
	(203.98, 97.59) --
	(203.93, 97.46) --
	(203.87, 97.32) --
	(203.81, 97.19) --
	(203.75, 97.06) --
	(203.68, 96.93) --
	(203.61, 96.79) --
	(203.53, 96.66) --
	(203.46, 96.53) --
	(203.37, 96.40) --
	(203.29, 96.26) --
	(203.20, 96.13) --
	(203.10, 96.00) --
	(203.01, 95.87) --
	(202.93, 95.77) --
	(202.90, 95.73) --
	(202.80, 95.60) --
	(202.69, 95.47) --
	(202.58, 95.33) --
	(202.46, 95.20) --
	(202.34, 95.07) --
	(202.22, 94.94) --
	(202.09, 94.80) --
	(201.96, 94.67) --
	(201.83, 94.54) --
	(201.69, 94.41) --
	(201.56, 94.27) --
	(201.42, 94.14) --
	(201.27, 94.01) --
	(201.13, 93.88) --
	(200.98, 93.74) --
	(200.83, 93.61) --
	(200.68, 93.48) --
	(200.53, 93.35) --
	(200.37, 93.21) --
	(200.22, 93.08) --
	(200.06, 92.95) --
	(199.91, 92.82) --
	(199.75, 92.68) --
	(199.59, 92.55) --
	(199.44, 92.42) --
	(199.28, 92.28) --
	(199.13, 92.15) --
	(198.98, 92.02) --
	(198.83, 91.89) --
	(198.68, 91.75) --
	(198.53, 91.62) --
	(198.38, 91.49) --
	(198.24, 91.36) --
	(198.10, 91.22) --
	(197.96, 91.09) --
	(197.82, 90.96) --
	(197.69, 90.83) --
	(197.56, 90.69) --
	(197.44, 90.56) --
	(197.31, 90.43) --
	(197.20, 90.30) --
	(197.08, 90.16) --
	(196.97, 90.03) --
	(196.86, 89.90) --
	(196.76, 89.77) --
	(196.66, 89.63) --
	(196.56, 89.50) --
	(196.47, 89.37) --
	(196.38, 89.23) --
	(196.30, 89.10) --
	(196.22, 88.97) --
	(196.14, 88.84) --
	(196.06, 88.70) --
	(195.99, 88.57) --
	(195.93, 88.44) --
	(195.86, 88.31) --
	(195.80, 88.17) --
	(195.74, 88.04) --
	(195.69, 87.91) --
	(195.64, 87.78) --
	(195.59, 87.64) --
	(195.54, 87.51) --
	(195.49, 87.38) --
	(195.45, 87.25) --
	(195.40, 87.11) --
	(195.36, 86.98) --
	(195.32, 86.85) --
	(195.28, 86.71) --
	(195.24, 86.58) --
	(195.20, 86.45) --
	(195.17, 86.32) --
	(195.13, 86.18) --
	(195.09, 86.05) --
	(195.06, 85.92) --
	(195.02, 85.79) --
	(194.98, 85.65) --
	(194.94, 85.52) --
	(194.90, 85.39) --
	(194.86, 85.26) --
	(194.82, 85.12) --
	(194.78, 84.99) --
	(194.74, 84.86) --
	(194.70, 84.73) --
	(194.66, 84.59) --
	(194.61, 84.46) --
	(194.56, 84.33) --
	(194.52, 84.20) --
	(194.47, 84.06) --
	(194.42, 83.93) --
	(194.37, 83.80) --
	(194.32, 83.66) --
	(194.27, 83.53) --
	(194.21, 83.40) --
	(194.16, 83.27) --
	(194.10, 83.13) --
	(194.05, 83.00) --
	(193.99, 82.87) --
	(193.94, 82.74) --
	(193.88, 82.60) --
	(193.82, 82.47) --
	(193.76, 82.34) --
	(193.70, 82.21) --
	(193.64, 82.07) --
	(193.58, 81.94) --
	(193.52, 81.81) --
	(193.46, 81.68) --
	(193.40, 81.54) --
	(193.35, 81.41) --
	(193.29, 81.28) --
	(193.23, 81.15) --
	(193.17, 81.01) --
	(193.11, 80.88) --
	(193.05, 80.75) --
	(193.00, 80.61) --
	(192.94, 80.48) --
	(192.89, 80.35) --
	(192.83, 80.22) --
	(192.78, 80.08) --
	(192.73, 79.95) --
	(192.68, 79.82) --
	(192.63, 79.69) --
	(192.58, 79.55) --
	(192.53, 79.42) --
	(192.48, 79.29) --
	(192.44, 79.16) --
	(192.39, 79.02) --
	(192.35, 78.89) --
	(192.31, 78.76) --
	(192.27, 78.63) --
	(192.23, 78.49) --
	(192.19, 78.36) --
	(192.16, 78.23) --
	(192.12, 78.10) --
	(192.09, 77.96) --
	(192.06, 77.83) --
	(192.03, 77.70) --
	(192.00, 77.56) --
	(191.97, 77.43) --
	(191.94, 77.30) --
	(191.92, 77.17) --
	(191.90, 77.03) --
	(191.87, 76.90) --
	(191.85, 76.77) --
	(191.83, 76.64) --
	(191.82, 76.50) --
	(191.80, 76.37) --
	(191.78, 76.24) --
	(191.77, 76.11) --
	(191.76, 75.97) --
	(191.75, 75.84) --
	(191.74, 75.71) --
	(191.73, 75.58) --
	(191.72, 75.44) --
	(191.71, 75.31) --
	(191.70, 75.18) --
	(191.70, 75.04) --
	(191.69, 74.91) --
	(191.69, 74.78) --
	(191.69, 74.65) --
	(191.69, 74.51) --
	(191.69, 74.38) --
	(191.69, 74.25) --
	(191.69, 74.12) --
	(191.69, 73.98) --
	(191.69, 73.85) --
	(191.69, 73.72) --
	(191.69, 73.59) --
	(191.70, 73.45) --
	(191.70, 73.32) --
	(191.71, 73.19) --
	(191.71, 73.06) --
	(191.72, 72.92) --
	(191.72, 72.79) --
	(191.73, 72.66) --
	(191.73, 72.53) --
	(191.74, 72.39) --
	(191.74, 72.26) --
	(191.75, 72.13) --
	(191.75, 71.99) --
	(191.76, 71.86) --
	(191.76, 71.73) --
	(191.77, 71.60) --
	(191.77, 71.46) --
	(191.78, 71.33) --
	(191.78, 71.20) --
	(191.79, 71.07) --
	(191.79, 70.93) --
	(191.79, 70.80) --
	(191.80, 70.67) --
	(191.80, 70.54) --
	(191.80, 70.40) --
	(191.80, 70.27) --
	(191.80, 70.14) --
	(191.80, 70.01) --
	(191.80, 69.87) --
	(191.80, 69.74) --
	(191.80, 69.61) --
	(191.80, 69.48) --
	(191.79, 69.34) --
	(191.79, 69.21) --
	(191.78, 69.08) --
	(191.78, 68.94) --
	(191.77, 68.81) --
	(191.77, 68.68) --
	(191.76, 68.55) --
	(191.75, 68.41) --
	(191.74, 68.28) --
	(191.73, 68.15) --
	(191.72, 68.02) --
	(191.71, 67.88) --
	(191.70, 67.75) --
	(190.49, 67.75) --
	cycle;
\definecolor{fillColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] (219.97, 98.29) --
	(219.95, 98.37) --
	(219.94, 98.45) --
	(219.93, 98.53) --
	(219.92, 98.61) --
	(219.90, 98.69) --
	(219.89, 98.77) --
	(219.88, 98.85) --
	(219.87, 98.93) --
	(219.86, 99.01) --
	(219.85, 99.09) --
	(219.84, 99.17) --
	(219.84, 99.25) --
	(219.83, 99.33) --
	(219.82, 99.41) --
	(219.82, 99.49) --
	(219.81, 99.57) --
	(219.80, 99.65) --
	(219.80, 99.73) --
	(219.79, 99.81) --
	(219.79, 99.89) --
	(219.79, 99.97) --
	(219.78,100.05) --
	(219.78,100.13) --
	(219.78,100.21) --
	(219.78,100.30) --
	(219.78,100.38) --
	(219.77,100.46) --
	(219.77,100.54) --
	(219.77,100.62) --
	(219.77,100.70) --
	(219.77,100.78) --
	(219.77,100.86) --
	(219.77,100.94) --
	(219.77,101.02) --
	(219.77,101.10) --
	(219.78,101.18) --
	(219.78,101.26) --
	(219.78,101.34) --
	(219.78,101.42) --
	(219.78,101.50) --
	(219.78,101.58) --
	(219.78,101.66) --
	(219.78,101.74) --
	(219.78,101.82) --
	(219.78,101.90) --
	(219.79,101.98) --
	(219.79,102.06) --
	(219.79,102.14) --
	(219.79,102.22) --
	(219.79,102.30) --
	(219.79,102.38) --
	(219.78,102.46) --
	(219.78,102.54) --
	(219.78,102.62) --
	(219.78,102.70) --
	(219.78,102.78) --
	(219.77,102.86) --
	(219.77,102.94) --
	(219.77,103.02) --
	(219.76,103.10) --
	(219.76,103.18) --
	(219.75,103.26) --
	(219.74,103.34) --
	(219.74,103.42) --
	(219.73,103.51) --
	(219.72,103.59) --
	(219.71,103.67) --
	(219.70,103.75) --
	(219.69,103.83) --
	(219.67,103.91) --
	(219.66,103.99) --
	(219.65,104.07) --
	(219.63,104.15) --
	(219.62,104.23) --
	(219.60,104.31) --
	(219.58,104.39) --
	(219.56,104.47) --
	(219.54,104.55) --
	(219.52,104.63) --
	(219.50,104.71) --
	(219.47,104.79) --
	(219.45,104.87) --
	(219.42,104.95) --
	(219.40,105.03) --
	(219.37,105.11) --
	(219.34,105.19) --
	(219.31,105.27) --
	(219.28,105.35) --
	(219.24,105.43) --
	(219.21,105.51) --
	(219.17,105.59) --
	(219.14,105.67) --
	(219.10,105.75) --
	(219.06,105.83) --
	(219.02,105.91) --
	(218.98,105.99) --
	(218.94,106.07) --
	(218.89,106.15) --
	(218.85,106.23) --
	(218.80,106.31) --
	(218.76,106.39) --
	(218.71,106.47) --
	(218.66,106.55) --
	(218.61,106.63) --
	(218.56,106.72) --
	(218.51,106.80) --
	(218.46,106.88) --
	(218.41,106.96) --
	(218.35,107.04) --
	(218.30,107.12) --
	(218.25,107.20) --
	(218.19,107.28) --
	(218.14,107.36) --
	(218.08,107.44) --
	(218.02,107.52) --
	(217.97,107.60) --
	(217.91,107.68) --
	(217.85,107.76) --
	(217.79,107.84) --
	(217.73,107.92) --
	(217.67,108.00) --
	(217.61,108.08) --
	(217.55,108.16) --
	(217.49,108.24) --
	(217.43,108.32) --
	(217.37,108.40) --
	(217.31,108.48) --
	(217.24,108.56) --
	(217.18,108.64) --
	(217.12,108.72) --
	(217.05,108.80) --
	(216.99,108.88) --
	(216.92,108.96) --
	(216.86,109.04) --
	(216.79,109.12) --
	(216.73,109.20) --
	(216.66,109.28) --
	(216.59,109.36) --
	(216.52,109.44) --
	(216.45,109.52) --
	(216.38,109.60) --
	(216.31,109.68) --
	(216.23,109.76) --
	(216.16,109.84) --
	(216.08,109.93) --
	(216.01,110.01) --
	(215.93,110.09) --
	(215.85,110.17) --
	(215.77,110.25) --
	(215.69,110.33) --
	(215.60,110.41) --
	(215.52,110.49) --
	(215.43,110.57) --
	(215.34,110.65) --
	(215.25,110.73) --
	(215.16,110.81) --
	(215.07,110.89) --
	(214.97,110.97) --
	(214.88,111.05) --
	(214.78,111.13) --
	(214.68,111.21) --
	(214.58,111.29) --
	(214.47,111.37) --
	(214.37,111.45) --
	(214.26,111.53) --
	(214.15,111.61) --
	(214.04,111.69) --
	(213.93,111.77) --
	(213.81,111.85) --
	(213.70,111.93) --
	(213.58,112.01) --
	(213.47,112.09) --
	(213.35,112.17) --
	(213.23,112.25) --
	(213.11,112.33) --
	(212.98,112.41) --
	(212.86,112.49) --
	(212.74,112.57) --
	(212.61,112.65) --
	(212.49,112.73) --
	(212.36,112.81) --
	(212.24,112.89) --
	(212.11,112.97) --
	(211.99,113.05) --
	(211.86,113.14) --
	(211.73,113.22) --
	(211.61,113.30) --
	(211.48,113.38) --
	(211.36,113.46) --
	(211.24,113.54) --
	(211.12,113.62) --
	(210.99,113.70) --
	(210.87,113.78) --
	(210.75,113.86) --
	(210.64,113.94) --
	(210.52,114.02) --
	(210.41,114.10) --
	(210.30,114.18) --
	(210.19,114.26) --
	(210.08,114.34) --
	(209.97,114.42) --
	(209.87,114.50) --
	(209.77,114.58) --
	(209.67,114.66) --
	(209.57,114.74) --
	(209.48,114.82) --
	(209.39,114.90) --
	(209.30,114.98) --
	(209.22,115.06) --
	(209.14,115.14) --
	(209.06,115.22) --
	(208.99,115.30) --
	(208.91,115.38) --
	(208.85,115.46) --
	(208.78,115.54) --
	(208.72,115.62) --
	(208.71,115.64) --
	(208.66,115.70) --
	(208.61,115.78) --
	(208.56,115.86) --
	(208.51,115.94) --
	(208.47,116.02) --
	(208.43,116.10) --
	(208.40,116.18) --
	(208.36,116.26) --
	(208.33,116.35) --
	(208.31,116.43) --
	(208.29,116.51) --
	(208.27,116.59) --
	(208.26,116.67) --
	(208.24,116.75) --
	(208.24,116.83) --
	(208.23,116.91) --
	(208.23,116.99) --
	(208.23,117.07) --
	(208.24,117.15) --
	(208.24,117.23) --
	(208.25,117.31) --
	(208.27,117.39) --
	(208.28,117.47) --
	(208.30,117.55) --
	(208.32,117.63) --
	(208.34,117.71) --
	(208.37,117.79) --
	(208.40,117.87) --
	(208.43,117.95) --
	(208.46,118.03) --
	(208.49,118.11) --
	(208.52,118.19) --
	(208.56,118.27) --
	(208.60,118.35) --
	(208.64,118.43) --
	(208.68,118.51) --
	(208.72,118.59) --
	(208.76,118.67) --
	(208.80,118.75) --
	(208.84,118.83) --
	(208.88,118.91) --
	(208.93,118.99) --
	(208.97,119.07) --
	(209.01,119.15) --
	(209.05,119.23) --
	(209.09,119.31) --
	(209.13,119.39) --
	(209.18,119.47) --
	(209.21,119.56) --
	(209.25,119.64) --
	(209.29,119.72) --
	(209.33,119.80) --
	(209.36,119.88) --
	(209.39,119.96) --
	(209.43,120.04) --
	(209.46,120.12) --
	(209.48,120.20) --
	(209.51,120.28) --
	(209.54,120.36) --
	(209.56,120.44) --
	(209.58,120.52) --
	(209.60,120.60) --
	(209.61,120.68) --
	(209.62,120.76) --
	(209.63,120.84) --
	(209.64,120.92) --
	(209.65,121.00) --
	(209.65,121.08) --
	(209.65,121.16) --
	(209.65,121.24) --
	(209.64,121.32) --
	(209.63,121.40) --
	(209.63,121.46) --
	(209.62,121.48) --
	(209.61,121.56) --
	(209.60,121.64) --
	(209.58,121.72) --
	(209.56,121.80) --
	(209.53,121.88) --
	(209.51,121.96) --
	(209.48,122.04) --
	(209.45,122.12) --
	(209.41,122.20) --
	(209.38,122.28) --
	(209.34,122.36) --
	(209.30,122.44) --
	(209.26,122.52) --
	(209.21,122.60) --
	(209.17,122.69) --
	(209.12,122.77) --
	(209.07,122.85) --
	(209.02,122.93) --
	(208.97,123.01) --
	(208.91,123.09) --
	(208.86,123.17) --
	(208.80,123.25) --
	(208.74,123.33) --
	(208.69,123.41) --
	(208.63,123.49) --
	(208.57,123.57) --
	(208.51,123.65) --
	(208.45,123.73) --
	(208.40,123.81) --
	(208.34,123.89) --
	(208.28,123.97) --
	(208.22,124.05) --
	(208.17,124.13) --
	(208.11,124.21) --
	(208.05,124.29) --
	(208.00,124.37) --
	(207.95,124.45) --
	(207.90,124.53) --
	(207.85,124.61) --
	(207.80,124.69) --
	(207.76,124.77) --
	(207.72,124.85) --
	(207.67,124.93) --
	(207.64,125.01) --
	(207.60,125.09) --
	(207.57,125.17) --
	(207.54,125.25) --
	(207.51,125.33) --
	(207.49,125.41) --
	(207.47,125.49) --
	(207.45,125.57) --
	(207.44,125.65) --
	(207.43,125.73) --
	(207.43,125.81) --
	(207.42,125.90) --
	(207.43,125.98) --
	(207.43,126.06) --
	(207.44,126.14) --
	(207.46,126.22) --
	(207.48,126.30) --
	(207.50,126.38) --
	(207.53,126.46) --
	(207.56,126.54) --
	(207.59,126.62) --
	(207.63,126.70) --
	(207.67,126.77) --
	(207.68,126.78) --
	(207.73,126.86) --
	(207.78,126.94) --
	(207.84,127.02) --
	(207.90,127.10) --
	(207.97,127.18) --
	(208.04,127.26) --
	(208.11,127.34) --
	(208.19,127.42) --
	(208.27,127.50) --
	(208.36,127.58) --
	(208.45,127.66) --
	(208.55,127.74) --
	(208.65,127.82) --
	(208.75,127.90) --
	(208.85,127.98) --
	(208.96,128.06) --
	(209.07,128.14) --
	(209.19,128.22) --
	(209.31,128.30) --
	(209.43,128.38) --
	(209.55,128.46) --
	(209.68,128.54) --
	(209.81,128.62) --
	(209.94,128.70) --
	(210.07,128.78) --
	(210.21,128.86) --
	(210.35,128.94) --
	(210.48,129.02) --
	(210.62,129.11) --
	(210.77,129.19) --
	(210.91,129.27) --
	(211.05,129.35) --
	(211.20,129.43) --
	(211.34,129.51) --
	(211.49,129.59) --
	(211.64,129.67) --
	(211.78,129.75) --
	(211.93,129.83) --
	(212.08,129.91) --
	(212.23,129.99) --
	(212.37,130.07) --
	(212.52,130.15) --
	(212.67,130.23) --
	(212.81,130.31) --
	(212.96,130.39) --
	(213.10,130.47) --
	(213.24,130.55) --
	(213.38,130.63) --
	(213.52,130.71) --
	(213.66,130.79) --
	(213.80,130.87) --
	(213.94,130.95) --
	(214.07,131.03) --
	(214.20,131.11) --
	(214.33,131.19) --
	(214.46,131.27) --
	(214.59,131.35) --
	(214.71,131.43) --
	(214.84,131.51) --
	(214.96,131.59) --
	(215.07,131.67) --
	(215.19,131.75) --
	(215.30,131.83) --
	(215.42,131.91) --
	(215.53,131.99) --
	(215.63,132.07) --
	(215.74,132.15) --
	(215.84,132.23) --
	(215.94,132.32) --
	(216.03,132.40) --
	(216.13,132.48) --
	(216.22,132.56) --
	(216.31,132.64) --
	(216.40,132.72) --
	(216.48,132.80) --
	(216.57,132.88) --
	(216.65,132.96) --
	(216.72,133.04) --
	(216.80,133.12) --
	(216.87,133.20) --
	(216.94,133.28) --
	(217.01,133.36) --
	(217.08,133.44) --
	(217.14,133.52) --
	(217.20,133.60) --
	(217.26,133.68) --
	(217.32,133.76) --
	(217.38,133.84) --
	(217.43,133.92) --
	(217.48,134.00) --
	(217.53,134.08) --
	(217.58,134.16) --
	(217.63,134.24) --
	(217.67,134.32) --
	(217.72,134.40) --
	(217.76,134.48) --
	(217.80,134.56) --
	(217.84,134.64) --
	(217.88,134.72) --
	(217.91,134.80) --
	(217.95,134.88) --
	(217.98,134.96) --
	(218.02,135.04) --
	(218.05,135.12) --
	(218.08,135.20) --
	(218.11,135.28) --
	(218.14,135.36) --
	(218.17,135.44) --
	(218.20,135.53) --
	(218.23,135.61) --
	(218.26,135.69) --
	(218.28,135.77) --
	(218.31,135.85) --
	(218.34,135.93) --
	(218.36,136.01) --
	(218.39,136.09) --
	(218.42,136.17) --
	(218.44,136.25) --
	(218.47,136.33) --
	(218.49,136.41) --
	(218.52,136.49) --
	(218.55,136.57) --
	(218.57,136.65) --
	(218.60,136.73) --
	(218.62,136.81) --
	(218.65,136.89) --
	(218.68,136.97) --
	(218.70,137.05) --
	(218.73,137.13) --
	(218.76,137.21) --
	(218.79,137.29) --
	(218.82,137.37) --
	(218.84,137.45) --
	(218.87,137.53) --
	(218.90,137.61) --
	(218.93,137.69) --
	(218.96,137.77) --
	(218.99,137.85) --
	(219.02,137.93) --
	(219.05,138.01) --
	(219.09,138.09) --
	(219.12,138.17) --
	(219.15,138.25) --
	(219.18,138.33) --
	(219.21,138.41) --
	(219.24,138.49) --
	(219.28,138.57) --
	(219.31,138.65) --
	(219.34,138.74) --
	(219.38,138.82) --
	(219.41,138.90) --
	(219.44,138.98) --
	(219.48,139.06) --
	(219.51,139.14) --
	(219.54,139.22) --
	(219.58,139.30) --
	(221.99,139.30) --
	(222.03,139.22) --
	(222.06,139.14) --
	(222.09,139.06) --
	(222.12,138.98) --
	(222.16,138.90) --
	(222.19,138.82) --
	(222.22,138.74) --
	(222.26,138.65) --
	(222.29,138.57) --
	(222.32,138.49) --
	(222.35,138.41) --
	(222.39,138.33) --
	(222.42,138.25) --
	(222.45,138.17) --
	(222.48,138.09) --
	(222.51,138.01) --
	(222.54,137.93) --
	(222.57,137.85) --
	(222.61,137.77) --
	(222.64,137.69) --
	(222.66,137.61) --
	(222.69,137.53) --
	(222.72,137.45) --
	(222.75,137.37) --
	(222.78,137.29) --
	(222.81,137.21) --
	(222.84,137.13) --
	(222.86,137.05) --
	(222.89,136.97) --
	(222.92,136.89) --
	(222.94,136.81) --
	(222.97,136.73) --
	(223.00,136.65) --
	(223.02,136.57) --
	(223.05,136.49) --
	(223.07,136.41) --
	(223.10,136.33) --
	(223.13,136.25) --
	(223.15,136.17) --
	(223.18,136.09) --
	(223.20,136.01) --
	(223.23,135.93) --
	(223.26,135.85) --
	(223.28,135.77) --
	(223.31,135.69) --
	(223.34,135.61) --
	(223.37,135.53) --
	(223.40,135.44) --
	(223.43,135.36) --
	(223.46,135.28) --
	(223.49,135.20) --
	(223.52,135.12) --
	(223.55,135.04) --
	(223.58,134.96) --
	(223.62,134.88) --
	(223.66,134.80) --
	(223.69,134.72) --
	(223.73,134.64) --
	(223.77,134.56) --
	(223.81,134.48) --
	(223.85,134.40) --
	(223.90,134.32) --
	(223.94,134.24) --
	(223.99,134.16) --
	(224.04,134.08) --
	(224.09,134.00) --
	(224.14,133.92) --
	(224.19,133.84) --
	(224.25,133.76) --
	(224.31,133.68) --
	(224.37,133.60) --
	(224.43,133.52) --
	(224.49,133.44) --
	(224.56,133.36) --
	(224.63,133.28) --
	(224.70,133.20) --
	(224.77,133.12) --
	(224.84,133.04) --
	(224.92,132.96) --
	(225.00,132.88) --
	(225.08,132.80) --
	(225.17,132.72) --
	(225.26,132.64) --
	(225.35,132.56) --
	(225.44,132.48) --
	(225.53,132.40) --
	(225.63,132.32) --
	(225.73,132.23) --
	(225.83,132.15) --
	(225.94,132.07) --
	(226.04,131.99) --
	(226.15,131.91) --
	(226.26,131.83) --
	(226.38,131.75) --
	(226.49,131.67) --
	(226.61,131.59) --
	(226.73,131.51) --
	(226.85,131.43) --
	(226.98,131.35) --
	(227.11,131.27) --
	(227.23,131.19) --
	(227.37,131.11) --
	(227.50,131.03) --
	(227.63,130.95) --
	(227.77,130.87) --
	(227.90,130.79) --
	(228.04,130.71) --
	(228.18,130.63) --
	(228.33,130.55) --
	(228.47,130.47) --
	(228.61,130.39) --
	(228.76,130.31) --
	(228.90,130.23) --
	(229.05,130.15) --
	(229.19,130.07) --
	(229.34,129.99) --
	(229.49,129.91) --
	(229.64,129.83) --
	(229.78,129.75) --
	(229.93,129.67) --
	(230.08,129.59) --
	(230.22,129.51) --
	(230.37,129.43) --
	(230.51,129.35) --
	(230.66,129.27) --
	(230.80,129.19) --
	(230.94,129.11) --
	(231.08,129.02) --
	(231.22,128.94) --
	(231.36,128.86) --
	(231.49,128.78) --
	(231.63,128.70) --
	(231.76,128.62) --
	(231.89,128.54) --
	(232.01,128.46) --
	(232.14,128.38) --
	(232.26,128.30) --
	(232.38,128.22) --
	(232.49,128.14) --
	(232.61,128.06) --
	(232.71,127.98) --
	(232.82,127.90) --
	(232.92,127.82) --
	(233.02,127.74) --
	(233.11,127.66) --
	(233.21,127.58) --
	(233.29,127.50) --
	(233.38,127.42) --
	(233.45,127.34) --
	(233.53,127.26) --
	(233.60,127.18) --
	(233.67,127.10) --
	(233.73,127.02) --
	(233.79,126.94) --
	(233.84,126.86) --
	(233.89,126.78) --
	(233.89,126.77) --
	(233.93,126.70) --
	(233.97,126.62) --
	(234.01,126.54) --
	(234.04,126.46) --
	(234.07,126.38) --
	(234.09,126.30) --
	(234.11,126.22) --
	(234.12,126.14) --
	(234.14,126.06) --
	(234.14,125.98) --
	(234.14,125.90) --
	(234.14,125.81) --
	(234.14,125.73) --
	(234.13,125.65) --
	(234.11,125.57) --
	(234.10,125.49) --
	(234.08,125.41) --
	(234.05,125.33) --
	(234.03,125.25) --
	(234.00,125.17) --
	(233.97,125.09) --
	(233.93,125.01) --
	(233.89,124.93) --
	(233.85,124.85) --
	(233.81,124.77) --
	(233.76,124.69) --
	(233.72,124.61) --
	(233.67,124.53) --
	(233.62,124.45) --
	(233.57,124.37) --
	(233.51,124.29) --
	(233.46,124.21) --
	(233.40,124.13) --
	(233.35,124.05) --
	(233.29,123.97) --
	(233.23,123.89) --
	(233.17,123.81) --
	(233.11,123.73) --
	(233.05,123.65) --
	(233.00,123.57) --
	(232.94,123.49) --
	(232.88,123.41) --
	(232.82,123.33) --
	(232.77,123.25) --
	(232.71,123.17) --
	(232.66,123.09) --
	(232.60,123.01) --
	(232.55,122.93) --
	(232.50,122.85) --
	(232.45,122.77) --
	(232.40,122.69) --
	(232.36,122.60) --
	(232.31,122.52) --
	(232.27,122.44) --
	(232.23,122.36) --
	(232.19,122.28) --
	(232.16,122.20) --
	(232.12,122.12) --
	(232.09,122.04) --
	(232.06,121.96) --
	(232.04,121.88) --
	(232.01,121.80) --
	(231.99,121.72) --
	(231.97,121.64) --
	(231.96,121.56) --
	(231.94,121.48) --
	(231.94,121.46) --
	(231.93,121.40) --
	(231.92,121.32) --
	(231.92,121.24) --
	(231.92,121.16) --
	(231.92,121.08) --
	(231.92,121.00) --
	(231.93,120.92) --
	(231.93,120.84) --
	(231.94,120.76) --
	(231.96,120.68) --
	(231.97,120.60) --
	(231.99,120.52) --
	(232.01,120.44) --
	(232.03,120.36) --
	(232.06,120.28) --
	(232.08,120.20) --
	(232.11,120.12) --
	(232.14,120.04) --
	(232.17,119.96) --
	(232.21,119.88) --
	(232.24,119.80) --
	(232.28,119.72) --
	(232.31,119.64) --
	(232.35,119.56) --
	(232.39,119.47) --
	(232.43,119.39) --
	(232.47,119.31) --
	(232.52,119.23) --
	(232.56,119.15) --
	(232.60,119.07) --
	(232.64,118.99) --
	(232.68,118.91) --
	(232.73,118.83) --
	(232.77,118.75) --
	(232.81,118.67) --
	(232.85,118.59) --
	(232.89,118.51) --
	(232.93,118.43) --
	(232.97,118.35) --
	(233.01,118.27) --
	(233.04,118.19) --
	(233.08,118.11) --
	(233.11,118.03) --
	(233.14,117.95) --
	(233.17,117.87) --
	(233.20,117.79) --
	(233.22,117.71) --
	(233.25,117.63) --
	(233.27,117.55) --
	(233.29,117.47) --
	(233.30,117.39) --
	(233.32,117.31) --
	(233.33,117.23) --
	(233.33,117.15) --
	(233.34,117.07) --
	(233.34,116.99) --
	(233.34,116.91) --
	(233.33,116.83) --
	(233.32,116.75) --
	(233.31,116.67) --
	(233.30,116.59) --
	(233.28,116.51) --
	(233.26,116.43) --
	(233.23,116.35) --
	(233.20,116.26) --
	(233.17,116.18) --
	(233.14,116.10) --
	(233.10,116.02) --
	(233.05,115.94) --
	(233.01,115.86) --
	(232.96,115.78) --
	(232.90,115.70) --
	(232.86,115.64) --
	(232.85,115.62) --
	(232.79,115.54) --
	(232.72,115.46) --
	(232.65,115.38) --
	(232.58,115.30) --
	(232.51,115.22) --
	(232.43,115.14) --
	(232.35,115.06) --
	(232.26,114.98) --
	(232.18,114.90) --
	(232.09,114.82) --
	(231.99,114.74) --
	(231.90,114.66) --
	(231.80,114.58) --
	(231.70,114.50) --
	(231.60,114.42) --
	(231.49,114.34) --
	(231.38,114.26) --
	(231.27,114.18) --
	(231.16,114.10) --
	(231.05,114.02) --
	(230.93,113.94) --
	(230.81,113.86) --
	(230.69,113.78) --
	(230.57,113.70) --
	(230.45,113.62) --
	(230.33,113.54) --
	(230.21,113.46) --
	(230.08,113.38) --
	(229.96,113.30) --
	(229.83,113.22) --
	(229.71,113.14) --
	(229.58,113.05) --
	(229.46,112.97) --
	(229.33,112.89) --
	(229.20,112.81) --
	(229.08,112.73) --
	(228.95,112.65) --
	(228.83,112.57) --
	(228.71,112.49) --
	(228.58,112.41) --
	(228.46,112.33) --
	(228.34,112.25) --
	(228.22,112.17) --
	(228.10,112.09) --
	(227.98,112.01) --
	(227.87,111.93) --
	(227.75,111.85) --
	(227.64,111.77) --
	(227.53,111.69) --
	(227.42,111.61) --
	(227.31,111.53) --
	(227.20,111.45) --
	(227.10,111.37) --
	(226.99,111.29) --
	(226.89,111.21) --
	(226.79,111.13) --
	(226.69,111.05) --
	(226.59,110.97) --
	(226.50,110.89) --
	(226.41,110.81) --
	(226.31,110.73) --
	(226.22,110.65) --
	(226.14,110.57) --
	(226.05,110.49) --
	(225.96,110.41) --
	(225.88,110.33) --
	(225.80,110.25) --
	(225.72,110.17) --
	(225.64,110.09) --
	(225.56,110.01) --
	(225.48,109.93) --
	(225.41,109.84) --
	(225.33,109.76) --
	(225.26,109.68) --
	(225.19,109.60) --
	(225.12,109.52) --
	(225.05,109.44) --
	(224.98,109.36) --
	(224.91,109.28) --
	(224.84,109.20) --
	(224.77,109.12) --
	(224.71,109.04) --
	(224.64,108.96) --
	(224.58,108.88) --
	(224.51,108.80) --
	(224.45,108.72) --
	(224.39,108.64) --
	(224.32,108.56) --
	(224.26,108.48) --
	(224.20,108.40) --
	(224.14,108.32) --
	(224.08,108.24) --
	(224.02,108.16) --
	(223.96,108.08) --
	(223.90,108.00) --
	(223.84,107.92) --
	(223.78,107.84) --
	(223.72,107.76) --
	(223.66,107.68) --
	(223.60,107.60) --
	(223.55,107.52) --
	(223.49,107.44) --
	(223.43,107.36) --
	(223.38,107.28) --
	(223.32,107.20) --
	(223.27,107.12) --
	(223.21,107.04) --
	(223.16,106.96) --
	(223.11,106.88) --
	(223.06,106.80) --
	(223.01,106.72) --
	(222.96,106.63) --
	(222.91,106.55) --
	(222.86,106.47) --
	(222.81,106.39) --
	(222.76,106.31) --
	(222.72,106.23) --
	(222.67,106.15) --
	(222.63,106.07) --
	(222.59,105.99) --
	(222.55,105.91) --
	(222.51,105.83) --
	(222.47,105.75) --
	(222.43,105.67) --
	(222.39,105.59) --
	(222.36,105.51) --
	(222.33,105.43) --
	(222.29,105.35) --
	(222.26,105.27) --
	(222.23,105.19) --
	(222.20,105.11) --
	(222.17,105.03) --
	(222.14,104.95) --
	(222.12,104.87) --
	(222.09,104.79) --
	(222.07,104.71) --
	(222.05,104.63) --
	(222.03,104.55) --
	(222.01,104.47) --
	(221.99,104.39) --
	(221.97,104.31) --
	(221.95,104.23) --
	(221.93,104.15) --
	(221.92,104.07) --
	(221.91,103.99) --
	(221.89,103.91) --
	(221.88,103.83) --
	(221.87,103.75) --
	(221.86,103.67) --
	(221.85,103.59) --
	(221.84,103.51) --
	(221.83,103.42) --
	(221.82,103.34) --
	(221.82,103.26) --
	(221.81,103.18) --
	(221.81,103.10) --
	(221.80,103.02) --
	(221.80,102.94) --
	(221.79,102.86) --
	(221.79,102.78) --
	(221.79,102.70) --
	(221.79,102.62) --
	(221.78,102.54) --
	(221.78,102.46) --
	(221.78,102.38) --
	(221.78,102.30) --
	(221.78,102.22) --
	(221.78,102.14) --
	(221.78,102.06) --
	(221.78,101.98) --
	(221.78,101.90) --
	(221.78,101.82) --
	(221.78,101.74) --
	(221.79,101.66) --
	(221.79,101.58) --
	(221.79,101.50) --
	(221.79,101.42) --
	(221.79,101.34) --
	(221.79,101.26) --
	(221.79,101.18) --
	(221.79,101.10) --
	(221.79,101.02) --
	(221.79,100.94) --
	(221.79,100.86) --
	(221.80,100.78) --
	(221.80,100.70) --
	(221.79,100.62) --
	(221.79,100.54) --
	(221.79,100.46) --
	(221.79,100.38) --
	(221.79,100.30) --
	(221.79,100.21) --
	(221.79,100.13) --
	(221.78,100.05) --
	(221.78, 99.97) --
	(221.78, 99.89) --
	(221.77, 99.81) --
	(221.77, 99.73) --
	(221.76, 99.65) --
	(221.76, 99.57) --
	(221.75, 99.49) --
	(221.75, 99.41) --
	(221.74, 99.33) --
	(221.73, 99.25) --
	(221.72, 99.17) --
	(221.71, 99.09) --
	(221.70, 99.01) --
	(221.70, 98.93) --
	(221.69, 98.85) --
	(221.67, 98.77) --
	(221.66, 98.69) --
	(221.65, 98.61) --
	(221.64, 98.53) --
	(221.63, 98.45) --
	(221.61, 98.37) --
	(221.60, 98.29) --
	(219.97, 98.29) --
	cycle;
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] (250.24,103.44) --
	(250.24,103.52) --
	(250.24,103.60) --
	(250.23,103.68) --
	(250.23,103.76) --
	(250.23,103.85) --
	(250.23,103.93) --
	(250.23,104.01) --
	(250.23,104.09) --
	(250.22,104.17) --
	(250.22,104.25) --
	(250.22,104.34) --
	(250.22,104.42) --
	(250.22,104.50) --
	(250.21,104.58) --
	(250.21,104.66) --
	(250.21,104.74) --
	(250.21,104.82) --
	(250.20,104.91) --
	(250.20,104.99) --
	(250.20,105.07) --
	(250.19,105.15) --
	(250.19,105.23) --
	(250.18,105.31) --
	(250.18,105.40) --
	(250.17,105.48) --
	(250.17,105.56) --
	(250.16,105.64) --
	(250.16,105.72) --
	(250.15,105.80) --
	(250.14,105.88) --
	(250.14,105.97) --
	(250.13,106.05) --
	(250.12,106.13) --
	(250.11,106.21) --
	(250.11,106.29) --
	(250.10,106.37) --
	(250.09,106.46) --
	(250.08,106.54) --
	(250.07,106.62) --
	(250.06,106.70) --
	(250.05,106.78) --
	(250.04,106.86) --
	(250.02,106.94) --
	(250.01,107.03) --
	(250.00,107.11) --
	(249.99,107.19) --
	(249.98,107.27) --
	(249.96,107.35) --
	(249.95,107.43) --
	(249.94,107.51) --
	(249.92,107.60) --
	(249.91,107.68) --
	(249.90,107.76) --
	(249.88,107.84) --
	(249.87,107.92) --
	(249.86,108.00) --
	(249.84,108.09) --
	(249.83,108.17) --
	(249.82,108.25) --
	(249.80,108.33) --
	(249.79,108.41) --
	(249.78,108.49) --
	(249.76,108.57) --
	(249.75,108.66) --
	(249.73,108.74) --
	(249.72,108.82) --
	(249.71,108.90) --
	(249.70,108.98) --
	(249.68,109.06) --
	(249.67,109.15) --
	(249.66,109.23) --
	(249.64,109.31) --
	(249.63,109.39) --
	(249.62,109.47) --
	(249.61,109.55) --
	(249.59,109.63) --
	(249.58,109.72) --
	(249.57,109.80) --
	(249.56,109.88) --
	(249.54,109.96) --
	(249.53,110.04) --
	(249.52,110.12) --
	(249.51,110.21) --
	(249.49,110.29) --
	(249.48,110.37) --
	(249.47,110.45) --
	(249.46,110.53) --
	(249.44,110.61) --
	(249.43,110.69) --
	(249.42,110.78) --
	(249.40,110.86) --
	(249.39,110.94) --
	(249.37,111.02) --
	(249.36,111.10) --
	(249.35,111.18) --
	(249.33,111.26) --
	(249.32,111.35) --
	(249.30,111.43) --
	(249.29,111.51) --
	(249.27,111.59) --
	(249.26,111.67) --
	(249.24,111.75) --
	(249.22,111.84) --
	(249.21,111.92) --
	(249.19,112.00) --
	(249.18,112.08) --
	(249.16,112.16) --
	(249.14,112.24) --
	(249.13,112.32) --
	(249.11,112.41) --
	(249.09,112.49) --
	(249.07,112.57) --
	(249.06,112.65) --
	(249.04,112.73) --
	(249.02,112.81) --
	(249.01,112.90) --
	(248.99,112.98) --
	(248.97,113.06) --
	(248.95,113.14) --
	(248.94,113.22) --
	(248.92,113.30) --
	(248.90,113.38) --
	(248.88,113.47) --
	(248.86,113.55) --
	(248.85,113.63) --
	(248.83,113.71) --
	(248.81,113.79) --
	(248.79,113.87) --
	(248.77,113.96) --
	(248.75,114.04) --
	(248.74,114.12) --
	(248.72,114.20) --
	(248.70,114.28) --
	(248.68,114.36) --
	(248.66,114.44) --
	(248.64,114.53) --
	(248.62,114.61) --
	(248.60,114.69) --
	(248.58,114.77) --
	(248.56,114.85) --
	(248.54,114.93) --
	(248.52,115.02) --
	(248.50,115.10) --
	(248.48,115.18) --
	(248.45,115.26) --
	(248.43,115.34) --
	(248.41,115.42) --
	(248.38,115.50) --
	(248.36,115.59) --
	(248.33,115.67) --
	(248.31,115.75) --
	(248.28,115.83) --
	(248.26,115.91) --
	(248.23,115.99) --
	(248.20,116.07) --
	(248.17,116.16) --
	(248.14,116.24) --
	(248.11,116.32) --
	(248.08,116.40) --
	(248.05,116.48) --
	(248.02,116.56) --
	(247.98,116.65) --
	(247.95,116.73) --
	(247.91,116.81) --
	(247.88,116.89) --
	(247.84,116.97) --
	(247.80,117.05) --
	(247.76,117.13) --
	(247.72,117.22) --
	(247.68,117.30) --
	(247.64,117.38) --
	(247.60,117.46) --
	(247.55,117.54) --
	(247.51,117.62) --
	(247.46,117.71) --
	(247.42,117.79) --
	(247.37,117.87) --
	(247.32,117.95) --
	(247.27,118.03) --
	(247.22,118.11) --
	(247.16,118.19) --
	(247.11,118.28) --
	(247.05,118.36) --
	(247.00,118.44) --
	(246.94,118.52) --
	(246.88,118.60) --
	(246.82,118.68) --
	(246.75,118.77) --
	(246.69,118.85) --
	(246.63,118.93) --
	(246.56,119.01) --
	(246.49,119.09) --
	(246.43,119.17) --
	(246.35,119.25) --
	(246.28,119.34) --
	(246.21,119.42) --
	(246.14,119.50) --
	(246.06,119.58) --
	(245.99,119.66) --
	(245.91,119.74) --
	(245.83,119.82) --
	(245.75,119.91) --
	(245.67,119.99) --
	(245.58,120.07) --
	(245.50,120.15) --
	(245.41,120.23) --
	(245.33,120.31) --
	(245.24,120.40) --
	(245.15,120.48) --
	(245.06,120.56) --
	(244.97,120.64) --
	(244.88,120.72) --
	(244.79,120.80) --
	(244.70,120.88) --
	(244.61,120.97) --
	(244.51,121.05) --
	(244.42,121.13) --
	(244.32,121.21) --
	(244.23,121.29) --
	(244.13,121.37) --
	(244.04,121.46) --
	(243.94,121.54) --
	(243.85,121.62) --
	(243.75,121.70) --
	(243.66,121.78) --
	(243.56,121.86) --
	(243.47,121.94) --
	(243.37,122.03) --
	(243.28,122.11) --
	(243.18,122.19) --
	(243.09,122.27) --
	(242.99,122.35) --
	(242.90,122.43) --
	(242.81,122.52) --
	(242.72,122.60) --
	(242.63,122.68) --
	(242.54,122.76) --
	(242.45,122.84) --
	(242.36,122.92) --
	(242.27,123.00) --
	(242.19,123.09) --
	(242.10,123.17) --
	(242.02,123.25) --
	(241.94,123.33) --
	(241.85,123.41) --
	(241.77,123.49) --
	(241.69,123.57) --
	(241.61,123.66) --
	(241.53,123.74) --
	(241.46,123.82) --
	(241.38,123.90) --
	(241.31,123.98) --
	(241.23,124.06) --
	(241.16,124.15) --
	(241.09,124.23) --
	(241.02,124.31) --
	(240.95,124.39) --
	(240.88,124.47) --
	(240.86,124.49) --
	(240.81,124.55) --
	(240.74,124.63) --
	(240.67,124.72) --
	(240.60,124.80) --
	(240.54,124.88) --
	(240.47,124.96) --
	(240.41,125.04) --
	(240.34,125.12) --
	(240.28,125.21) --
	(240.21,125.29) --
	(240.15,125.37) --
	(240.08,125.45) --
	(240.02,125.53) --
	(239.96,125.61) --
	(239.89,125.69) --
	(239.83,125.78) --
	(239.77,125.86) --
	(239.70,125.94) --
	(239.64,126.02) --
	(239.57,126.10) --
	(239.51,126.18) --
	(239.45,126.27) --
	(239.38,126.35) --
	(239.32,126.43) --
	(239.25,126.51) --
	(239.19,126.59) --
	(239.13,126.67) --
	(239.06,126.75) --
	(239.00,126.84) --
	(238.93,126.92) --
	(238.87,127.00) --
	(238.80,127.08) --
	(238.74,127.16) --
	(238.68,127.24) --
	(238.61,127.33) --
	(238.55,127.41) --
	(238.48,127.49) --
	(238.42,127.57) --
	(238.36,127.65) --
	(238.30,127.73) --
	(238.24,127.81) --
	(238.18,127.90) --
	(238.12,127.98) --
	(238.06,128.06) --
	(238.00,128.14) --
	(237.94,128.22) --
	(237.89,128.30) --
	(237.83,128.38) --
	(237.78,128.47) --
	(237.73,128.55) --
	(237.68,128.63) --
	(237.63,128.71) --
	(237.58,128.79) --
	(237.54,128.87) --
	(237.49,128.96) --
	(237.45,129.04) --
	(237.41,129.12) --
	(237.37,129.20) --
	(237.34,129.28) --
	(237.31,129.36) --
	(237.28,129.44) --
	(237.25,129.53) --
	(237.23,129.60) --
	(237.22,129.61) --
	(237.20,129.69) --
	(237.18,129.77) --
	(237.16,129.85) --
	(237.15,129.93) --
	(237.13,130.02) --
	(237.12,130.10) --
	(237.12,130.18) --
	(237.11,130.26) --
	(237.11,130.34) --
	(237.11,130.42) --
	(237.12,130.50) --
	(237.12,130.59) --
	(237.13,130.67) --
	(237.15,130.75) --
	(237.16,130.83) --
	(237.18,130.91) --
	(237.20,130.99) --
	(237.22,131.08) --
	(237.25,131.16) --
	(237.28,131.24) --
	(237.31,131.32) --
	(237.34,131.40) --
	(237.38,131.48) --
	(237.42,131.56) --
	(237.46,131.65) --
	(237.50,131.73) --
	(237.55,131.81) --
	(237.59,131.89) --
	(237.64,131.97) --
	(237.70,132.05) --
	(237.75,132.13) --
	(237.80,132.22) --
	(237.86,132.30) --
	(237.92,132.38) --
	(237.98,132.46) --
	(238.04,132.54) --
	(238.11,132.62) --
	(238.17,132.71) --
	(238.24,132.79) --
	(238.31,132.87) --
	(238.38,132.95) --
	(238.45,133.03) --
	(238.52,133.11) --
	(238.59,133.19) --
	(238.66,133.28) --
	(238.74,133.36) --
	(238.81,133.44) --
	(238.89,133.52) --
	(238.96,133.60) --
	(239.04,133.68) --
	(239.12,133.77) --
	(239.20,133.85) --
	(239.28,133.93) --
	(239.36,134.01) --
	(239.43,134.09) --
	(239.51,134.17) --
	(239.59,134.25) --
	(239.59,134.25) --
	(239.67,134.34) --
	(239.76,134.42) --
	(239.84,134.50) --
	(239.92,134.58) --
	(240.00,134.66) --
	(240.08,134.74) --
	(240.16,134.83) --
	(240.24,134.91) --
	(240.33,134.99) --
	(240.41,135.07) --
	(240.49,135.15) --
	(240.57,135.23) --
	(240.66,135.31) --
	(240.74,135.40) --
	(240.82,135.48) --
	(240.90,135.56) --
	(240.99,135.64) --
	(241.07,135.72) --
	(241.15,135.80) --
	(241.24,135.88) --
	(241.32,135.97) --
	(241.41,136.05) --
	(241.49,136.13) --
	(241.57,136.21) --
	(241.66,136.29) --
	(241.74,136.37) --
	(241.83,136.46) --
	(241.91,136.54) --
	(242.00,136.62) --
	(242.08,136.70) --
	(242.17,136.78) --
	(242.25,136.86) --
	(242.34,136.94) --
	(242.42,137.03) --
	(242.51,137.11) --
	(242.59,137.19) --
	(242.68,137.27) --
	(242.76,137.35) --
	(242.85,137.43) --
	(242.93,137.52) --
	(243.02,137.60) --
	(243.10,137.68) --
	(243.19,137.76) --
	(243.27,137.84) --
	(243.36,137.92) --
	(243.44,138.00) --
	(243.52,138.09) --
	(243.61,138.17) --
	(243.69,138.25) --
	(243.78,138.33) --
	(243.86,138.41) --
	(243.94,138.49) --
	(244.03,138.58) --
	(244.11,138.66) --
	(244.19,138.74) --
	(244.27,138.82) --
	(244.36,138.90) --
	(244.44,138.98) --
	(244.52,139.06) --
	(244.60,139.15) --
	(244.68,139.23) --
	(244.76,139.31) --
	(244.84,139.39) --
	(244.92,139.47) --
	(245.01,139.55) --
	(245.09,139.63) --
	(245.16,139.72) --
	(245.24,139.80) --
	(245.32,139.88) --
	(245.40,139.96) --
	(245.48,140.04) --
	(245.56,140.12) --
	(245.64,140.21) --
	(245.72,140.29) --
	(245.80,140.37) --
	(245.88,140.45) --
	(245.95,140.53) --
	(246.03,140.61) --
	(246.11,140.69) --
	(246.19,140.78) --
	(246.26,140.86) --
	(246.34,140.94) --
	(246.42,141.02) --
	(246.49,141.10) --
	(246.57,141.18) --
	(246.65,141.27) --
	(246.72,141.35) --
	(246.80,141.43) --
	(246.87,141.51) --
	(246.95,141.59) --
	(247.02,141.67) --
	(247.10,141.75) --
	(247.17,141.84) --
	(247.25,141.92) --
	(247.32,142.00) --
	(247.39,142.08) --
	(247.47,142.16) --
	(247.54,142.24) --
	(247.61,142.33) --
	(247.68,142.41) --
	(247.75,142.49) --
	(247.82,142.57) --
	(247.89,142.65) --
	(247.95,142.73) --
	(248.02,142.81) --
	(248.09,142.90) --
	(248.15,142.98) --
	(248.22,143.06) --
	(248.28,143.14) --
	(248.35,143.22) --
	(248.41,143.30) --
	(248.47,143.39) --
	(248.53,143.47) --
	(248.59,143.55) --
	(248.65,143.63) --
	(248.70,143.71) --
	(248.76,143.79) --
	(248.82,143.87) --
	(248.87,143.96) --
	(248.92,144.04) --
	(248.97,144.12) --
	(249.03,144.20) --
	(249.08,144.28) --
	(249.12,144.36) --
	(249.17,144.44) --
	(249.22,144.53) --
	(249.26,144.61) --
	(249.31,144.69) --
	(249.35,144.77) --
	(249.39,144.85) --
	(249.43,144.93) --
	(249.47,145.02) --
	(249.51,145.10) --
	(251.43,145.10) --
	(251.47,145.02) --
	(251.51,144.93) --
	(251.55,144.85) --
	(251.59,144.77) --
	(251.64,144.69) --
	(251.68,144.61) --
	(251.73,144.53) --
	(251.77,144.44) --
	(251.82,144.36) --
	(251.87,144.28) --
	(251.92,144.20) --
	(251.97,144.12) --
	(252.02,144.04) --
	(252.07,143.96) --
	(252.13,143.87) --
	(252.18,143.79) --
	(252.24,143.71) --
	(252.30,143.63) --
	(252.36,143.55) --
	(252.41,143.47) --
	(252.47,143.39) --
	(252.54,143.30) --
	(252.60,143.22) --
	(252.66,143.14) --
	(252.73,143.06) --
	(252.79,142.98) --
	(252.86,142.90) --
	(252.92,142.81) --
	(252.99,142.73) --
	(253.06,142.65) --
	(253.13,142.57) --
	(253.20,142.49) --
	(253.27,142.41) --
	(253.34,142.33) --
	(253.41,142.24) --
	(253.48,142.16) --
	(253.55,142.08) --
	(253.62,142.00) --
	(253.70,141.92) --
	(253.77,141.84) --
	(253.84,141.75) --
	(253.92,141.67) --
	(253.99,141.59) --
	(254.07,141.51) --
	(254.14,141.43) --
	(254.22,141.35) --
	(254.30,141.27) --
	(254.37,141.18) --
	(254.45,141.10) --
	(254.53,141.02) --
	(254.60,140.94) --
	(254.68,140.86) --
	(254.76,140.78) --
	(254.84,140.69) --
	(254.91,140.61) --
	(254.99,140.53) --
	(255.07,140.45) --
	(255.15,140.37) --
	(255.23,140.29) --
	(255.30,140.21) --
	(255.38,140.12) --
	(255.46,140.04) --
	(255.54,139.96) --
	(255.62,139.88) --
	(255.70,139.80) --
	(255.78,139.72) --
	(255.86,139.63) --
	(255.94,139.55) --
	(256.02,139.47) --
	(256.10,139.39) --
	(256.18,139.31) --
	(256.26,139.23) --
	(256.34,139.15) --
	(256.42,139.06) --
	(256.51,138.98) --
	(256.59,138.90) --
	(256.67,138.82) --
	(256.75,138.74) --
	(256.83,138.66) --
	(256.92,138.58) --
	(257.00,138.49) --
	(257.08,138.41) --
	(257.17,138.33) --
	(257.25,138.25) --
	(257.34,138.17) --
	(257.42,138.09) --
	(257.50,138.00) --
	(257.59,137.92) --
	(257.67,137.84) --
	(257.76,137.76) --
	(257.84,137.68) --
	(257.93,137.60) --
	(258.01,137.52) --
	(258.10,137.43) --
	(258.18,137.35) --
	(258.27,137.27) --
	(258.35,137.19) --
	(258.44,137.11) --
	(258.52,137.03) --
	(258.61,136.94) --
	(258.69,136.86) --
	(258.78,136.78) --
	(258.86,136.70) --
	(258.95,136.62) --
	(259.03,136.54) --
	(259.12,136.46) --
	(259.20,136.37) --
	(259.29,136.29) --
	(259.37,136.21) --
	(259.45,136.13) --
	(259.54,136.05) --
	(259.62,135.97) --
	(259.71,135.88) --
	(259.79,135.80) --
	(259.87,135.72) --
	(259.96,135.64) --
	(260.04,135.56) --
	(260.12,135.48) --
	(260.21,135.40) --
	(260.29,135.31) --
	(260.37,135.23) --
	(260.45,135.15) --
	(260.54,135.07) --
	(260.62,134.99) --
	(260.70,134.91) --
	(260.78,134.83) --
	(260.86,134.74) --
	(260.94,134.66) --
	(261.03,134.58) --
	(261.11,134.50) --
	(261.19,134.42) --
	(261.27,134.34) --
	(261.35,134.25) --
	(261.36,134.25) --
	(261.43,134.17) --
	(261.51,134.09) --
	(261.59,134.01) --
	(261.67,133.93) --
	(261.75,133.85) --
	(261.82,133.77) --
	(261.90,133.68) --
	(261.98,133.60) --
	(262.06,133.52) --
	(262.13,133.44) --
	(262.21,133.36) --
	(262.28,133.28) --
	(262.35,133.19) --
	(262.43,133.11) --
	(262.50,133.03) --
	(262.57,132.95) --
	(262.64,132.87) --
	(262.70,132.79) --
	(262.77,132.71) --
	(262.84,132.62) --
	(262.90,132.54) --
	(262.96,132.46) --
	(263.02,132.38) --
	(263.08,132.30) --
	(263.14,132.22) --
	(263.19,132.13) --
	(263.25,132.05) --
	(263.30,131.97) --
	(263.35,131.89) --
	(263.40,131.81) --
	(263.44,131.73) --
	(263.49,131.65) --
	(263.53,131.56) --
	(263.57,131.48) --
	(263.60,131.40) --
	(263.63,131.32) --
	(263.67,131.24) --
	(263.69,131.16) --
	(263.72,131.08) --
	(263.74,130.99) --
	(263.76,130.91) --
	(263.78,130.83) --
	(263.80,130.75) --
	(263.81,130.67) --
	(263.82,130.59) --
	(263.83,130.50) --
	(263.83,130.42) --
	(263.83,130.34) --
	(263.83,130.26) --
	(263.83,130.18) --
	(263.82,130.10) --
	(263.81,130.02) --
	(263.80,129.93) --
	(263.78,129.85) --
	(263.76,129.77) --
	(263.74,129.69) --
	(263.72,129.61) --
	(263.72,129.60) --
	(263.70,129.53) --
	(263.67,129.44) --
	(263.64,129.36) --
	(263.60,129.28) --
	(263.57,129.20) --
	(263.53,129.12) --
	(263.49,129.04) --
	(263.45,128.96) --
	(263.41,128.87) --
	(263.36,128.79) --
	(263.32,128.71) --
	(263.27,128.63) --
	(263.22,128.55) --
	(263.17,128.47) --
	(263.11,128.38) --
	(263.06,128.30) --
	(263.00,128.22) --
	(262.95,128.14) --
	(262.89,128.06) --
	(262.83,127.98) --
	(262.77,127.90) --
	(262.71,127.81) --
	(262.65,127.73) --
	(262.58,127.65) --
	(262.52,127.57) --
	(262.46,127.49) --
	(262.40,127.41) --
	(262.33,127.33) --
	(262.27,127.24) --
	(262.20,127.16) --
	(262.14,127.08) --
	(262.08,127.00) --
	(262.01,126.92) --
	(261.95,126.84) --
	(261.88,126.75) --
	(261.82,126.67) --
	(261.75,126.59) --
	(261.69,126.51) --
	(261.62,126.43) --
	(261.56,126.35) --
	(261.50,126.27) --
	(261.43,126.18) --
	(261.37,126.10) --
	(261.31,126.02) --
	(261.24,125.94) --
	(261.18,125.86) --
	(261.12,125.78) --
	(261.05,125.69) --
	(260.99,125.61) --
	(260.92,125.53) --
	(260.86,125.45) --
	(260.80,125.37) --
	(260.73,125.29) --
	(260.67,125.21) --
	(260.60,125.12) --
	(260.54,125.04) --
	(260.47,124.96) --
	(260.41,124.88) --
	(260.34,124.80) --
	(260.27,124.72) --
	(260.21,124.63) --
	(260.14,124.55) --
	(260.08,124.49) --
	(260.07,124.47) --
	(260.00,124.39) --
	(259.93,124.31) --
	(259.86,124.23) --
	(259.78,124.15) --
	(259.71,124.06) --
	(259.64,123.98) --
	(259.56,123.90) --
	(259.49,123.82) --
	(259.41,123.74) --
	(259.33,123.66) --
	(259.25,123.57) --
	(259.17,123.49) --
	(259.09,123.41) --
	(259.01,123.33) --
	(258.93,123.25) --
	(258.84,123.17) --
	(258.76,123.09) --
	(258.67,123.00) --
	(258.58,122.92) --
	(258.50,122.84) --
	(258.41,122.76) --
	(258.32,122.68) --
	(258.23,122.60) --
	(258.13,122.52) --
	(258.04,122.43) --
	(257.95,122.35) --
	(257.86,122.27) --
	(257.76,122.19) --
	(257.67,122.11) --
	(257.57,122.03) --
	(257.48,121.94) --
	(257.38,121.86) --
	(257.29,121.78) --
	(257.19,121.70) --
	(257.10,121.62) --
	(257.00,121.54) --
	(256.91,121.46) --
	(256.81,121.37) --
	(256.72,121.29) --
	(256.62,121.21) --
	(256.53,121.13) --
	(256.43,121.05) --
	(256.34,120.97) --
	(256.25,120.88) --
	(256.15,120.80) --
	(256.06,120.72) --
	(255.97,120.64) --
	(255.88,120.56) --
	(255.79,120.48) --
	(255.70,120.40) --
	(255.62,120.31) --
	(255.53,120.23) --
	(255.45,120.15) --
	(255.36,120.07) --
	(255.28,119.99) --
	(255.20,119.91) --
	(255.12,119.82) --
	(255.04,119.74) --
	(254.96,119.66) --
	(254.88,119.58) --
	(254.81,119.50) --
	(254.73,119.42) --
	(254.66,119.34) --
	(254.59,119.25) --
	(254.52,119.17) --
	(254.45,119.09) --
	(254.38,119.01) --
	(254.32,118.93) --
	(254.25,118.85) --
	(254.19,118.77) --
	(254.13,118.68) --
	(254.07,118.60) --
	(254.01,118.52) --
	(253.95,118.44) --
	(253.89,118.36) --
	(253.84,118.28) --
	(253.78,118.19) --
	(253.73,118.11) --
	(253.68,118.03) --
	(253.63,117.95) --
	(253.58,117.87) --
	(253.53,117.79) --
	(253.48,117.71) --
	(253.44,117.62) --
	(253.39,117.54) --
	(253.35,117.46) --
	(253.30,117.38) --
	(253.26,117.30) --
	(253.22,117.22) --
	(253.18,117.13) --
	(253.14,117.05) --
	(253.10,116.97) --
	(253.07,116.89) --
	(253.03,116.81) --
	(253.00,116.73) --
	(252.96,116.65) --
	(252.93,116.56) --
	(252.90,116.48) --
	(252.86,116.40) --
	(252.83,116.32) --
	(252.80,116.24) --
	(252.77,116.16) --
	(252.74,116.07) --
	(252.72,115.99) --
	(252.69,115.91) --
	(252.66,115.83) --
	(252.64,115.75) --
	(252.61,115.67) --
	(252.59,115.59) --
	(252.56,115.50) --
	(252.54,115.42) --
	(252.51,115.34) --
	(252.49,115.26) --
	(252.47,115.18) --
	(252.45,115.10) --
	(252.42,115.02) --
	(252.40,114.93) --
	(252.38,114.85) --
	(252.36,114.77) --
	(252.34,114.69) --
	(252.32,114.61) --
	(252.30,114.53) --
	(252.28,114.44) --
	(252.26,114.36) --
	(252.25,114.28) --
	(252.23,114.20) --
	(252.21,114.12) --
	(252.19,114.04) --
	(252.17,113.96) --
	(252.15,113.87) --
	(252.13,113.79) --
	(252.12,113.71) --
	(252.10,113.63) --
	(252.08,113.55) --
	(252.06,113.47) --
	(252.04,113.38) --
	(252.03,113.30) --
	(252.01,113.22) --
	(251.99,113.14) --
	(251.97,113.06) --
	(251.96,112.98) --
	(251.94,112.90) --
	(251.92,112.81) --
	(251.90,112.73) --
	(251.89,112.65) --
	(251.87,112.57) --
	(251.85,112.49) --
	(251.84,112.41) --
	(251.82,112.32) --
	(251.80,112.24) --
	(251.78,112.16) --
	(251.77,112.08) --
	(251.75,112.00) --
	(251.74,111.92) --
	(251.72,111.84) --
	(251.70,111.75) --
	(251.69,111.67) --
	(251.67,111.59) --
	(251.66,111.51) --
	(251.64,111.43) --
	(251.63,111.35) --
	(251.61,111.26) --
	(251.60,111.18) --
	(251.58,111.10) --
	(251.57,111.02) --
	(251.56,110.94) --
	(251.54,110.86) --
	(251.53,110.78) --
	(251.52,110.69) --
	(251.50,110.61) --
	(251.49,110.53) --
	(251.48,110.45) --
	(251.46,110.37) --
	(251.45,110.29) --
	(251.44,110.21) --
	(251.43,110.12) --
	(251.41,110.04) --
	(251.40,109.96) --
	(251.39,109.88) --
	(251.38,109.80) --
	(251.36,109.72) --
	(251.35,109.63) --
	(251.34,109.55) --
	(251.33,109.47) --
	(251.31,109.39) --
	(251.30,109.31) --
	(251.29,109.23) --
	(251.27,109.15) --
	(251.26,109.06) --
	(251.25,108.98) --
	(251.24,108.90) --
	(251.22,108.82) --
	(251.21,108.74) --
	(251.20,108.66) --
	(251.18,108.57) --
	(251.17,108.49) --
	(251.16,108.41) --
	(251.14,108.33) --
	(251.13,108.25) --
	(251.11,108.17) --
	(251.10,108.09) --
	(251.09,108.00) --
	(251.07,107.92) --
	(251.06,107.84) --
	(251.05,107.76) --
	(251.03,107.68) --
	(251.02,107.60) --
	(251.01,107.51) --
	(250.99,107.43) --
	(250.98,107.35) --
	(250.97,107.27) --
	(250.96,107.19) --
	(250.94,107.11) --
	(250.93,107.03) --
	(250.92,106.94) --
	(250.91,106.86) --
	(250.90,106.78) --
	(250.89,106.70) --
	(250.88,106.62) --
	(250.87,106.54) --
	(250.86,106.46) --
	(250.85,106.37) --
	(250.84,106.29) --
	(250.83,106.21) --
	(250.82,106.13) --
	(250.81,106.05) --
	(250.81,105.97) --
	(250.80,105.88) --
	(250.79,105.80) --
	(250.79,105.72) --
	(250.78,105.64) --
	(250.77,105.56) --
	(250.77,105.48) --
	(250.76,105.40) --
	(250.76,105.31) --
	(250.76,105.23) --
	(250.75,105.15) --
	(250.75,105.07) --
	(250.74,104.99) --
	(250.74,104.91) --
	(250.74,104.82) --
	(250.74,104.74) --
	(250.73,104.66) --
	(250.73,104.58) --
	(250.73,104.50) --
	(250.73,104.42) --
	(250.72,104.34) --
	(250.72,104.25) --
	(250.72,104.17) --
	(250.72,104.09) --
	(250.72,104.01) --
	(250.71,103.93) --
	(250.71,103.85) --
	(250.71,103.76) --
	(250.71,103.68) --
	(250.71,103.60) --
	(250.70,103.52) --
	(250.70,103.44) --
	(250.24,103.44) --
	cycle;
\definecolor{fillColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] (279.02,112.44) --
	(278.99,112.51) --
	(278.95,112.58) --
	(278.91,112.64) --
	(278.87,112.71) --
	(278.83,112.78) --
	(278.79,112.85) --
	(278.75,112.92) --
	(278.71,112.98) --
	(278.67,113.05) --
	(278.62,113.12) --
	(278.58,113.19) --
	(278.54,113.26) --
	(278.49,113.33) --
	(278.45,113.39) --
	(278.41,113.46) --
	(278.36,113.53) --
	(278.32,113.60) --
	(278.27,113.67) --
	(278.23,113.73) --
	(278.18,113.80) --
	(278.14,113.87) --
	(278.09,113.94) --
	(278.05,114.01) --
	(278.00,114.07) --
	(277.96,114.14) --
	(277.91,114.21) --
	(277.87,114.28) --
	(277.82,114.35) --
	(277.78,114.42) --
	(277.73,114.48) --
	(277.69,114.55) --
	(277.65,114.62) --
	(277.60,114.69) --
	(277.56,114.76) --
	(277.51,114.82) --
	(277.47,114.89) --
	(277.43,114.96) --
	(277.39,115.03) --
	(277.34,115.10) --
	(277.30,115.16) --
	(277.26,115.23) --
	(277.22,115.30) --
	(277.18,115.37) --
	(277.14,115.44) --
	(277.10,115.51) --
	(277.06,115.57) --
	(277.02,115.64) --
	(276.98,115.71) --
	(276.94,115.78) --
	(276.90,115.85) --
	(276.86,115.91) --
	(276.82,115.98) --
	(276.79,116.05) --
	(276.75,116.12) --
	(276.71,116.19) --
	(276.67,116.25) --
	(276.63,116.32) --
	(276.60,116.39) --
	(276.56,116.46) --
	(276.52,116.53) --
	(276.48,116.60) --
	(276.45,116.66) --
	(276.41,116.73) --
	(276.37,116.80) --
	(276.33,116.87) --
	(276.29,116.94) --
	(276.25,117.00) --
	(276.22,117.07) --
	(276.18,117.14) --
	(276.14,117.21) --
	(276.10,117.28) --
	(276.06,117.34) --
	(276.01,117.41) --
	(275.97,117.48) --
	(275.93,117.55) --
	(275.89,117.62) --
	(275.85,117.69) --
	(275.80,117.75) --
	(275.76,117.82) --
	(275.71,117.89) --
	(275.67,117.96) --
	(275.62,118.03) --
	(275.58,118.09) --
	(275.53,118.16) --
	(275.48,118.23) --
	(275.43,118.30) --
	(275.38,118.37) --
	(275.34,118.43) --
	(275.29,118.50) --
	(275.23,118.57) --
	(275.18,118.64) --
	(275.13,118.71) --
	(275.08,118.78) --
	(275.03,118.84) --
	(274.98,118.91) --
	(274.92,118.98) --
	(274.87,119.05) --
	(274.82,119.12) --
	(274.76,119.18) --
	(274.71,119.25) --
	(274.65,119.32) --
	(274.60,119.39) --
	(274.55,119.46) --
	(274.49,119.52) --
	(274.44,119.59) --
	(274.39,119.66) --
	(274.33,119.73) --
	(274.28,119.80) --
	(274.23,119.87) --
	(274.17,119.93) --
	(274.12,120.00) --
	(274.07,120.07) --
	(274.02,120.14) --
	(273.97,120.21) --
	(273.92,120.27) --
	(273.87,120.34) --
	(273.82,120.41) --
	(273.77,120.48) --
	(273.73,120.55) --
	(273.68,120.61) --
	(273.64,120.68) --
	(273.59,120.75) --
	(273.55,120.82) --
	(273.51,120.89) --
	(273.47,120.95) --
	(273.42,121.02) --
	(273.39,121.09) --
	(273.35,121.16) --
	(273.31,121.23) --
	(273.27,121.30) --
	(273.24,121.36) --
	(273.20,121.43) --
	(273.17,121.50) --
	(273.13,121.57) --
	(273.10,121.64) --
	(273.07,121.70) --
	(273.04,121.77) --
	(273.01,121.84) --
	(272.98,121.91) --
	(272.95,121.98) --
	(272.92,122.04) --
	(272.89,122.11) --
	(272.86,122.18) --
	(272.83,122.25) --
	(272.81,122.32) --
	(272.78,122.39) --
	(272.75,122.45) --
	(272.72,122.52) --
	(272.70,122.59) --
	(272.67,122.66) --
	(272.64,122.73) --
	(272.61,122.79) --
	(272.58,122.86) --
	(272.56,122.93) --
	(272.53,123.00) --
	(272.50,123.07) --
	(272.46,123.13) --
	(272.43,123.20) --
	(272.40,123.27) --
	(272.37,123.34) --
	(272.33,123.41) --
	(272.30,123.48) --
	(272.26,123.54) --
	(272.22,123.61) --
	(272.18,123.68) --
	(272.14,123.75) --
	(272.10,123.82) --
	(272.06,123.88) --
	(272.02,123.95) --
	(271.97,124.02) --
	(271.92,124.09) --
	(271.88,124.16) --
	(271.83,124.22) --
	(271.78,124.29) --
	(271.72,124.36) --
	(271.67,124.43) --
	(271.61,124.50) --
	(271.56,124.57) --
	(271.50,124.63) --
	(271.44,124.70) --
	(271.38,124.77) --
	(271.32,124.84) --
	(271.25,124.91) --
	(271.19,124.97) --
	(271.15,125.02) --
	(271.12,125.04) --
	(271.06,125.11) --
	(270.99,125.18) --
	(270.92,125.25) --
	(270.85,125.31) --
	(270.78,125.38) --
	(270.71,125.45) --
	(270.63,125.52) --
	(270.56,125.59) --
	(270.48,125.66) --
	(270.41,125.72) --
	(270.33,125.79) --
	(270.26,125.86) --
	(270.18,125.93) --
	(270.11,126.00) --
	(270.03,126.06) --
	(269.95,126.13) --
	(269.88,126.20) --
	(269.80,126.27) --
	(269.72,126.34) --
	(269.64,126.40) --
	(269.57,126.47) --
	(269.49,126.54) --
	(269.42,126.61) --
	(269.34,126.68) --
	(269.27,126.75) --
	(269.19,126.81) --
	(269.12,126.88) --
	(269.05,126.95) --
	(268.98,127.02) --
	(268.91,127.09) --
	(268.84,127.15) --
	(268.77,127.22) --
	(268.70,127.29) --
	(268.63,127.36) --
	(268.57,127.43) --
	(268.50,127.49) --
	(268.44,127.56) --
	(268.38,127.63) --
	(268.32,127.70) --
	(268.26,127.77) --
	(268.20,127.84) --
	(268.15,127.90) --
	(268.09,127.97) --
	(268.04,128.04) --
	(267.99,128.11) --
	(267.94,128.18) --
	(267.89,128.24) --
	(267.84,128.31) --
	(267.79,128.38) --
	(267.75,128.45) --
	(267.71,128.52) --
	(267.66,128.58) --
	(267.62,128.65) --
	(267.59,128.72) --
	(267.55,128.79) --
	(267.51,128.86) --
	(267.48,128.92) --
	(267.44,128.99) --
	(267.41,129.06) --
	(267.38,129.13) --
	(267.35,129.20) --
	(267.32,129.27) --
	(267.29,129.33) --
	(267.27,129.40) --
	(267.24,129.47) --
	(267.22,129.54) --
	(267.19,129.61) --
	(267.17,129.67) --
	(267.15,129.74) --
	(267.13,129.81) --
	(267.11,129.85) --
	(267.11,129.88) --
	(267.09,129.95) --
	(267.07,130.01) --
	(267.05,130.08) --
	(267.03,130.15) --
	(267.01,130.22) --
	(267.00,130.29) --
	(266.98,130.36) --
	(266.97,130.42) --
	(266.95,130.49) --
	(266.94,130.56) --
	(266.92,130.63) --
	(266.91,130.70) --
	(266.90,130.76) --
	(266.89,130.83) --
	(266.88,130.90) --
	(266.86,130.97) --
	(266.85,131.04) --
	(266.85,131.10) --
	(266.84,131.17) --
	(266.83,131.24) --
	(266.82,131.31) --
	(266.82,131.38) --
	(266.81,131.45) --
	(266.81,131.51) --
	(266.80,131.58) --
	(266.80,131.65) --
	(266.80,131.72) --
	(266.80,131.79) --
	(266.80,131.85) --
	(266.81,131.92) --
	(266.81,131.99) --
	(266.82,132.06) --
	(266.82,132.13) --
	(266.83,132.19) --
	(266.85,132.26) --
	(266.86,132.33) --
	(266.87,132.40) --
	(266.89,132.47) --
	(266.91,132.54) --
	(266.93,132.60) --
	(266.95,132.67) --
	(266.98,132.74) --
	(267.01,132.81) --
	(267.04,132.88) --
	(267.07,132.94) --
	(267.11,133.01) --
	(267.15,133.08) --
	(267.19,133.15) --
	(267.23,133.22) --
	(267.28,133.28) --
	(267.32,133.35) --
	(267.38,133.42) --
	(267.43,133.49) --
	(267.49,133.56) --
	(267.55,133.63) --
	(267.61,133.69) --
	(267.67,133.76) --
	(267.74,133.83) --
	(267.81,133.90) --
	(267.88,133.97) --
	(267.96,134.03) --
	(268.03,134.10) --
	(268.11,134.17) --
	(268.19,134.24) --
	(268.28,134.31) --
	(268.36,134.37) --
	(268.39,134.40) --
	(268.45,134.44) --
	(268.54,134.51) --
	(268.63,134.58) --
	(268.72,134.65) --
	(268.82,134.72) --
	(268.92,134.78) --
	(269.01,134.85) --
	(269.11,134.92) --
	(269.21,134.99) --
	(269.31,135.06) --
	(269.42,135.12) --
	(269.52,135.19) --
	(269.62,135.26) --
	(269.73,135.33) --
	(269.83,135.40) --
	(269.94,135.46) --
	(270.04,135.53) --
	(270.15,135.60) --
	(270.25,135.67) --
	(270.36,135.74) --
	(270.46,135.81) --
	(270.57,135.87) --
	(270.67,135.94) --
	(270.78,136.01) --
	(270.88,136.08) --
	(270.98,136.15) --
	(271.09,136.21) --
	(271.19,136.28) --
	(271.29,136.35) --
	(271.38,136.42) --
	(271.48,136.49) --
	(271.58,136.55) --
	(271.68,136.62) --
	(271.77,136.69) --
	(271.86,136.76) --
	(271.95,136.83) --
	(272.05,136.89) --
	(272.14,136.96) --
	(272.22,137.03) --
	(272.31,137.10) --
	(272.40,137.17) --
	(272.48,137.24) --
	(272.56,137.30) --
	(272.64,137.37) --
	(272.72,137.44) --
	(272.80,137.51) --
	(272.88,137.58) --
	(272.96,137.64) --
	(273.03,137.71) --
	(273.11,137.78) --
	(273.18,137.85) --
	(273.26,137.92) --
	(273.33,137.98) --
	(273.40,138.05) --
	(273.47,138.12) --
	(273.54,138.19) --
	(273.61,138.26) --
	(273.67,138.33) --
	(273.74,138.39) --
	(273.81,138.46) --
	(273.87,138.53) --
	(273.94,138.60) --
	(274.01,138.67) --
	(274.07,138.73) --
	(274.14,138.80) --
	(274.20,138.87) --
	(274.26,138.94) --
	(274.33,139.01) --
	(274.39,139.07) --
	(274.46,139.14) --
	(274.52,139.21) --
	(274.58,139.28) --
	(274.65,139.35) --
	(274.71,139.42) --
	(274.77,139.48) --
	(274.84,139.55) --
	(274.90,139.62) --
	(274.96,139.69) --
	(275.03,139.76) --
	(275.09,139.82) --
	(275.15,139.89) --
	(275.22,139.96) --
	(275.28,140.03) --
	(275.34,140.10) --
	(275.41,140.16) --
	(275.47,140.23) --
	(275.53,140.30) --
	(275.60,140.37) --
	(275.66,140.44) --
	(275.72,140.51) --
	(275.78,140.57) --
	(275.84,140.64) --
	(275.90,140.71) --
	(275.96,140.78) --
	(276.02,140.85) --
	(276.08,140.91) --
	(276.14,140.98) --
	(276.20,141.05) --
	(276.26,141.12) --
	(276.31,141.19) --
	(276.37,141.25) --
	(276.42,141.32) --
	(276.48,141.39) --
	(276.53,141.46) --
	(276.58,141.53) --
	(276.63,141.60) --
	(276.68,141.66) --
	(276.73,141.73) --
	(276.77,141.80) --
	(276.82,141.87) --
	(276.86,141.94) --
	(276.91,142.00) --
	(276.95,142.07) --
	(276.99,142.14) --
	(277.03,142.21) --
	(277.07,142.28) --
	(277.10,142.34) --
	(277.14,142.41) --
	(277.17,142.48) --
	(277.21,142.55) --
	(277.24,142.62) --
	(277.27,142.69) --
	(277.30,142.75) --
	(277.33,142.82) --
	(277.35,142.89) --
	(277.38,142.96) --
	(277.41,143.03) --
	(277.43,143.09) --
	(277.45,143.16) --
	(277.47,143.23) --
	(277.50,143.30) --
	(277.52,143.37) --
	(277.54,143.43) --
	(277.55,143.50) --
	(277.57,143.57) --
	(277.59,143.64) --
	(277.61,143.71) --
	(277.63,143.78) --
	(277.64,143.84) --
	(277.66,143.91) --
	(277.67,143.98) --
	(277.69,144.05) --
	(277.71,144.12) --
	(277.72,144.18) --
	(277.74,144.25) --
	(277.75,144.32) --
	(277.77,144.39) --
	(277.79,144.46) --
	(277.80,144.52) --
	(277.82,144.59) --
	(277.84,144.66) --
	(277.85,144.73) --
	(277.87,144.80) --
	(277.89,144.86) --
	(277.91,144.93) --
	(277.93,145.00) --
	(277.95,145.07) --
	(277.97,145.14) --
	(277.99,145.21) --
	(278.01,145.27) --
	(278.04,145.34) --
	(278.06,145.41) --
	(278.09,145.48) --
	(278.11,145.55) --
	(278.14,145.61) --
	(278.16,145.68) --
	(278.19,145.75) --
	(278.22,145.82) --
	(278.24,145.89) --
	(278.27,145.95) --
	(278.30,146.02) --
	(278.33,146.09) --
	(278.36,146.16) --
	(278.39,146.23) --
	(278.43,146.30) --
	(278.46,146.36) --
	(278.49,146.43) --
	(278.52,146.50) --
	(278.56,146.57) --
	(278.59,146.64) --
	(278.62,146.70) --
	(278.66,146.77) --
	(278.69,146.84) --
	(278.73,146.91) --
	(278.76,146.98) --
	(278.80,147.04) --
	(278.83,147.11) --
	(278.87,147.18) --
	(278.90,147.25) --
	(281.42,147.25) --
	(281.45,147.18) --
	(281.49,147.11) --
	(281.52,147.04) --
	(281.56,146.98) --
	(281.59,146.91) --
	(281.63,146.84) --
	(281.66,146.77) --
	(281.70,146.70) --
	(281.73,146.64) --
	(281.76,146.57) --
	(281.80,146.50) --
	(281.83,146.43) --
	(281.86,146.36) --
	(281.89,146.30) --
	(281.93,146.23) --
	(281.96,146.16) --
	(281.99,146.09) --
	(282.02,146.02) --
	(282.05,145.95) --
	(282.08,145.89) --
	(282.10,145.82) --
	(282.13,145.75) --
	(282.16,145.68) --
	(282.19,145.61) --
	(282.21,145.55) --
	(282.24,145.48) --
	(282.26,145.41) --
	(282.28,145.34) --
	(282.31,145.27) --
	(282.33,145.21) --
	(282.35,145.14) --
	(282.37,145.07) --
	(282.39,145.00) --
	(282.41,144.93) --
	(282.43,144.86) --
	(282.45,144.80) --
	(282.47,144.73) --
	(282.48,144.66) --
	(282.50,144.59) --
	(282.52,144.52) --
	(282.53,144.46) --
	(282.55,144.39) --
	(282.57,144.32) --
	(282.58,144.25) --
	(282.60,144.18) --
	(282.61,144.12) --
	(282.63,144.05) --
	(282.65,143.98) --
	(282.66,143.91) --
	(282.68,143.84) --
	(282.70,143.78) --
	(282.71,143.71) --
	(282.73,143.64) --
	(282.75,143.57) --
	(282.77,143.50) --
	(282.78,143.43) --
	(282.80,143.37) --
	(282.82,143.30) --
	(282.85,143.23) --
	(282.87,143.16) --
	(282.89,143.09) --
	(282.92,143.03) --
	(282.94,142.96) --
	(282.97,142.89) --
	(282.99,142.82) --
	(283.02,142.75) --
	(283.05,142.69) --
	(283.08,142.62) --
	(283.11,142.55) --
	(283.15,142.48) --
	(283.18,142.41) --
	(283.22,142.34) --
	(283.25,142.28) --
	(283.29,142.21) --
	(283.33,142.14) --
	(283.37,142.07) --
	(283.41,142.00) --
	(283.46,141.94) --
	(283.50,141.87) --
	(283.55,141.80) --
	(283.59,141.73) --
	(283.64,141.66) --
	(283.69,141.60) --
	(283.74,141.53) --
	(283.79,141.46) --
	(283.85,141.39) --
	(283.90,141.32) --
	(283.95,141.25) --
	(284.01,141.19) --
	(284.06,141.12) --
	(284.12,141.05) --
	(284.18,140.98) --
	(284.24,140.91) --
	(284.30,140.85) --
	(284.36,140.78) --
	(284.42,140.71) --
	(284.48,140.64) --
	(284.54,140.57) --
	(284.60,140.51) --
	(284.66,140.44) --
	(284.73,140.37) --
	(284.79,140.30) --
	(284.85,140.23) --
	(284.91,140.16) --
	(284.98,140.10) --
	(285.04,140.03) --
	(285.10,139.96) --
	(285.17,139.89) --
	(285.23,139.82) --
	(285.29,139.76) --
	(285.36,139.69) --
	(285.42,139.62) --
	(285.48,139.55) --
	(285.55,139.48) --
	(285.61,139.42) --
	(285.67,139.35) --
	(285.74,139.28) --
	(285.80,139.21) --
	(285.86,139.14) --
	(285.93,139.07) --
	(285.99,139.01) --
	(286.06,138.94) --
	(286.12,138.87) --
	(286.19,138.80) --
	(286.25,138.73) --
	(286.31,138.67) --
	(286.38,138.60) --
	(286.45,138.53) --
	(286.51,138.46) --
	(286.58,138.39) --
	(286.65,138.33) --
	(286.71,138.26) --
	(286.78,138.19) --
	(286.85,138.12) --
	(286.92,138.05) --
	(286.99,137.98) --
	(287.06,137.92) --
	(287.14,137.85) --
	(287.21,137.78) --
	(287.29,137.71) --
	(287.36,137.64) --
	(287.44,137.58) --
	(287.52,137.51) --
	(287.60,137.44) --
	(287.68,137.37) --
	(287.76,137.30) --
	(287.84,137.24) --
	(287.93,137.17) --
	(288.01,137.10) --
	(288.10,137.03) --
	(288.19,136.96) --
	(288.28,136.89) --
	(288.37,136.83) --
	(288.46,136.76) --
	(288.55,136.69) --
	(288.65,136.62) --
	(288.74,136.55) --
	(288.84,136.49) --
	(288.94,136.42) --
	(289.03,136.35) --
	(289.13,136.28) --
	(289.24,136.21) --
	(289.34,136.15) --
	(289.44,136.08) --
	(289.54,136.01) --
	(289.65,135.94) --
	(289.75,135.87) --
	(289.86,135.81) --
	(289.96,135.74) --
	(290.07,135.67) --
	(290.17,135.60) --
	(290.28,135.53) --
	(290.38,135.46) --
	(290.49,135.40) --
	(290.59,135.33) --
	(290.70,135.26) --
	(290.80,135.19) --
	(290.90,135.12) --
	(291.01,135.06) --
	(291.11,134.99) --
	(291.21,134.92) --
	(291.31,134.85) --
	(291.40,134.78) --
	(291.50,134.72) --
	(291.60,134.65) --
	(291.69,134.58) --
	(291.78,134.51) --
	(291.87,134.44) --
	(291.93,134.40) --
	(291.96,134.37) --
	(292.04,134.31) --
	(292.13,134.24) --
	(292.21,134.17) --
	(292.29,134.10) --
	(292.37,134.03) --
	(292.44,133.97) --
	(292.51,133.90) --
	(292.58,133.83) --
	(292.65,133.76) --
	(292.71,133.69) --
	(292.78,133.63) --
	(292.83,133.56) --
	(292.89,133.49) --
	(292.94,133.42) --
	(293.00,133.35) --
	(293.04,133.28) --
	(293.09,133.22) --
	(293.13,133.15) --
	(293.17,133.08) --
	(293.21,133.01) --
	(293.25,132.94) --
	(293.28,132.88) --
	(293.31,132.81) --
	(293.34,132.74) --
	(293.37,132.67) --
	(293.39,132.60) --
	(293.41,132.54) --
	(293.43,132.47) --
	(293.45,132.40) --
	(293.46,132.33) --
	(293.48,132.26) --
	(293.49,132.19) --
	(293.50,132.13) --
	(293.50,132.06) --
	(293.51,131.99) --
	(293.51,131.92) --
	(293.52,131.85) --
	(293.52,131.79) --
	(293.52,131.72) --
	(293.52,131.65) --
	(293.52,131.58) --
	(293.51,131.51) --
	(293.51,131.45) --
	(293.50,131.38) --
	(293.50,131.31) --
	(293.49,131.24) --
	(293.48,131.17) --
	(293.48,131.10) --
	(293.47,131.04) --
	(293.46,130.97) --
	(293.45,130.90) --
	(293.43,130.83) --
	(293.42,130.76) --
	(293.41,130.70) --
	(293.40,130.63) --
	(293.38,130.56) --
	(293.37,130.49) --
	(293.35,130.42) --
	(293.34,130.36) --
	(293.32,130.29) --
	(293.31,130.22) --
	(293.29,130.15) --
	(293.27,130.08) --
	(293.25,130.01) --
	(293.23,129.95) --
	(293.21,129.88) --
	(293.21,129.85) --
	(293.19,129.81) --
	(293.17,129.74) --
	(293.15,129.67) --
	(293.13,129.61) --
	(293.10,129.54) --
	(293.08,129.47) --
	(293.05,129.40) --
	(293.03,129.33) --
	(293.00,129.27) --
	(292.97,129.20) --
	(292.94,129.13) --
	(292.91,129.06) --
	(292.88,128.99) --
	(292.84,128.92) --
	(292.81,128.86) --
	(292.77,128.79) --
	(292.73,128.72) --
	(292.70,128.65) --
	(292.66,128.58) --
	(292.61,128.52) --
	(292.57,128.45) --
	(292.53,128.38) --
	(292.48,128.31) --
	(292.43,128.24) --
	(292.38,128.18) --
	(292.33,128.11) --
	(292.28,128.04) --
	(292.23,127.97) --
	(292.17,127.90) --
	(292.12,127.84) --
	(292.06,127.77) --
	(292.00,127.70) --
	(291.94,127.63) --
	(291.88,127.56) --
	(291.82,127.49) --
	(291.75,127.43) --
	(291.69,127.36) --
	(291.62,127.29) --
	(291.55,127.22) --
	(291.49,127.15) --
	(291.42,127.09) --
	(291.35,127.02) --
	(291.27,126.95) --
	(291.20,126.88) --
	(291.13,126.81) --
	(291.05,126.75) --
	(290.98,126.68) --
	(290.90,126.61) --
	(290.83,126.54) --
	(290.75,126.47) --
	(290.68,126.40) --
	(290.60,126.34) --
	(290.52,126.27) --
	(290.45,126.20) --
	(290.37,126.13) --
	(290.29,126.06) --
	(290.21,126.00) --
	(290.14,125.93) --
	(290.06,125.86) --
	(289.99,125.79) --
	(289.91,125.72) --
	(289.84,125.66) --
	(289.76,125.59) --
	(289.69,125.52) --
	(289.62,125.45) --
	(289.54,125.38) --
	(289.47,125.31) --
	(289.40,125.25) --
	(289.33,125.18) --
	(289.26,125.11) --
	(289.20,125.04) --
	(289.17,125.02) --
	(289.13,124.97) --
	(289.07,124.91) --
	(289.00,124.84) --
	(288.94,124.77) --
	(288.88,124.70) --
	(288.82,124.63) --
	(288.76,124.57) --
	(288.71,124.50) --
	(288.65,124.43) --
	(288.60,124.36) --
	(288.54,124.29) --
	(288.49,124.22) --
	(288.44,124.16) --
	(288.40,124.09) --
	(288.35,124.02) --
	(288.30,123.95) --
	(288.26,123.88) --
	(288.22,123.82) --
	(288.18,123.75) --
	(288.14,123.68) --
	(288.10,123.61) --
	(288.06,123.54) --
	(288.02,123.48) --
	(287.99,123.41) --
	(287.95,123.34) --
	(287.92,123.27) --
	(287.89,123.20) --
	(287.86,123.13) --
	(287.83,123.07) --
	(287.80,123.00) --
	(287.77,122.93) --
	(287.74,122.86) --
	(287.71,122.79) --
	(287.68,122.73) --
	(287.65,122.66) --
	(287.62,122.59) --
	(287.60,122.52) --
	(287.57,122.45) --
	(287.54,122.39) --
	(287.51,122.32) --
	(287.49,122.25) --
	(287.46,122.18) --
	(287.43,122.11) --
	(287.40,122.04) --
	(287.37,121.98) --
	(287.34,121.91) --
	(287.31,121.84) --
	(287.28,121.77) --
	(287.25,121.70) --
	(287.22,121.64) --
	(287.19,121.57) --
	(287.15,121.50) --
	(287.12,121.43) --
	(287.08,121.36) --
	(287.05,121.30) --
	(287.01,121.23) --
	(286.97,121.16) --
	(286.94,121.09) --
	(286.90,121.02) --
	(286.86,120.95) --
	(286.81,120.89) --
	(286.77,120.82) --
	(286.73,120.75) --
	(286.68,120.68) --
	(286.64,120.61) --
	(286.59,120.55) --
	(286.55,120.48) --
	(286.50,120.41) --
	(286.45,120.34) --
	(286.40,120.27) --
	(286.35,120.21) --
	(286.30,120.14) --
	(286.25,120.07) --
	(286.20,120.00) --
	(286.15,119.93) --
	(286.09,119.87) --
	(286.04,119.80) --
	(285.99,119.73) --
	(285.94,119.66) --
	(285.88,119.59) --
	(285.83,119.52) --
	(285.77,119.46) --
	(285.72,119.39) --
	(285.67,119.32) --
	(285.61,119.25) --
	(285.56,119.18) --
	(285.50,119.12) --
	(285.45,119.05) --
	(285.40,118.98) --
	(285.34,118.91) --
	(285.29,118.84) --
	(285.24,118.78) --
	(285.19,118.71) --
	(285.14,118.64) --
	(285.09,118.57) --
	(285.04,118.50) --
	(284.99,118.43) --
	(284.94,118.37) --
	(284.89,118.30) --
	(284.84,118.23) --
	(284.79,118.16) --
	(284.74,118.09) --
	(284.70,118.03) --
	(284.65,117.96) --
	(284.61,117.89) --
	(284.56,117.82) --
	(284.52,117.75) --
	(284.47,117.69) --
	(284.43,117.62) --
	(284.39,117.55) --
	(284.35,117.48) --
	(284.31,117.41) --
	(284.27,117.34) --
	(284.22,117.28) --
	(284.18,117.21) --
	(284.14,117.14) --
	(284.11,117.07) --
	(284.07,117.00) --
	(284.03,116.94) --
	(283.99,116.87) --
	(283.95,116.80) --
	(283.91,116.73) --
	(283.88,116.66) --
	(283.84,116.60) --
	(283.80,116.53) --
	(283.76,116.46) --
	(283.72,116.39) --
	(283.69,116.32) --
	(283.65,116.25) --
	(283.61,116.19) --
	(283.57,116.12) --
	(283.54,116.05) --
	(283.50,115.98) --
	(283.46,115.91) --
	(283.42,115.85) --
	(283.38,115.78) --
	(283.34,115.71) --
	(283.30,115.64) --
	(283.26,115.57) --
	(283.22,115.51) --
	(283.18,115.44) --
	(283.14,115.37) --
	(283.10,115.30) --
	(283.06,115.23) --
	(283.02,115.16) --
	(282.98,115.10) --
	(282.93,115.03) --
	(282.89,114.96) --
	(282.85,114.89) --
	(282.81,114.82) --
	(282.76,114.76) --
	(282.72,114.69) --
	(282.67,114.62) --
	(282.63,114.55) --
	(282.59,114.48) --
	(282.54,114.42) --
	(282.50,114.35) --
	(282.45,114.28) --
	(282.41,114.21) --
	(282.36,114.14) --
	(282.32,114.07) --
	(282.27,114.01) --
	(282.23,113.94) --
	(282.18,113.87) --
	(282.14,113.80) --
	(282.09,113.73) --
	(282.05,113.67) --
	(282.00,113.60) --
	(281.96,113.53) --
	(281.91,113.46) --
	(281.87,113.39) --
	(281.83,113.33) --
	(281.78,113.26) --
	(281.74,113.19) --
	(281.70,113.12) --
	(281.66,113.05) --
	(281.61,112.98) --
	(281.57,112.92) --
	(281.53,112.85) --
	(281.49,112.78) --
	(281.45,112.71) --
	(281.41,112.64) --
	(281.37,112.58) --
	(281.33,112.51) --
	(281.30,112.44) --
	(279.02,112.44) --
	cycle;
\definecolor{fillColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] (309.18,115.51) --
	(309.17,115.62) --
	(309.16,115.74) --
	(309.15,115.85) --
	(309.14,115.97) --
	(309.13,116.08) --
	(309.12,116.20) --
	(309.11,116.31) --
	(309.10,116.43) --
	(309.09,116.54) --
	(309.09,116.66) --
	(309.08,116.77) --
	(309.07,116.89) --
	(309.07,117.00) --
	(309.06,117.12) --
	(309.06,117.23) --
	(309.05,117.35) --
	(309.05,117.46) --
	(309.04,117.58) --
	(309.04,117.69) --
	(309.04,117.81) --
	(309.03,117.92) --
	(309.03,118.04) --
	(309.03,118.15) --
	(309.03,118.27) --
	(309.02,118.38) --
	(309.02,118.50) --
	(309.02,118.61) --
	(309.02,118.73) --
	(309.02,118.84) --
	(309.02,118.96) --
	(309.02,119.07) --
	(309.01,119.19) --
	(309.01,119.30) --
	(309.01,119.42) --
	(309.01,119.53) --
	(309.01,119.65) --
	(309.00,119.76) --
	(309.00,119.88) --
	(309.00,119.99) --
	(308.99,120.11) --
	(308.99,120.22) --
	(308.98,120.34) --
	(308.98,120.45) --
	(308.97,120.57) --
	(308.97,120.68) --
	(308.96,120.80) --
	(308.95,120.92) --
	(308.94,121.03) --
	(308.93,121.15) --
	(308.92,121.26) --
	(308.91,121.38) --
	(308.90,121.49) --
	(308.88,121.61) --
	(308.87,121.72) --
	(308.85,121.84) --
	(308.84,121.95) --
	(308.82,122.07) --
	(308.80,122.18) --
	(308.78,122.30) --
	(308.76,122.41) --
	(308.74,122.53) --
	(308.71,122.64) --
	(308.69,122.76) --
	(308.67,122.87) --
	(308.64,122.99) --
	(308.61,123.10) --
	(308.59,123.22) --
	(308.56,123.33) --
	(308.53,123.45) --
	(308.50,123.56) --
	(308.47,123.68) --
	(308.44,123.79) --
	(308.40,123.91) --
	(308.37,124.02) --
	(308.34,124.14) --
	(308.30,124.25) --
	(308.27,124.37) --
	(308.23,124.48) --
	(308.20,124.60) --
	(308.16,124.71) --
	(308.13,124.83) --
	(308.09,124.94) --
	(308.06,125.06) --
	(308.02,125.17) --
	(307.98,125.29) --
	(307.95,125.40) --
	(307.91,125.52) --
	(307.88,125.63) --
	(307.84,125.75) --
	(307.81,125.86) --
	(307.77,125.98) --
	(307.74,126.09) --
	(307.70,126.21) --
	(307.67,126.32) --
	(307.64,126.44) --
	(307.60,126.55) --
	(307.57,126.67) --
	(307.54,126.78) --
	(307.51,126.90) --
	(307.48,127.01) --
	(307.45,127.13) --
	(307.42,127.24) --
	(307.39,127.36) --
	(307.36,127.47) --
	(307.34,127.59) --
	(307.31,127.70) --
	(307.28,127.82) --
	(307.26,127.93) --
	(307.23,128.05) --
	(307.21,128.16) --
	(307.19,128.28) --
	(307.16,128.39) --
	(307.14,128.51) --
	(307.12,128.62) --
	(307.10,128.74) --
	(307.08,128.85) --
	(307.06,128.97) --
	(307.04,129.08) --
	(307.02,129.20) --
	(307.00,129.31) --
	(306.98,129.43) --
	(306.96,129.54) --
	(306.94,129.66) --
	(306.92,129.77) --
	(306.90,129.89) --
	(306.88,130.00) --
	(306.86,130.12) --
	(306.84,130.23) --
	(306.81,130.35) --
	(306.79,130.46) --
	(306.77,130.58) --
	(306.75,130.69) --
	(306.72,130.81) --
	(306.70,130.92) --
	(306.67,131.04) --
	(306.65,131.15) --
	(306.62,131.27) --
	(306.59,131.38) --
	(306.57,131.50) --
	(306.54,131.62) --
	(306.50,131.73) --
	(306.47,131.85) --
	(306.44,131.96) --
	(306.40,132.08) --
	(306.37,132.19) --
	(306.33,132.31) --
	(306.29,132.42) --
	(306.25,132.54) --
	(306.21,132.65) --
	(306.16,132.77) --
	(306.12,132.88) --
	(306.07,133.00) --
	(306.02,133.11) --
	(305.97,133.23) --
	(305.92,133.34) --
	(305.87,133.46) --
	(305.82,133.57) --
	(305.76,133.69) --
	(305.70,133.80) --
	(305.65,133.92) --
	(305.59,134.03) --
	(305.53,134.15) --
	(305.46,134.26) --
	(305.40,134.38) --
	(305.34,134.49) --
	(305.27,134.61) --
	(305.21,134.72) --
	(305.14,134.84) --
	(305.07,134.95) --
	(305.00,135.07) --
	(304.93,135.18) --
	(304.86,135.30) --
	(304.79,135.41) --
	(304.72,135.53) --
	(304.65,135.64) --
	(304.57,135.76) --
	(304.50,135.87) --
	(304.43,135.99) --
	(304.35,136.10) --
	(304.28,136.22) --
	(304.20,136.33) --
	(304.13,136.45) --
	(304.06,136.56) --
	(303.98,136.68) --
	(303.91,136.79) --
	(303.83,136.91) --
	(303.76,137.02) --
	(303.68,137.14) --
	(303.61,137.25) --
	(303.53,137.37) --
	(303.46,137.48) --
	(303.38,137.60) --
	(303.31,137.71) --
	(303.23,137.83) --
	(303.16,137.94) --
	(303.08,138.06) --
	(303.01,138.17) --
	(302.93,138.29) --
	(302.85,138.40) --
	(302.78,138.52) --
	(302.70,138.63) --
	(302.62,138.75) --
	(302.55,138.86) --
	(302.47,138.98) --
	(302.39,139.09) --
	(302.31,139.21) --
	(302.23,139.32) --
	(302.15,139.44) --
	(302.07,139.55) --
	(301.99,139.67) --
	(301.91,139.78) --
	(301.82,139.90) --
	(301.74,140.01) --
	(301.65,140.13) --
	(301.57,140.24) --
	(301.48,140.36) --
	(301.39,140.47) --
	(301.30,140.59) --
	(301.21,140.70) --
	(301.12,140.82) --
	(301.03,140.93) --
	(300.94,141.05) --
	(300.84,141.16) --
	(300.75,141.28) --
	(300.65,141.39) --
	(300.55,141.51) --
	(300.46,141.62) --
	(300.36,141.74) --
	(300.26,141.85) --
	(300.16,141.97) --
	(300.06,142.08) --
	(299.96,142.20) --
	(299.86,142.31) --
	(299.76,142.43) --
	(299.66,142.55) --
	(299.56,142.66) --
	(299.49,142.74) --
	(299.45,142.78) --
	(299.35,142.89) --
	(299.25,143.01) --
	(299.15,143.12) --
	(299.05,143.24) --
	(298.95,143.35) --
	(298.85,143.47) --
	(298.76,143.58) --
	(298.66,143.70) --
	(298.56,143.81) --
	(298.47,143.93) --
	(298.37,144.04) --
	(298.28,144.16) --
	(298.19,144.27) --
	(298.10,144.39) --
	(298.01,144.50) --
	(297.93,144.62) --
	(297.85,144.73) --
	(297.76,144.85) --
	(297.68,144.96) --
	(297.61,145.08) --
	(297.53,145.19) --
	(297.46,145.31) --
	(297.39,145.42) --
	(297.32,145.54) --
	(297.26,145.65) --
	(297.19,145.77) --
	(297.13,145.88) --
	(297.08,146.00) --
	(297.02,146.11) --
	(296.97,146.23) --
	(296.92,146.34) --
	(296.87,146.46) --
	(296.83,146.57) --
	(296.79,146.69) --
	(296.75,146.80) --
	(296.72,146.92) --
	(296.68,147.03) --
	(296.65,147.15) --
	(296.63,147.26) --
	(296.60,147.38) --
	(296.58,147.49) --
	(296.56,147.61) --
	(296.55,147.72) --
	(296.53,147.84) --
	(296.52,147.95) --
	(296.51,148.07) --
	(296.50,148.18) --
	(296.49,148.30) --
	(296.49,148.41) --
	(296.49,148.53) --
	(296.49,148.64) --
	(296.49,148.76) --
	(296.49,148.87) --
	(296.50,148.99) --
	(296.50,149.09) --
	(296.50,149.10) --
	(296.51,149.22) --
	(296.52,149.33) --
	(296.53,149.45) --
	(296.54,149.56) --
	(296.55,149.68) --
	(296.57,149.79) --
	(296.58,149.91) --
	(296.59,150.02) --
	(296.61,150.14) --
	(296.62,150.25) --
	(296.64,150.37) --
	(296.66,150.48) --
	(296.68,150.60) --
	(296.69,150.71) --
	(296.71,150.83) --
	(296.73,150.94) --
	(296.75,151.06) --
	(296.77,151.17) --
	(296.79,151.29) --
	(296.81,151.40) --
	(296.84,151.52) --
	(296.86,151.63) --
	(296.88,151.75) --
	(296.91,151.86) --
	(296.93,151.98) --
	(296.96,152.09) --
	(296.98,152.21) --
	(297.01,152.32) --
	(297.04,152.44) --
	(297.07,152.55) --
	(297.10,152.67) --
	(297.14,152.78) --
	(297.17,152.90) --
	(297.21,153.01) --
	(297.24,153.13) --
	(297.28,153.24) --
	(297.32,153.36) --
	(297.36,153.48) --
	(297.41,153.59) --
	(297.45,153.71) --
	(297.50,153.82) --
	(297.55,153.94) --
	(297.60,154.05) --
	(297.66,154.17) --
	(297.71,154.28) --
	(297.77,154.40) --
	(297.83,154.51) --
	(297.89,154.63) --
	(297.95,154.74) --
	(298.02,154.86) --
	(298.09,154.97) --
	(298.15,155.09) --
	(298.23,155.20) --
	(298.30,155.32) --
	(298.37,155.43) --
	(298.45,155.55) --
	(298.52,155.66) --
	(298.60,155.78) --
	(298.68,155.89) --
	(298.76,156.01) --
	(298.82,156.09) --
	(298.85,156.12) --
	(298.93,156.24) --
	(299.01,156.35) --
	(299.10,156.47) --
	(299.19,156.58) --
	(299.27,156.70) --
	(299.36,156.81) --
	(299.45,156.93) --
	(299.54,157.04) --
	(299.62,157.16) --
	(299.71,157.27) --
	(299.80,157.39) --
	(299.89,157.50) --
	(299.98,157.62) --
	(300.07,157.73) --
	(300.16,157.85) --
	(300.25,157.96) --
	(300.34,158.08) --
	(300.42,158.19) --
	(300.51,158.31) --
	(300.60,158.42) --
	(300.68,158.54) --
	(300.77,158.65) --
	(300.85,158.77) --
	(300.94,158.88) --
	(301.02,159.00) --
	(301.10,159.11) --
	(301.19,159.23) --
	(301.27,159.34) --
	(301.35,159.46) --
	(301.43,159.57) --
	(301.51,159.69) --
	(301.58,159.80) --
	(301.66,159.92) --
	(301.74,160.03) --
	(301.81,160.15) --
	(301.89,160.26) --
	(301.96,160.38) --
	(302.03,160.49) --
	(302.10,160.61) --
	(302.17,160.72) --
	(302.24,160.84) --
	(302.31,160.95) --
	(302.38,161.07) --
	(302.45,161.18) --
	(302.51,161.30) --
	(302.58,161.41) --
	(302.64,161.53) --
	(302.71,161.64) --
	(302.77,161.76) --
	(302.83,161.87) --
	(302.90,161.99) --
	(302.96,162.10) --
	(303.02,162.22) --
	(303.08,162.33) --
	(303.14,162.45) --
	(303.20,162.56) --
	(303.26,162.68) --
	(303.32,162.79) --
	(303.37,162.91) --
	(303.43,163.02) --
	(303.49,163.14) --
	(303.55,163.25) --
	(303.60,163.37) --
	(303.66,163.48) --
	(303.72,163.60) --
	(303.77,163.71) --
	(303.83,163.83) --
	(303.88,163.94) --
	(303.94,164.06) --
	(304.00,164.17) --
	(304.05,164.29) --
	(304.11,164.41) --
	(304.17,164.52) --
	(304.23,164.64) --
	(304.28,164.75) --
	(304.34,164.87) --
	(304.40,164.98) --
	(304.46,165.10) --
	(304.52,165.21) --
	(304.58,165.33) --
	(304.64,165.44) --
	(304.70,165.56) --
	(304.76,165.67) --
	(304.82,165.79) --
	(304.88,165.90) --
	(304.95,166.02) --
	(305.01,166.13) --
	(305.08,166.25) --
	(305.14,166.36) --
	(305.21,166.48) --
	(305.27,166.59) --
	(305.34,166.71) --
	(305.41,166.82) --
	(305.48,166.94) --
	(305.55,167.05) --
	(305.62,167.17) --
	(305.69,167.28) --
	(305.76,167.40) --
	(305.84,167.51) --
	(305.91,167.63) --
	(305.98,167.74) --
	(306.06,167.86) --
	(306.13,167.97) --
	(306.21,168.09) --
	(306.28,168.20) --
	(306.36,168.32) --
	(306.43,168.43) --
	(306.51,168.55) --
	(306.58,168.66) --
	(306.66,168.78) --
	(306.74,168.89) --
	(306.81,169.01) --
	(306.89,169.12) --
	(306.96,169.24) --
	(307.04,169.35) --
	(307.11,169.47) --
	(307.19,169.58) --
	(307.26,169.70) --
	(307.33,169.81) --
	(307.40,169.93) --
	(307.47,170.04) --
	(307.54,170.16) --
	(307.61,170.27) --
	(307.68,170.39) --
	(307.75,170.50) --
	(307.82,170.62) --
	(307.88,170.73) --
	(307.95,170.85) --
	(308.01,170.96) --
	(308.07,171.08) --
	(308.13,171.19) --
	(308.19,171.31) --
	(308.25,171.42) --
	(308.30,171.54) --
	(308.36,171.65) --
	(308.41,171.77) --
	(308.47,171.88) --
	(308.52,172.00) --
	(308.57,172.11) --
	(308.61,172.23) --
	(308.66,172.34) --
	(308.70,172.46) --
	(308.75,172.57) --
	(308.79,172.69) --
	(308.83,172.80) --
	(308.87,172.92) --
	(308.91,173.03) --
	(308.95,173.15) --
	(308.98,173.26) --
	(309.01,173.38) --
	(309.05,173.49) --
	(309.08,173.61) --
	(309.11,173.72) --
	(309.14,173.84) --
	(309.17,173.95) --
	(309.20,174.07) --
	(309.22,174.18) --
	(309.25,174.30) --
	(310.45,174.30) --
	(310.48,174.18) --
	(310.50,174.07) --
	(310.53,173.95) --
	(310.56,173.84) --
	(310.59,173.72) --
	(310.62,173.61) --
	(310.65,173.49) --
	(310.68,173.38) --
	(310.72,173.26) --
	(310.75,173.15) --
	(310.79,173.03) --
	(310.83,172.92) --
	(310.87,172.80) --
	(310.91,172.69) --
	(310.95,172.57) --
	(310.99,172.46) --
	(311.04,172.34) --
	(311.08,172.23) --
	(311.13,172.11) --
	(311.18,172.00) --
	(311.23,171.88) --
	(311.28,171.77) --
	(311.34,171.65) --
	(311.39,171.54) --
	(311.45,171.42) --
	(311.51,171.31) --
	(311.57,171.19) --
	(311.63,171.08) --
	(311.69,170.96) --
	(311.75,170.85) --
	(311.82,170.73) --
	(311.88,170.62) --
	(311.95,170.50) --
	(312.01,170.39) --
	(312.08,170.27) --
	(312.15,170.16) --
	(312.22,170.04) --
	(312.29,169.93) --
	(312.37,169.81) --
	(312.44,169.70) --
	(312.51,169.58) --
	(312.59,169.47) --
	(312.66,169.35) --
	(312.74,169.24) --
	(312.81,169.12) --
	(312.89,169.01) --
	(312.96,168.89) --
	(313.04,168.78) --
	(313.11,168.66) --
	(313.19,168.55) --
	(313.26,168.43) --
	(313.34,168.32) --
	(313.42,168.20) --
	(313.49,168.09) --
	(313.57,167.97) --
	(313.64,167.86) --
	(313.71,167.74) --
	(313.79,167.63) --
	(313.86,167.51) --
	(313.93,167.40) --
	(314.01,167.28) --
	(314.08,167.17) --
	(314.15,167.05) --
	(314.22,166.94) --
	(314.29,166.82) --
	(314.35,166.71) --
	(314.42,166.59) --
	(314.49,166.48) --
	(314.56,166.36) --
	(314.62,166.25) --
	(314.69,166.13) --
	(314.75,166.02) --
	(314.81,165.90) --
	(314.88,165.79) --
	(314.94,165.67) --
	(315.00,165.56) --
	(315.06,165.44) --
	(315.12,165.33) --
	(315.18,165.21) --
	(315.24,165.10) --
	(315.30,164.98) --
	(315.36,164.87) --
	(315.41,164.75) --
	(315.47,164.64) --
	(315.53,164.52) --
	(315.59,164.41) --
	(315.64,164.29) --
	(315.70,164.17) --
	(315.76,164.06) --
	(315.81,163.94) --
	(315.87,163.83) --
	(315.93,163.71) --
	(315.98,163.60) --
	(316.04,163.48) --
	(316.09,163.37) --
	(316.15,163.25) --
	(316.21,163.14) --
	(316.27,163.02) --
	(316.32,162.91) --
	(316.38,162.79) --
	(316.44,162.68) --
	(316.50,162.56) --
	(316.56,162.45) --
	(316.62,162.33) --
	(316.68,162.22) --
	(316.74,162.10) --
	(316.80,161.99) --
	(316.86,161.87) --
	(316.93,161.76) --
	(316.99,161.64) --
	(317.05,161.53) --
	(317.12,161.41) --
	(317.18,161.30) --
	(317.25,161.18) --
	(317.32,161.07) --
	(317.39,160.95) --
	(317.45,160.84) --
	(317.52,160.72) --
	(317.59,160.61) --
	(317.67,160.49) --
	(317.74,160.38) --
	(317.81,160.26) --
	(317.89,160.15) --
	(317.96,160.03) --
	(318.04,159.92) --
	(318.11,159.80) --
	(318.19,159.69) --
	(318.27,159.57) --
	(318.35,159.46) --
	(318.43,159.34) --
	(318.51,159.23) --
	(318.59,159.11) --
	(318.68,159.00) --
	(318.76,158.88) --
	(318.84,158.77) --
	(318.93,158.65) --
	(319.01,158.54) --
	(319.10,158.42) --
	(319.19,158.31) --
	(319.27,158.19) --
	(319.36,158.08) --
	(319.45,157.96) --
	(319.54,157.85) --
	(319.63,157.73) --
	(319.72,157.62) --
	(319.81,157.50) --
	(319.89,157.39) --
	(319.98,157.27) --
	(320.07,157.16) --
	(320.16,157.04) --
	(320.25,156.93) --
	(320.34,156.81) --
	(320.42,156.70) --
	(320.51,156.58) --
	(320.60,156.47) --
	(320.68,156.35) --
	(320.77,156.24) --
	(320.85,156.12) --
	(320.88,156.09) --
	(320.93,156.01) --
	(321.01,155.89) --
	(321.09,155.78) --
	(321.17,155.66) --
	(321.25,155.55) --
	(321.33,155.43) --
	(321.40,155.32) --
	(321.47,155.20) --
	(321.54,155.09) --
	(321.61,154.97) --
	(321.68,154.86) --
	(321.74,154.74) --
	(321.81,154.63) --
	(321.87,154.51) --
	(321.93,154.40) --
	(321.98,154.28) --
	(322.04,154.17) --
	(322.09,154.05) --
	(322.15,153.94) --
	(322.20,153.82) --
	(322.24,153.71) --
	(322.29,153.59) --
	(322.33,153.48) --
	(322.37,153.36) --
	(322.42,153.24) --
	(322.45,153.13) --
	(322.49,153.01) --
	(322.53,152.90) --
	(322.56,152.78) --
	(322.59,152.67) --
	(322.63,152.55) --
	(322.66,152.44) --
	(322.69,152.32) --
	(322.71,152.21) --
	(322.74,152.09) --
	(322.77,151.98) --
	(322.79,151.86) --
	(322.82,151.75) --
	(322.84,151.63) --
	(322.86,151.52) --
	(322.88,151.40) --
	(322.91,151.29) --
	(322.93,151.17) --
	(322.95,151.06) --
	(322.97,150.94) --
	(322.99,150.83) --
	(323.00,150.71) --
	(323.02,150.60) --
	(323.04,150.48) --
	(323.06,150.37) --
	(323.07,150.25) --
	(323.09,150.14) --
	(323.10,150.02) --
	(323.12,149.91) --
	(323.13,149.79) --
	(323.14,149.68) --
	(323.16,149.56) --
	(323.17,149.45) --
	(323.18,149.33) --
	(323.19,149.22) --
	(323.19,149.10) --
	(323.19,149.09) --
	(323.20,148.99) --
	(323.20,148.87) --
	(323.21,148.76) --
	(323.21,148.64) --
	(323.21,148.53) --
	(323.21,148.41) --
	(323.20,148.30) --
	(323.20,148.18) --
	(323.19,148.07) --
	(323.18,147.95) --
	(323.17,147.84) --
	(323.15,147.72) --
	(323.14,147.61) --
	(323.12,147.49) --
	(323.09,147.38) --
	(323.07,147.26) --
	(323.04,147.15) --
	(323.01,147.03) --
	(322.98,146.92) --
	(322.95,146.80) --
	(322.91,146.69) --
	(322.87,146.57) --
	(322.82,146.46) --
	(322.78,146.34) --
	(322.73,146.23) --
	(322.68,146.11) --
	(322.62,146.00) --
	(322.56,145.88) --
	(322.50,145.77) --
	(322.44,145.65) --
	(322.38,145.54) --
	(322.31,145.42) --
	(322.24,145.31) --
	(322.17,145.19) --
	(322.09,145.08) --
	(322.01,144.96) --
	(321.93,144.85) --
	(321.85,144.73) --
	(321.77,144.62) --
	(321.68,144.50) --
	(321.60,144.39) --
	(321.51,144.27) --
	(321.42,144.16) --
	(321.32,144.04) --
	(321.23,143.93) --
	(321.14,143.81) --
	(321.04,143.70) --
	(320.94,143.58) --
	(320.84,143.47) --
	(320.75,143.35) --
	(320.65,143.24) --
	(320.55,143.12) --
	(320.45,143.01) --
	(320.34,142.89) --
	(320.24,142.78) --
	(320.21,142.74) --
	(320.14,142.66) --
	(320.04,142.55) --
	(319.94,142.43) --
	(319.84,142.31) --
	(319.74,142.20) --
	(319.64,142.08) --
	(319.54,141.97) --
	(319.44,141.85) --
	(319.34,141.74) --
	(319.24,141.62) --
	(319.14,141.51) --
	(319.05,141.39) --
	(318.95,141.28) --
	(318.86,141.16) --
	(318.76,141.05) --
	(318.67,140.93) --
	(318.58,140.82) --
	(318.49,140.70) --
	(318.39,140.59) --
	(318.31,140.47) --
	(318.22,140.36) --
	(318.13,140.24) --
	(318.04,140.13) --
	(317.96,140.01) --
	(317.87,139.90) --
	(317.79,139.78) --
	(317.71,139.67) --
	(317.63,139.55) --
	(317.55,139.44) --
	(317.47,139.32) --
	(317.39,139.21) --
	(317.31,139.09) --
	(317.23,138.98) --
	(317.15,138.86) --
	(317.07,138.75) --
	(317.00,138.63) --
	(316.92,138.52) --
	(316.84,138.40) --
	(316.77,138.29) --
	(316.69,138.17) --
	(316.62,138.06) --
	(316.54,137.94) --
	(316.47,137.83) --
	(316.39,137.71) --
	(316.32,137.60) --
	(316.24,137.48) --
	(316.17,137.37) --
	(316.09,137.25) --
	(316.02,137.14) --
	(315.94,137.02) --
	(315.87,136.91) --
	(315.79,136.79) --
	(315.72,136.68) --
	(315.64,136.56) --
	(315.57,136.45) --
	(315.49,136.33) --
	(315.42,136.22) --
	(315.34,136.10) --
	(315.27,135.99) --
	(315.20,135.87) --
	(315.12,135.76) --
	(315.05,135.64) --
	(314.98,135.53) --
	(314.91,135.41) --
	(314.84,135.30) --
	(314.77,135.18) --
	(314.70,135.07) --
	(314.63,134.95) --
	(314.56,134.84) --
	(314.49,134.72) --
	(314.42,134.61) --
	(314.36,134.49) --
	(314.30,134.38) --
	(314.23,134.26) --
	(314.17,134.15) --
	(314.11,134.03) --
	(314.05,133.92) --
	(313.99,133.80) --
	(313.94,133.69) --
	(313.88,133.57) --
	(313.83,133.46) --
	(313.77,133.34) --
	(313.72,133.23) --
	(313.67,133.11) --
	(313.63,133.00) --
	(313.58,132.88) --
	(313.53,132.77) --
	(313.49,132.65) --
	(313.45,132.54) --
	(313.41,132.42) --
	(313.37,132.31) --
	(313.33,132.19) --
	(313.29,132.08) --
	(313.26,131.96) --
	(313.23,131.85) --
	(313.19,131.73) --
	(313.16,131.62) --
	(313.13,131.50) --
	(313.10,131.38) --
	(313.08,131.27) --
	(313.05,131.15) --
	(313.02,131.04) --
	(313.00,130.92) --
	(312.97,130.81) --
	(312.95,130.69) --
	(312.93,130.58) --
	(312.90,130.46) --
	(312.88,130.35) --
	(312.86,130.23) --
	(312.84,130.12) --
	(312.82,130.00) --
	(312.80,129.89) --
	(312.78,129.77) --
	(312.76,129.66) --
	(312.74,129.54) --
	(312.72,129.43) --
	(312.70,129.31) --
	(312.68,129.20) --
	(312.66,129.08) --
	(312.64,128.97) --
	(312.62,128.85) --
	(312.60,128.74) --
	(312.58,128.62) --
	(312.56,128.51) --
	(312.53,128.39) --
	(312.51,128.28) --
	(312.49,128.16) --
	(312.46,128.05) --
	(312.44,127.93) --
	(312.41,127.82) --
	(312.39,127.70) --
	(312.36,127.59) --
	(312.34,127.47) --
	(312.31,127.36) --
	(312.28,127.24) --
	(312.25,127.13) --
	(312.22,127.01) --
	(312.19,126.90) --
	(312.16,126.78) --
	(312.13,126.67) --
	(312.10,126.55) --
	(312.06,126.44) --
	(312.03,126.32) --
	(312.00,126.21) --
	(311.96,126.09) --
	(311.93,125.98) --
	(311.89,125.86) --
	(311.86,125.75) --
	(311.82,125.63) --
	(311.78,125.52) --
	(311.75,125.40) --
	(311.71,125.29) --
	(311.68,125.17) --
	(311.64,125.06) --
	(311.60,124.94) --
	(311.57,124.83) --
	(311.53,124.71) --
	(311.50,124.60) --
	(311.46,124.48) --
	(311.43,124.37) --
	(311.39,124.25) --
	(311.36,124.14) --
	(311.33,124.02) --
	(311.29,123.91) --
	(311.26,123.79) --
	(311.23,123.68) --
	(311.20,123.56) --
	(311.17,123.45) --
	(311.14,123.33) --
	(311.11,123.22) --
	(311.08,123.10) --
	(311.06,122.99) --
	(311.03,122.87) --
	(311.01,122.76) --
	(310.98,122.64) --
	(310.96,122.53) --
	(310.94,122.41) --
	(310.92,122.30) --
	(310.90,122.18) --
	(310.88,122.07) --
	(310.86,121.95) --
	(310.85,121.84) --
	(310.83,121.72) --
	(310.82,121.61) --
	(310.80,121.49) --
	(310.79,121.38) --
	(310.78,121.26) --
	(310.77,121.15) --
	(310.76,121.03) --
	(310.75,120.92) --
	(310.74,120.80) --
	(310.73,120.68) --
	(310.72,120.57) --
	(310.72,120.45) --
	(310.71,120.34) --
	(310.71,120.22) --
	(310.70,120.11) --
	(310.70,119.99) --
	(310.70,119.88) --
	(310.69,119.76) --
	(310.69,119.65) --
	(310.69,119.53) --
	(310.69,119.42) --
	(310.68,119.30) --
	(310.68,119.19) --
	(310.68,119.07) --
	(310.68,118.96) --
	(310.68,118.84) --
	(310.68,118.73) --
	(310.68,118.61) --
	(310.67,118.50) --
	(310.67,118.38) --
	(310.67,118.27) --
	(310.67,118.15) --
	(310.67,118.04) --
	(310.66,117.92) --
	(310.66,117.81) --
	(310.66,117.69) --
	(310.65,117.58) --
	(310.65,117.46) --
	(310.65,117.35) --
	(310.64,117.23) --
	(310.64,117.12) --
	(310.63,117.00) --
	(310.63,116.89) --
	(310.62,116.77) --
	(310.61,116.66) --
	(310.60,116.54) --
	(310.60,116.43) --
	(310.59,116.31) --
	(310.58,116.20) --
	(310.57,116.08) --
	(310.56,115.97) --
	(310.55,115.85) --
	(310.54,115.74) --
	(310.53,115.62) --
	(310.52,115.51) --
	(309.18,115.51) --
	cycle;
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] (339.23,160.63) --
	(339.22,160.72) --
	(339.21,160.80) --
	(339.21,160.89) --
	(339.20,160.97) --
	(339.20,161.06) --
	(339.19,161.15) --
	(339.18,161.23) --
	(339.18,161.32) --
	(339.17,161.41) --
	(339.17,161.49) --
	(339.16,161.58) --
	(339.16,161.67) --
	(339.15,161.75) --
	(339.15,161.84) --
	(339.14,161.92) --
	(339.14,162.01) --
	(339.13,162.10) --
	(339.13,162.18) --
	(339.12,162.27) --
	(339.12,162.36) --
	(339.11,162.44) --
	(339.11,162.53) --
	(339.10,162.62) --
	(339.09,162.70) --
	(339.09,162.79) --
	(339.08,162.88) --
	(339.08,162.96) --
	(339.07,163.05) --
	(339.06,163.13) --
	(339.06,163.22) --
	(339.05,163.31) --
	(339.04,163.39) --
	(339.04,163.48) --
	(339.03,163.57) --
	(339.02,163.65) --
	(339.01,163.74) --
	(339.00,163.83) --
	(339.00,163.91) --
	(338.99,164.00) --
	(338.98,164.09) --
	(338.97,164.17) --
	(338.96,164.26) --
	(338.95,164.34) --
	(338.93,164.43) --
	(338.92,164.52) --
	(338.91,164.60) --
	(338.90,164.69) --
	(338.89,164.78) --
	(338.87,164.86) --
	(338.86,164.95) --
	(338.84,165.04) --
	(338.83,165.12) --
	(338.81,165.21) --
	(338.80,165.30) --
	(338.78,165.38) --
	(338.77,165.47) --
	(338.75,165.55) --
	(338.73,165.64) --
	(338.71,165.73) --
	(338.69,165.81) --
	(338.67,165.90) --
	(338.65,165.99) --
	(338.63,166.07) --
	(338.61,166.16) --
	(338.59,166.25) --
	(338.57,166.33) --
	(338.55,166.42) --
	(338.53,166.50) --
	(338.50,166.59) --
	(338.48,166.68) --
	(338.46,166.76) --
	(338.43,166.85) --
	(338.41,166.94) --
	(338.39,167.02) --
	(338.36,167.11) --
	(338.34,167.20) --
	(338.31,167.28) --
	(338.29,167.37) --
	(338.27,167.46) --
	(338.24,167.54) --
	(338.22,167.63) --
	(338.19,167.71) --
	(338.17,167.80) --
	(338.14,167.89) --
	(338.12,167.97) --
	(338.10,168.06) --
	(338.07,168.15) --
	(338.05,168.23) --
	(338.03,168.32) --
	(338.01,168.41) --
	(337.99,168.49) --
	(337.97,168.58) --
	(337.95,168.67) --
	(337.93,168.75) --
	(337.91,168.84) --
	(337.90,168.92) --
	(337.88,169.01) --
	(337.87,169.10) --
	(337.85,169.18) --
	(337.84,169.27) --
	(337.83,169.36) --
	(337.81,169.44) --
	(337.80,169.53) --
	(337.79,169.62) --
	(337.79,169.70) --
	(337.78,169.79) --
	(337.77,169.88) --
	(337.77,169.96) --
	(337.76,170.05) --
	(337.76,170.13) --
	(337.75,170.22) --
	(337.75,170.31) --
	(337.75,170.39) --
	(337.74,170.48) --
	(337.74,170.57) --
	(337.74,170.65) --
	(337.74,170.74) --
	(337.74,170.83) --
	(337.74,170.91) --
	(337.74,171.00) --
	(337.73,171.08) --
	(337.73,171.17) --
	(337.73,171.26) --
	(337.73,171.34) --
	(337.73,171.43) --
	(337.72,171.52) --
	(337.72,171.60) --
	(337.71,171.69) --
	(337.70,171.78) --
	(337.70,171.86) --
	(337.69,171.95) --
	(337.68,172.04) --
	(337.66,172.12) --
	(337.65,172.21) --
	(337.63,172.29) --
	(337.62,172.38) --
	(337.60,172.47) --
	(337.58,172.55) --
	(337.56,172.64) --
	(337.54,172.73) --
	(337.51,172.81) --
	(337.48,172.90) --
	(337.46,172.99) --
	(337.43,173.07) --
	(337.39,173.16) --
	(337.36,173.25) --
	(337.33,173.33) --
	(337.29,173.42) --
	(337.25,173.50) --
	(337.21,173.59) --
	(337.17,173.68) --
	(337.13,173.76) --
	(337.09,173.85) --
	(337.04,173.94) --
	(337.00,174.02) --
	(336.95,174.11) --
	(336.91,174.20) --
	(336.86,174.28) --
	(336.81,174.37) --
	(336.76,174.46) --
	(336.71,174.54) --
	(336.66,174.63) --
	(336.61,174.71) --
	(336.56,174.80) --
	(336.51,174.89) --
	(336.46,174.97) --
	(336.41,175.06) --
	(336.36,175.15) --
	(336.31,175.23) --
	(336.26,175.32) --
	(336.21,175.41) --
	(336.16,175.49) --
	(336.11,175.58) --
	(336.07,175.66) --
	(336.02,175.75) --
	(335.97,175.84) --
	(335.92,175.92) --
	(335.88,176.01) --
	(335.83,176.10) --
	(335.78,176.18) --
	(335.74,176.27) --
	(335.70,176.36) --
	(335.65,176.44) --
	(335.61,176.53) --
	(335.57,176.62) --
	(335.52,176.70) --
	(335.48,176.79) --
	(335.44,176.87) --
	(335.40,176.96) --
	(335.37,177.05) --
	(335.33,177.13) --
	(335.29,177.22) --
	(335.25,177.31) --
	(335.22,177.39) --
	(335.18,177.48) --
	(335.14,177.57) --
	(335.11,177.65) --
	(335.08,177.74) --
	(335.04,177.83) --
	(335.01,177.91) --
	(334.98,178.00) --
	(334.94,178.08) --
	(334.91,178.17) --
	(334.88,178.26) --
	(334.85,178.34) --
	(334.82,178.43) --
	(334.79,178.52) --
	(334.76,178.60) --
	(334.73,178.69) --
	(334.70,178.78) --
	(334.67,178.86) --
	(334.64,178.95) --
	(334.61,179.04) --
	(334.57,179.12) --
	(334.54,179.21) --
	(334.51,179.29) --
	(334.48,179.38) --
	(334.45,179.47) --
	(334.42,179.55) --
	(334.38,179.64) --
	(334.35,179.73) --
	(334.31,179.81) --
	(334.28,179.90) --
	(334.24,179.99) --
	(334.20,180.07) --
	(334.16,180.16) --
	(334.12,180.24) --
	(334.08,180.33) --
	(334.03,180.42) --
	(333.99,180.50) --
	(333.94,180.59) --
	(333.89,180.68) --
	(333.83,180.76) --
	(333.78,180.85) --
	(333.72,180.94) --
	(333.66,181.02) --
	(333.60,181.11) --
	(333.54,181.20) --
	(333.47,181.28) --
	(333.40,181.37) --
	(333.32,181.45) --
	(333.25,181.54) --
	(333.17,181.63) --
	(333.08,181.71) --
	(333.00,181.80) --
	(332.91,181.89) --
	(332.82,181.97) --
	(332.72,182.06) --
	(332.62,182.15) --
	(332.52,182.23) --
	(332.41,182.32) --
	(332.31,182.41) --
	(332.19,182.49) --
	(332.08,182.58) --
	(332.05,182.60) --
	(331.96,182.66) --
	(331.84,182.75) --
	(331.72,182.84) --
	(331.59,182.92) --
	(331.46,183.01) --
	(331.33,183.10) --
	(331.20,183.18) --
	(331.06,183.27) --
	(330.93,183.36) --
	(330.79,183.44) --
	(330.65,183.53) --
	(330.50,183.61) --
	(330.36,183.70) --
	(330.22,183.79) --
	(330.07,183.87) --
	(329.93,183.96) --
	(329.78,184.05) --
	(329.64,184.13) --
	(329.49,184.22) --
	(329.34,184.31) --
	(329.20,184.39) --
	(329.06,184.48) --
	(328.91,184.57) --
	(328.77,184.65) --
	(328.64,184.74) --
	(328.50,184.82) --
	(328.36,184.91) --
	(328.23,185.00) --
	(328.10,185.08) --
	(327.98,185.17) --
	(327.85,185.26) --
	(327.73,185.34) --
	(327.62,185.43) --
	(327.50,185.52) --
	(327.39,185.60) --
	(327.29,185.69) --
	(327.19,185.78) --
	(327.09,185.86) --
	(327.00,185.95) --
	(326.91,186.03) --
	(326.83,186.12) --
	(326.75,186.21) --
	(326.68,186.29) --
	(326.61,186.38) --
	(326.55,186.47) --
	(326.49,186.55) --
	(326.43,186.64) --
	(326.39,186.73) --
	(326.34,186.81) --
	(326.31,186.90) --
	(326.27,186.99) --
	(326.24,187.07) --
	(326.22,187.16) --
	(326.20,187.24) --
	(326.19,187.33) --
	(326.19,187.33) --
	(326.18,187.42) --
	(326.18,187.50) --
	(326.18,187.59) --
	(326.18,187.68) --
	(326.19,187.76) --
	(326.21,187.85) --
	(326.22,187.94) --
	(326.25,188.02) --
	(326.27,188.11) --
	(326.30,188.19) --
	(326.33,188.28) --
	(326.37,188.37) --
	(326.41,188.45) --
	(326.45,188.54) --
	(326.50,188.63) --
	(326.55,188.71) --
	(326.60,188.80) --
	(326.66,188.89) --
	(326.71,188.97) --
	(326.77,189.06) --
	(326.84,189.15) --
	(326.90,189.23) --
	(326.97,189.32) --
	(327.03,189.40) --
	(327.10,189.49) --
	(327.17,189.58) --
	(327.25,189.66) --
	(327.32,189.75) --
	(327.40,189.84) --
	(327.48,189.92) --
	(327.55,190.01) --
	(327.63,190.10) --
	(327.71,190.18) --
	(327.80,190.27) --
	(327.88,190.36) --
	(327.96,190.44) --
	(328.04,190.53) --
	(328.13,190.61) --
	(328.21,190.70) --
	(328.30,190.79) --
	(328.39,190.87) --
	(328.47,190.96) --
	(328.56,191.05) --
	(328.65,191.13) --
	(328.74,191.22) --
	(328.83,191.31) --
	(328.92,191.39) --
	(329.00,191.48) --
	(329.09,191.57) --
	(329.18,191.65) --
	(329.26,191.72) --
	(329.28,191.74) --
	(329.37,191.82) --
	(329.46,191.91) --
	(329.55,192.00) --
	(329.64,192.08) --
	(329.73,192.17) --
	(329.82,192.26) --
	(329.92,192.34) --
	(330.01,192.43) --
	(330.10,192.52) --
	(330.20,192.60) --
	(330.29,192.69) --
	(330.38,192.77) --
	(330.47,192.86) --
	(330.57,192.95) --
	(330.66,193.03) --
	(330.76,193.12) --
	(330.85,193.21) --
	(330.94,193.29) --
	(331.04,193.38) --
	(331.13,193.47) --
	(331.22,193.55) --
	(331.31,193.64) --
	(331.41,193.73) --
	(331.50,193.81) --
	(331.59,193.90) --
	(331.68,193.98) --
	(331.77,194.07) --
	(331.86,194.16) --
	(331.95,194.24) --
	(332.04,194.33) --
	(332.13,194.42) --
	(332.21,194.50) --
	(332.30,194.59) --
	(332.38,194.68) --
	(332.47,194.76) --
	(332.55,194.85) --
	(332.63,194.94) --
	(332.71,195.02) --
	(332.79,195.11) --
	(332.87,195.19) --
	(332.95,195.28) --
	(333.03,195.37) --
	(333.10,195.45) --
	(333.18,195.54) --
	(333.25,195.63) --
	(333.32,195.71) --
	(333.40,195.80) --
	(333.47,195.89) --
	(333.54,195.97) --
	(333.61,196.06) --
	(333.68,196.15) --
	(333.75,196.23) --
	(333.82,196.32) --
	(333.88,196.40) --
	(333.95,196.49) --
	(334.02,196.58) --
	(334.09,196.66) --
	(334.16,196.75) --
	(334.23,196.84) --
	(334.30,196.92) --
	(334.37,197.01) --
	(334.44,197.10) --
	(334.51,197.18) --
	(334.58,197.27) --
	(334.65,197.35) --
	(334.72,197.44) --
	(334.80,197.53) --
	(334.87,197.61) --
	(334.95,197.70) --
	(335.03,197.79) --
	(335.10,197.87) --
	(335.18,197.96) --
	(335.26,198.05) --
	(335.34,198.13) --
	(335.42,198.22) --
	(335.51,198.31) --
	(335.59,198.39) --
	(335.67,198.48) --
	(335.76,198.56) --
	(335.84,198.65) --
	(335.93,198.74) --
	(336.02,198.82) --
	(336.10,198.91) --
	(336.19,199.00) --
	(336.28,199.08) --
	(336.37,199.17) --
	(336.45,199.26) --
	(336.54,199.34) --
	(336.63,199.43) --
	(336.71,199.52) --
	(336.80,199.60) --
	(336.88,199.69) --
	(336.97,199.77) --
	(337.05,199.86) --
	(337.13,199.95) --
	(337.21,200.03) --
	(337.29,200.12) --
	(337.37,200.21) --
	(337.45,200.29) --
	(337.52,200.38) --
	(337.60,200.47) --
	(337.67,200.55) --
	(337.74,200.64) --
	(337.81,200.73) --
	(337.87,200.81) --
	(337.94,200.90) --
	(338.00,200.98) --
	(338.06,201.07) --
	(338.12,201.16) --
	(338.18,201.24) --
	(338.23,201.33) --
	(338.28,201.42) --
	(338.33,201.50) --
	(338.38,201.59) --
	(338.43,201.68) --
	(338.47,201.76) --
	(338.51,201.85) --
	(338.56,201.93) --
	(338.59,202.02) --
	(338.63,202.11) --
	(338.67,202.19) --
	(338.70,202.28) --
	(338.73,202.37) --
	(338.76,202.45) --
	(338.79,202.54) --
	(338.82,202.63) --
	(338.85,202.71) --
	(338.87,202.80) --
	(338.89,202.89) --
	(338.92,202.97) --
	(338.94,203.06) --
	(338.96,203.14) --
	(338.97,203.23) --
	(338.99,203.32) --
	(339.01,203.40) --
	(339.03,203.49) --
	(339.04,203.58) --
	(339.06,203.66) --
	(339.07,203.75) --
	(339.08,203.84) --
	(339.10,203.92) --
	(339.11,204.01) --
	(339.12,204.10) --
	(339.13,204.18) --
	(339.14,204.27) --
	(339.15,204.35) --
	(339.16,204.44) --
	(339.17,204.53) --
	(339.18,204.61) --
	(339.19,204.70) --
	(339.20,204.79) --
	(339.87,204.79) --
	(339.88,204.70) --
	(339.89,204.61) --
	(339.90,204.53) --
	(339.91,204.44) --
	(339.92,204.35) --
	(339.93,204.27) --
	(339.94,204.18) --
	(339.95,204.10) --
	(339.97,204.01) --
	(339.98,203.92) --
	(339.99,203.84) --
	(340.00,203.75) --
	(340.02,203.66) --
	(340.03,203.58) --
	(340.05,203.49) --
	(340.06,203.40) --
	(340.08,203.32) --
	(340.10,203.23) --
	(340.12,203.14) --
	(340.14,203.06) --
	(340.16,202.97) --
	(340.18,202.89) --
	(340.20,202.80) --
	(340.23,202.71) --
	(340.25,202.63) --
	(340.28,202.54) --
	(340.31,202.45) --
	(340.34,202.37) --
	(340.37,202.28) --
	(340.41,202.19) --
	(340.44,202.11) --
	(340.48,202.02) --
	(340.52,201.93) --
	(340.56,201.85) --
	(340.60,201.76) --
	(340.65,201.68) --
	(340.69,201.59) --
	(340.74,201.50) --
	(340.79,201.42) --
	(340.84,201.33) --
	(340.90,201.24) --
	(340.95,201.16) --
	(341.01,201.07) --
	(341.07,200.98) --
	(341.14,200.90) --
	(341.20,200.81) --
	(341.27,200.73) --
	(341.34,200.64) --
	(341.41,200.55) --
	(341.48,200.47) --
	(341.55,200.38) --
	(341.63,200.29) --
	(341.70,200.21) --
	(341.78,200.12) --
	(341.86,200.03) --
	(341.94,199.95) --
	(342.02,199.86) --
	(342.11,199.77) --
	(342.19,199.69) --
	(342.28,199.60) --
	(342.36,199.52) --
	(342.45,199.43) --
	(342.53,199.34) --
	(342.62,199.26) --
	(342.71,199.17) --
	(342.80,199.08) --
	(342.88,199.00) --
	(342.97,198.91) --
	(343.06,198.82) --
	(343.14,198.74) --
	(343.23,198.65) --
	(343.32,198.56) --
	(343.40,198.48) --
	(343.48,198.39) --
	(343.57,198.31) --
	(343.65,198.22) --
	(343.73,198.13) --
	(343.81,198.05) --
	(343.89,197.96) --
	(343.97,197.87) --
	(344.05,197.79) --
	(344.13,197.70) --
	(344.20,197.61) --
	(344.28,197.53) --
	(344.35,197.44) --
	(344.42,197.35) --
	(344.50,197.27) --
	(344.57,197.18) --
	(344.64,197.10) --
	(344.71,197.01) --
	(344.78,196.92) --
	(344.85,196.84) --
	(344.92,196.75) --
	(344.98,196.66) --
	(345.05,196.58) --
	(345.12,196.49) --
	(345.19,196.40) --
	(345.26,196.32) --
	(345.33,196.23) --
	(345.40,196.15) --
	(345.47,196.06) --
	(345.54,195.97) --
	(345.61,195.89) --
	(345.68,195.80) --
	(345.75,195.71) --
	(345.82,195.63) --
	(345.90,195.54) --
	(345.97,195.45) --
	(346.05,195.37) --
	(346.12,195.28) --
	(346.20,195.19) --
	(346.28,195.11) --
	(346.36,195.02) --
	(346.44,194.94) --
	(346.52,194.85) --
	(346.61,194.76) --
	(346.69,194.68) --
	(346.78,194.59) --
	(346.86,194.50) --
	(346.95,194.42) --
	(347.04,194.33) --
	(347.12,194.24) --
	(347.21,194.16) --
	(347.30,194.07) --
	(347.39,193.98) --
	(347.48,193.90) --
	(347.58,193.81) --
	(347.67,193.73) --
	(347.76,193.64) --
	(347.85,193.55) --
	(347.95,193.47) --
	(348.04,193.38) --
	(348.13,193.29) --
	(348.23,193.21) --
	(348.32,193.12) --
	(348.41,193.03) --
	(348.51,192.95) --
	(348.60,192.86) --
	(348.69,192.77) --
	(348.79,192.69) --
	(348.88,192.60) --
	(348.97,192.52) --
	(349.06,192.43) --
	(349.16,192.34) --
	(349.25,192.26) --
	(349.34,192.17) --
	(349.43,192.08) --
	(349.53,192.00) --
	(349.62,191.91) --
	(349.71,191.82) --
	(349.80,191.74) --
	(349.82,191.72) --
	(349.89,191.65) --
	(349.98,191.57) --
	(350.07,191.48) --
	(350.16,191.39) --
	(350.25,191.31) --
	(350.34,191.22) --
	(350.42,191.13) --
	(350.51,191.05) --
	(350.60,190.96) --
	(350.69,190.87) --
	(350.77,190.79) --
	(350.86,190.70) --
	(350.94,190.61) --
	(351.03,190.53) --
	(351.11,190.44) --
	(351.20,190.36) --
	(351.28,190.27) --
	(351.36,190.18) --
	(351.44,190.10) --
	(351.52,190.01) --
	(351.60,189.92) --
	(351.68,189.84) --
	(351.75,189.75) --
	(351.83,189.66) --
	(351.90,189.58) --
	(351.97,189.49) --
	(352.04,189.40) --
	(352.11,189.32) --
	(352.17,189.23) --
	(352.24,189.15) --
	(352.30,189.06) --
	(352.36,188.97) --
	(352.42,188.89) --
	(352.47,188.80) --
	(352.52,188.71) --
	(352.57,188.63) --
	(352.62,188.54) --
	(352.66,188.45) --
	(352.70,188.37) --
	(352.74,188.28) --
	(352.77,188.19) --
	(352.80,188.11) --
	(352.83,188.02) --
	(352.85,187.94) --
	(352.87,187.85) --
	(352.88,187.76) --
	(352.89,187.68) --
	(352.90,187.59) --
	(352.90,187.50) --
	(352.89,187.42) --
	(352.88,187.33) --
	(352.88,187.33) --
	(352.87,187.24) --
	(352.85,187.16) --
	(352.83,187.07) --
	(352.80,186.99) --
	(352.77,186.90) --
	(352.73,186.81) --
	(352.69,186.73) --
	(352.64,186.64) --
	(352.59,186.55) --
	(352.53,186.47) --
	(352.46,186.38) --
	(352.40,186.29) --
	(352.32,186.21) --
	(352.25,186.12) --
	(352.16,186.03) --
	(352.07,185.95) --
	(351.98,185.86) --
	(351.89,185.78) --
	(351.79,185.69) --
	(351.68,185.60) --
	(351.57,185.52) --
	(351.46,185.43) --
	(351.34,185.34) --
	(351.22,185.26) --
	(351.10,185.17) --
	(350.97,185.08) --
	(350.84,185.00) --
	(350.71,184.91) --
	(350.58,184.82) --
	(350.44,184.74) --
	(350.30,184.65) --
	(350.16,184.57) --
	(350.02,184.48) --
	(349.87,184.39) --
	(349.73,184.31) --
	(349.58,184.22) --
	(349.44,184.13) --
	(349.29,184.05) --
	(349.15,183.96) --
	(349.00,183.87) --
	(348.86,183.79) --
	(348.71,183.70) --
	(348.57,183.61) --
	(348.43,183.53) --
	(348.29,183.44) --
	(348.15,183.36) --
	(348.01,183.27) --
	(347.87,183.18) --
	(347.74,183.10) --
	(347.61,183.01) --
	(347.48,182.92) --
	(347.36,182.84) --
	(347.23,182.75) --
	(347.11,182.66) --
	(347.03,182.60) --
	(346.99,182.58) --
	(346.88,182.49) --
	(346.77,182.41) --
	(346.66,182.32) --
	(346.55,182.23) --
	(346.45,182.15) --
	(346.35,182.06) --
	(346.26,181.97) --
	(346.16,181.89) --
	(346.08,181.80) --
	(345.99,181.71) --
	(345.91,181.63) --
	(345.83,181.54) --
	(345.75,181.45) --
	(345.68,181.37) --
	(345.61,181.28) --
	(345.54,181.20) --
	(345.47,181.11) --
	(345.41,181.02) --
	(345.35,180.94) --
	(345.29,180.85) --
	(345.24,180.76) --
	(345.19,180.68) --
	(345.14,180.59) --
	(345.09,180.50) --
	(345.04,180.42) --
	(345.00,180.33) --
	(344.95,180.24) --
	(344.91,180.16) --
	(344.87,180.07) --
	(344.83,179.99) --
	(344.80,179.90) --
	(344.76,179.81) --
	(344.73,179.73) --
	(344.69,179.64) --
	(344.66,179.55) --
	(344.63,179.47) --
	(344.59,179.38) --
	(344.56,179.29) --
	(344.53,179.21) --
	(344.50,179.12) --
	(344.47,179.04) --
	(344.44,178.95) --
	(344.41,178.86) --
	(344.38,178.78) --
	(344.35,178.69) --
	(344.32,178.60) --
	(344.29,178.52) --
	(344.26,178.43) --
	(344.23,178.34) --
	(344.19,178.26) --
	(344.16,178.17) --
	(344.13,178.08) --
	(344.10,178.00) --
	(344.07,177.91) --
	(344.03,177.83) --
	(344.00,177.74) --
	(343.96,177.65) --
	(343.93,177.57) --
	(343.89,177.48) --
	(343.86,177.39) --
	(343.82,177.31) --
	(343.78,177.22) --
	(343.75,177.13) --
	(343.71,177.05) --
	(343.67,176.96) --
	(343.63,176.87) --
	(343.59,176.79) --
	(343.55,176.70) --
	(343.51,176.62) --
	(343.47,176.53) --
	(343.42,176.44) --
	(343.38,176.36) --
	(343.33,176.27) --
	(343.29,176.18) --
	(343.24,176.10) --
	(343.20,176.01) --
	(343.15,175.92) --
	(343.10,175.84) --
	(343.06,175.75) --
	(343.01,175.66) --
	(342.96,175.58) --
	(342.91,175.49) --
	(342.86,175.41) --
	(342.81,175.32) --
	(342.76,175.23) --
	(342.71,175.15) --
	(342.66,175.06) --
	(342.61,174.97) --
	(342.56,174.89) --
	(342.51,174.80) --
	(342.46,174.71) --
	(342.41,174.63) --
	(342.36,174.54) --
	(342.31,174.46) --
	(342.26,174.37) --
	(342.21,174.28) --
	(342.17,174.20) --
	(342.12,174.11) --
	(342.07,174.02) --
	(342.03,173.94) --
	(341.99,173.85) --
	(341.94,173.76) --
	(341.90,173.68) --
	(341.86,173.59) --
	(341.82,173.50) --
	(341.78,173.42) --
	(341.75,173.33) --
	(341.71,173.25) --
	(341.68,173.16) --
	(341.65,173.07) --
	(341.62,172.99) --
	(341.59,172.90) --
	(341.56,172.81) --
	(341.54,172.73) --
	(341.52,172.64) --
	(341.49,172.55) --
	(341.47,172.47) --
	(341.46,172.38) --
	(341.44,172.29) --
	(341.42,172.21) --
	(341.41,172.12) --
	(341.40,172.04) --
	(341.39,171.95) --
	(341.38,171.86) --
	(341.37,171.78) --
	(341.36,171.69) --
	(341.36,171.60) --
	(341.35,171.52) --
	(341.35,171.43) --
	(341.35,171.34) --
	(341.34,171.26) --
	(341.34,171.17) --
	(341.34,171.08) --
	(341.34,171.00) --
	(341.34,170.91) --
	(341.34,170.83) --
	(341.33,170.74) --
	(341.33,170.65) --
	(341.33,170.57) --
	(341.33,170.48) --
	(341.33,170.39) --
	(341.33,170.31) --
	(341.32,170.22) --
	(341.32,170.13) --
	(341.31,170.05) --
	(341.31,169.96) --
	(341.30,169.88) --
	(341.30,169.79) --
	(341.29,169.70) --
	(341.28,169.62) --
	(341.27,169.53) --
	(341.26,169.44) --
	(341.25,169.36) --
	(341.24,169.27) --
	(341.22,169.18) --
	(341.21,169.10) --
	(341.19,169.01) --
	(341.18,168.92) --
	(341.16,168.84) --
	(341.14,168.75) --
	(341.12,168.67) --
	(341.11,168.58) --
	(341.09,168.49) --
	(341.06,168.41) --
	(341.04,168.32) --
	(341.02,168.23) --
	(341.00,168.15) --
	(340.98,168.06) --
	(340.95,167.97) --
	(340.93,167.89) --
	(340.91,167.80) --
	(340.88,167.71) --
	(340.86,167.63) --
	(340.83,167.54) --
	(340.81,167.46) --
	(340.78,167.37) --
	(340.76,167.28) --
	(340.74,167.20) --
	(340.71,167.11) --
	(340.69,167.02) --
	(340.66,166.94) --
	(340.64,166.85) --
	(340.62,166.76) --
	(340.59,166.68) --
	(340.57,166.59) --
	(340.55,166.50) --
	(340.52,166.42) --
	(340.50,166.33) --
	(340.48,166.25) --
	(340.46,166.16) --
	(340.44,166.07) --
	(340.42,165.99) --
	(340.40,165.90) --
	(340.38,165.81) --
	(340.36,165.73) --
	(340.34,165.64) --
	(340.33,165.55) --
	(340.31,165.47) --
	(340.29,165.38) --
	(340.28,165.30) --
	(340.26,165.21) --
	(340.24,165.12) --
	(340.23,165.04) --
	(340.22,164.95) --
	(340.20,164.86) --
	(340.19,164.78) --
	(340.18,164.69) --
	(340.16,164.60) --
	(340.15,164.52) --
	(340.14,164.43) --
	(340.13,164.34) --
	(340.12,164.26) --
	(340.11,164.17) --
	(340.10,164.09) --
	(340.09,164.00) --
	(340.08,163.91) --
	(340.07,163.83) --
	(340.06,163.74) --
	(340.05,163.65) --
	(340.04,163.57) --
	(340.04,163.48) --
	(340.03,163.39) --
	(340.02,163.31) --
	(340.02,163.22) --
	(340.01,163.13) --
	(340.00,163.05) --
	(340.00,162.96) --
	(339.99,162.88) --
	(339.99,162.79) --
	(339.98,162.70) --
	(339.97,162.62) --
	(339.97,162.53) --
	(339.96,162.44) --
	(339.96,162.36) --
	(339.95,162.27) --
	(339.95,162.18) --
	(339.94,162.10) --
	(339.94,162.01) --
	(339.93,161.92) --
	(339.93,161.84) --
	(339.92,161.75) --
	(339.92,161.67) --
	(339.91,161.58) --
	(339.91,161.49) --
	(339.90,161.41) --
	(339.90,161.32) --
	(339.89,161.23) --
	(339.88,161.15) --
	(339.88,161.06) --
	(339.87,160.97) --
	(339.87,160.89) --
	(339.86,160.80) --
	(339.85,160.72) --
	(339.85,160.63) --
	(339.23,160.63) --
	cycle;
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.65, 44.32) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.65, 83.00) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.65, 85.48) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.65, 67.42) -- ( 42.65, 81.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.65, 58.19) -- ( 42.65, 44.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] ( 41.17, 67.42) --
	( 41.17, 58.19) --
	( 44.14, 58.19) --
	( 44.14, 67.42) --
	( 41.17, 67.42) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] ( 41.17, 63.18) -- ( 44.14, 63.18);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 72.34,119.23) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 72.34, 51.56) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.34, 87.97) -- ( 72.34,102.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.34, 75.20) -- ( 72.34, 58.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] ( 70.86, 87.97) --
	( 70.86, 75.20) --
	( 73.83, 75.20) --
	( 73.83, 87.97) --
	( 70.86, 87.97) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] ( 70.86, 82.68) -- ( 73.83, 82.68);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.03, 71.71) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.03, 93.40) -- (102.03,100.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.03, 85.83) -- (102.03, 74.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] (100.55, 93.40) --
	(100.55, 85.83) --
	(103.51, 85.83) --
	(103.51, 93.40) --
	(100.55, 93.40) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] (100.55, 89.17) -- (103.51, 89.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.72,108.20) -- (131.72,122.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.72, 92.81) -- (131.72, 71.65);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] (130.23,108.20) --
	(130.23, 92.81) --
	(133.20, 92.81) --
	(133.20,108.20) --
	(130.23,108.20) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] (130.23,100.96) -- (133.20,100.96);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (161.41,130.49) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (161.41,128.37) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (161.41, 71.11) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.41,107.33) -- (161.41,122.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.41, 94.27) -- (161.41, 78.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] (159.92,107.33) --
	(159.92, 94.27) --
	(162.89, 94.27) --
	(162.89,107.33) --
	(159.92,107.33) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] (159.92, 99.75) -- (162.89, 99.75);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.10, 70.01) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.10, 67.75) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.10, 69.70) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.10,135.52) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.10,110.39) -- (191.10,132.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.10, 95.77) -- (191.10, 74.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] (189.61,110.39) --
	(189.61, 95.77) --
	(192.58, 95.77) --
	(192.58,110.39) --
	(189.61,110.39) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] (189.61,102.73) -- (192.58,102.73);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.78, 98.79) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.78, 98.29) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.78,126.77) -- (220.78,139.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.78,115.64) -- (220.78,100.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] (219.30,126.77) --
	(219.30,115.64) --
	(222.27,115.64) --
	(222.27,126.77) --
	(219.30,126.77) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] (219.30,121.46) -- (222.27,121.46);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (250.47,103.44) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (250.47,109.61) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (250.47,108.66) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (250.47,109.51) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.47,134.25) -- (250.47,145.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.47,124.49) -- (250.47,112.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] (248.99,134.25) --
	(248.99,124.49) --
	(251.96,124.49) --
	(251.96,134.25) --
	(248.99,134.25) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] (248.99,129.60) -- (251.96,129.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (280.16,134.40) -- (280.16,147.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (280.16,125.02) -- (280.16,112.44);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] (278.68,134.40) --
	(278.68,125.02) --
	(281.64,125.02) --
	(281.64,134.40) --
	(278.68,134.40) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] (278.68,129.85) -- (281.64,129.85);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.85,115.51) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.85,118.65) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.85,116.18) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.85,120.29) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.85,156.09) -- (309.85,174.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.85,142.74) -- (309.85,124.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] (308.36,156.09) --
	(308.36,142.74) --
	(311.33,142.74) --
	(311.33,156.09) --
	(308.36,156.09) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] (308.36,149.09) -- (311.33,149.09);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (339.54,166.85) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (339.54,165.69) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (339.54,168.84) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (339.54,167.89) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (339.54,160.63) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (339.54,163.26) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.54,191.72) -- (339.54,204.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.54,182.60) -- (339.54,169.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] (338.05,191.72) --
	(338.05,182.60) --
	(341.02,182.60) --
	(341.02,191.72) --
	(338.05,191.72) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] (338.05,187.33) -- (341.02,187.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.24, 55.12) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.24, 85.80) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.24,116.48) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.24,147.16) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.24,177.84) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.24,208.51) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 45.31, 29.53) {Qwen3 32B};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 75.00, 29.53) {Qwen3 8B};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (104.69, 29.53) {Qwen3 14B};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (134.37, 29.53) {Nemotron 8B};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (164.06, 29.53) {Granite 8B};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (193.75, 29.53) {Falcon3 7B};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (223.44, 29.53) {Gemma3 12B};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (253.13, 29.53) {Llama 3.3 70B};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (282.82, 29.53) {DeepSeek R1};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (312.50, 29.53) {Mistral 7B};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (342.19, 29.53) {Nemo 12B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,124.55) {DAR};
\end{scope}
\end{tikzpicture}


==> fig7_shift_violin.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-16 05:25:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 24.84, 36.56) rectangle (357.35,212.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.84, 41.22) --
	(357.35, 41.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.84, 81.45) --
	(357.35, 81.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.84,121.67) --
	(357.35,121.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.84,161.90) --
	(357.35,161.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.84,202.12) --
	(357.35,202.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{231,76,60}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] ( 39.94, 44.57) --
	( 39.90, 44.59) --
	( 39.85, 44.61) --
	( 39.81, 44.63) --
	( 39.76, 44.65) --
	( 39.71, 44.67) --
	( 39.66, 44.68) --
	( 39.61, 44.70) --
	( 39.55, 44.72) --
	( 39.50, 44.74) --
	( 39.45, 44.76) --
	( 39.39, 44.78) --
	( 39.33, 44.80) --
	( 39.28, 44.82) --
	( 39.22, 44.83) --
	( 39.16, 44.85) --
	( 39.10, 44.87) --
	( 39.04, 44.89) --
	( 38.97, 44.91) --
	( 38.91, 44.93) --
	( 38.85, 44.95) --
	( 38.78, 44.96) --
	( 38.72, 44.98) --
	( 38.65, 45.00) --
	( 38.58, 45.02) --
	( 38.51, 45.04) --
	( 38.44, 45.06) --
	( 38.37, 45.08) --
	( 38.30, 45.09) --
	( 38.23, 45.11) --
	( 38.15, 45.13) --
	( 38.08, 45.15) --
	( 38.00, 45.17) --
	( 37.93, 45.19) --
	( 37.85, 45.21) --
	( 37.78, 45.23) --
	( 37.70, 45.24) --
	( 37.62, 45.26) --
	( 37.54, 45.28) --
	( 37.46, 45.30) --
	( 37.38, 45.32) --
	( 37.30, 45.34) --
	( 37.21, 45.36) --
	( 37.13, 45.37) --
	( 37.05, 45.39) --
	( 36.96, 45.41) --
	( 36.88, 45.43) --
	( 36.79, 45.45) --
	( 36.71, 45.47) --
	( 36.62, 45.49) --
	( 36.53, 45.51) --
	( 36.44, 45.52) --
	( 36.35, 45.54) --
	( 36.26, 45.56) --
	( 36.17, 45.58) --
	( 36.08, 45.60) --
	( 35.99, 45.62) --
	( 35.90, 45.64) --
	( 35.80, 45.65) --
	( 35.71, 45.67) --
	( 35.61, 45.69) --
	( 35.52, 45.71) --
	( 35.42, 45.73) --
	( 35.32, 45.75) --
	( 35.23, 45.77) --
	( 35.13, 45.79) --
	( 35.03, 45.80) --
	( 34.93, 45.82) --
	( 34.83, 45.84) --
	( 34.72, 45.86) --
	( 34.62, 45.88) --
	( 34.52, 45.90) --
	( 34.41, 45.92) --
	( 34.31, 45.93) --
	( 34.20, 45.95) --
	( 34.10, 45.97) --
	( 33.99, 45.99) --
	( 33.88, 46.01) --
	( 33.77, 46.03) --
	( 33.66, 46.05) --
	( 33.55, 46.07) --
	( 33.44, 46.08) --
	( 33.33, 46.10) --
	( 33.22, 46.12) --
	( 33.11, 46.14) --
	( 32.99, 46.16) --
	( 32.88, 46.18) --
	( 32.77, 46.20) --
	( 32.66, 46.21) --
	( 32.54, 46.23) --
	( 32.43, 46.25) --
	( 32.31, 46.27) --
	( 32.20, 46.29) --
	( 32.09, 46.31) --
	( 31.97, 46.33) --
	( 31.86, 46.35) --
	( 31.75, 46.36) --
	( 31.64, 46.38) --
	( 31.53, 46.40) --
	( 31.42, 46.42) --
	( 31.31, 46.44) --
	( 31.20, 46.46) --
	( 31.10, 46.48) --
	( 30.99, 46.49) --
	( 30.89, 46.51) --
	( 30.78, 46.53) --
	( 30.68, 46.55) --
	( 30.59, 46.57) --
	( 30.49, 46.59) --
	( 30.39, 46.61) --
	( 30.30, 46.62) --
	( 30.21, 46.64) --
	( 30.12, 46.66) --
	( 30.04, 46.68) --
	( 29.96, 46.70) --
	( 29.88, 46.72) --
	( 29.80, 46.74) --
	( 29.73, 46.76) --
	( 29.65, 46.77) --
	( 29.59, 46.79) --
	( 29.52, 46.81) --
	( 29.46, 46.83) --
	( 29.40, 46.85) --
	( 29.35, 46.87) --
	( 29.35, 46.87) --
	( 29.30, 46.89) --
	( 29.25, 46.90) --
	( 29.20, 46.92) --
	( 29.16, 46.94) --
	( 29.12, 46.96) --
	( 29.09, 46.98) --
	( 29.06, 47.00) --
	( 29.03, 47.02) --
	( 29.01, 47.04) --
	( 28.99, 47.05) --
	( 28.97, 47.07) --
	( 28.95, 47.09) --
	( 28.94, 47.11) --
	( 28.94, 47.13) --
	( 28.93, 47.15) --
	( 28.93, 47.17) --
	( 28.93, 47.18) --
	( 28.93, 47.20) --
	( 28.94, 47.22) --
	( 28.95, 47.24) --
	( 28.96, 47.26) --
	( 28.98, 47.28) --
	( 28.99, 47.30) --
	( 29.01, 47.32) --
	( 29.03, 47.33) --
	( 29.05, 47.35) --
	( 29.08, 47.37) --
	( 29.11, 47.39) --
	( 29.13, 47.41) --
	( 29.16, 47.43) --
	( 29.19, 47.45) --
	( 29.23, 47.46) --
	( 29.26, 47.48) --
	( 29.29, 47.50) --
	( 29.33, 47.52) --
	( 29.37, 47.54) --
	( 29.40, 47.56) --
	( 29.44, 47.58) --
	( 29.48, 47.60) --
	( 29.52, 47.61) --
	( 29.56, 47.63) --
	( 29.59, 47.65) --
	( 29.63, 47.67) --
	( 29.67, 47.69) --
	( 29.71, 47.71) --
	( 29.75, 47.73) --
	( 29.79, 47.74) --
	( 29.83, 47.76) --
	( 29.87, 47.78) --
	( 29.91, 47.80) --
	( 29.95, 47.82) --
	( 29.99, 47.84) --
	( 30.02, 47.86) --
	( 30.06, 47.88) --
	( 30.07, 47.88) --
	( 30.10, 47.89) --
	( 30.14, 47.91) --
	( 30.17, 47.93) --
	( 30.21, 47.95) --
	( 30.25, 47.97) --
	( 30.28, 47.99) --
	( 30.32, 48.01) --
	( 30.35, 48.02) --
	( 30.39, 48.04) --
	( 30.42, 48.06) --
	( 30.46, 48.08) --
	( 30.49, 48.10) --
	( 30.53, 48.12) --
	( 30.56, 48.14) --
	( 30.59, 48.15) --
	( 30.63, 48.17) --
	( 30.66, 48.19) --
	( 30.69, 48.21) --
	( 30.73, 48.23) --
	( 30.76, 48.25) --
	( 30.80, 48.27) --
	( 30.83, 48.29) --
	( 30.86, 48.30) --
	( 30.90, 48.32) --
	( 30.93, 48.34) --
	( 30.97, 48.36) --
	( 31.00, 48.38) --
	( 31.04, 48.40) --
	( 31.08, 48.42) --
	( 31.11, 48.43) --
	( 31.15, 48.45) --
	( 31.19, 48.47) --
	( 31.23, 48.49) --
	( 31.26, 48.51) --
	( 31.30, 48.53) --
	( 31.34, 48.55) --
	( 31.39, 48.57) --
	( 31.43, 48.58) --
	( 31.47, 48.60) --
	( 31.51, 48.62) --
	( 31.56, 48.64) --
	( 31.60, 48.66) --
	( 31.65, 48.68) --
	( 31.69, 48.70) --
	( 31.74, 48.71) --
	( 31.79, 48.73) --
	( 31.84, 48.75) --
	( 31.89, 48.77) --
	( 31.94, 48.79) --
	( 31.99, 48.81) --
	( 32.05, 48.83) --
	( 32.10, 48.85) --
	( 32.15, 48.86) --
	( 32.21, 48.88) --
	( 32.26, 48.90) --
	( 32.32, 48.92) --
	( 32.38, 48.94) --
	( 32.44, 48.96) --
	( 32.50, 48.98) --
	( 32.56, 48.99) --
	( 32.62, 49.01) --
	( 32.68, 49.03) --
	( 32.74, 49.05) --
	( 32.81, 49.07) --
	( 32.87, 49.09) --
	( 32.93, 49.11) --
	( 33.00, 49.13) --
	( 33.06, 49.14) --
	( 33.13, 49.16) --
	( 33.20, 49.18) --
	( 33.26, 49.20) --
	( 33.33, 49.22) --
	( 33.40, 49.24) --
	( 33.47, 49.26) --
	( 33.53, 49.27) --
	( 33.60, 49.29) --
	( 33.62, 49.30) --
	( 33.67, 49.31) --
	( 33.74, 49.33) --
	( 33.81, 49.35) --
	( 33.88, 49.37) --
	( 33.95, 49.39) --
	( 34.02, 49.41) --
	( 34.09, 49.42) --
	( 34.16, 49.44) --
	( 34.23, 49.46) --
	( 34.30, 49.48) --
	( 34.37, 49.50) --
	( 34.43, 49.52) --
	( 34.50, 49.54) --
	( 34.57, 49.55) --
	( 34.64, 49.57) --
	( 34.71, 49.59) --
	( 34.77, 49.61) --
	( 34.84, 49.63) --
	( 34.91, 49.65) --
	( 34.97, 49.67) --
	( 35.04, 49.68) --
	( 35.10, 49.70) --
	( 35.17, 49.72) --
	( 35.23, 49.74) --
	( 35.30, 49.76) --
	( 35.36, 49.78) --
	( 35.42, 49.80) --
	( 35.48, 49.82) --
	( 35.54, 49.83) --
	( 35.60, 49.85) --
	( 35.66, 49.87) --
	( 35.72, 49.89) --
	( 35.78, 49.91) --
	( 35.83, 49.93) --
	( 35.89, 49.95) --
	( 35.94, 49.96) --
	( 36.00, 49.98) --
	( 36.05, 50.00) --
	( 36.10, 50.02) --
	( 36.15, 50.04) --
	( 36.20, 50.06) --
	( 36.25, 50.08) --
	( 36.30, 50.10) --
	( 36.35, 50.11) --
	( 36.40, 50.13) --
	( 36.44, 50.15) --
	( 36.49, 50.17) --
	( 36.53, 50.19) --
	( 36.58, 50.21) --
	( 36.62, 50.23) --
	( 36.66, 50.24) --
	( 36.70, 50.26) --
	( 36.74, 50.28) --
	( 36.78, 50.30) --
	( 36.82, 50.32) --
	( 36.85, 50.34) --
	( 36.89, 50.36) --
	( 36.92, 50.38) --
	( 36.96, 50.39) --
	( 36.99, 50.41) --
	( 37.02, 50.43) --
	( 37.06, 50.45) --
	( 37.09, 50.47) --
	( 37.12, 50.49) --
	( 37.15, 50.51) --
	( 37.17, 50.52) --
	( 37.20, 50.54) --
	( 37.23, 50.56) --
	( 37.25, 50.58) --
	( 37.28, 50.60) --
	( 37.30, 50.62) --
	( 37.33, 50.64) --
	( 37.35, 50.66) --
	( 37.37, 50.67) --
	( 37.39, 50.69) --
	( 37.41, 50.71) --
	( 37.43, 50.73) --
	( 37.45, 50.75) --
	( 37.46, 50.77) --
	( 37.48, 50.79) --
	( 37.50, 50.80) --
	( 37.51, 50.82) --
	( 37.53, 50.84) --
	( 37.54, 50.86) --
	( 37.56, 50.88) --
	( 37.57, 50.90) --
	( 37.58, 50.92) --
	( 37.59, 50.94) --
	( 37.60, 50.95) --
	( 37.62, 50.97) --
	( 37.63, 50.99) --
	( 37.64, 51.01) --
	( 37.65, 51.03) --
	( 37.66, 51.05) --
	( 37.67, 51.07) --
	( 37.67, 51.08) --
	( 37.68, 51.10) --
	( 37.69, 51.12) --
	( 37.70, 51.14) --
	( 37.71, 51.16) --
	( 37.72, 51.18) --
	( 37.72, 51.20) --
	( 37.73, 51.21) --
	( 37.74, 51.23) --
	( 37.75, 51.25) --
	( 37.76, 51.27) --
	( 37.77, 51.29) --
	( 37.78, 51.31) --
	( 37.79, 51.33) --
	( 37.80, 51.35) --
	( 37.81, 51.36) --
	( 37.82, 51.38) --
	( 37.83, 51.40) --
	( 37.84, 51.42) --
	( 37.85, 51.44) --
	( 37.86, 51.46) --
	( 37.88, 51.48) --
	( 37.89, 51.49) --
	( 37.91, 51.51) --
	( 37.92, 51.53) --
	( 37.94, 51.55) --
	( 37.95, 51.57) --
	( 37.97, 51.59) --
	( 37.99, 51.61) --
	( 38.01, 51.63) --
	( 38.02, 51.64) --
	( 38.04, 51.66) --
	( 38.06, 51.68) --
	( 38.09, 51.70) --
	( 38.11, 51.72) --
	( 38.13, 51.74) --
	( 38.15, 51.76) --
	( 38.18, 51.77) --
	( 38.20, 51.79) --
	( 38.23, 51.81) --
	( 38.25, 51.83) --
	( 38.28, 51.85) --
	( 38.31, 51.87) --
	( 38.34, 51.89) --
	( 38.37, 51.91) --
	( 38.40, 51.92) --
	( 38.43, 51.94) --
	( 38.46, 51.96) --
	( 38.49, 51.98) --
	( 38.52, 52.00) --
	( 38.55, 52.02) --
	( 38.58, 52.04) --
	( 38.62, 52.05) --
	( 38.65, 52.07) --
	( 38.68, 52.09) --
	( 38.72, 52.11) --
	( 38.75, 52.13) --
	( 38.79, 52.15) --
	( 38.82, 52.17) --
	( 38.86, 52.19) --
	( 38.89, 52.20) --
	( 38.93, 52.22) --
	( 38.96, 52.24) --
	( 39.00, 52.26) --
	( 39.03, 52.28) --
	( 39.07, 52.30) --
	( 39.11, 52.32) --
	( 39.14, 52.33) --
	( 39.18, 52.35) --
	( 39.21, 52.37) --
	( 39.25, 52.39) --
	( 39.29, 52.41) --
	( 39.32, 52.43) --
	( 39.36, 52.45) --
	( 39.39, 52.47) --
	( 39.43, 52.48) --
	( 39.46, 52.50) --
	( 39.50, 52.52) --
	( 39.53, 52.54) --
	( 39.57, 52.56) --
	( 39.60, 52.58) --
	( 39.64, 52.60) --
	( 39.67, 52.61) --
	( 39.70, 52.63) --
	( 39.74, 52.65) --
	( 39.77, 52.67) --
	( 39.80, 52.69) --
	( 39.83, 52.71) --
	( 39.87, 52.73) --
	( 39.90, 52.74) --
	( 39.93, 52.76) --
	( 39.96, 52.78) --
	( 39.99, 52.80) --
	( 40.02, 52.82) --
	( 40.05, 52.84) --
	( 40.07, 52.86) --
	( 40.10, 52.88) --
	( 40.13, 52.89) --
	( 40.16, 52.91) --
	( 40.18, 52.93) --
	( 40.21, 52.95) --
	( 40.23, 52.97) --
	( 40.26, 52.99) --
	( 40.28, 53.01) --
	( 40.30, 53.02) --
	( 40.32, 53.04) --
	( 40.35, 53.06) --
	( 40.37, 53.08) --
	( 40.39, 53.10) --
	( 40.41, 53.12) --
	( 40.43, 53.14) --
	( 40.44, 53.16) --
	( 40.46, 53.17) --
	( 40.48, 53.19) --
	( 40.49, 53.21) --
	( 40.51, 53.23) --
	( 40.53, 53.25) --
	( 40.54, 53.27) --
	( 40.55, 53.29) --
	( 40.57, 53.30) --
	( 40.58, 53.32) --
	( 40.59, 53.34) --
	( 40.60, 53.36) --
	( 40.61, 53.38) --
	( 40.62, 53.40) --
	( 40.63, 53.42) --
	( 40.64, 53.44) --
	( 40.65, 53.45) --
	( 40.66, 53.47) --
	( 40.67, 53.49) --
	( 40.67, 53.51) --
	( 40.68, 53.53) --
	( 40.69, 53.55) --
	( 40.69, 53.57) --
	( 40.70, 53.58) --
	( 40.70, 53.60) --
	( 40.71, 53.62) --
	( 40.71, 53.64) --
	( 40.72, 53.66) --
	( 40.72, 53.68) --
	( 40.73, 53.70) --
	( 40.73, 53.72) --
	( 40.73, 53.73) --
	( 40.74, 53.75) --
	( 40.74, 53.77) --
	( 40.75, 53.79) --
	( 40.75, 53.81) --
	( 40.75, 53.83) --
	( 40.76, 53.85) --
	( 40.76, 53.86) --
	( 40.76, 53.88) --
	( 40.77, 53.90) --
	( 40.77, 53.92) --
	( 40.78, 53.94) --
	( 40.78, 53.96) --
	( 40.78, 53.98) --
	( 40.79, 54.00) --
	( 40.79, 54.01) --
	( 40.80, 54.03) --
	( 40.80, 54.05) --
	( 40.81, 54.07) --
	( 40.81, 54.09) --
	( 40.82, 54.11) --
	( 41.57, 54.11) --
	( 41.58, 54.09) --
	( 41.58, 54.07) --
	( 41.59, 54.05) --
	( 41.59, 54.03) --
	( 41.60, 54.01) --
	( 41.60, 54.00) --
	( 41.60, 53.98) --
	( 41.61, 53.96) --
	( 41.61, 53.94) --
	( 41.62, 53.92) --
	( 41.62, 53.90) --
	( 41.62, 53.88) --
	( 41.63, 53.86) --
	( 41.63, 53.85) --
	( 41.63, 53.83) --
	( 41.64, 53.81) --
	( 41.64, 53.79) --
	( 41.65, 53.77) --
	( 41.65, 53.75) --
	( 41.65, 53.73) --
	( 41.66, 53.72) --
	( 41.66, 53.70) --
	( 41.67, 53.68) --
	( 41.67, 53.66) --
	( 41.67, 53.64) --
	( 41.68, 53.62) --
	( 41.68, 53.60) --
	( 41.69, 53.58) --
	( 41.70, 53.57) --
	( 41.70, 53.55) --
	( 41.71, 53.53) --
	( 41.71, 53.51) --
	( 41.72, 53.49) --
	( 41.73, 53.47) --
	( 41.74, 53.45) --
	( 41.75, 53.44) --
	( 41.76, 53.42) --
	( 41.76, 53.40) --
	( 41.77, 53.38) --
	( 41.79, 53.36) --
	( 41.80, 53.34) --
	( 41.81, 53.32) --
	( 41.82, 53.30) --
	( 41.83, 53.29) --
	( 41.85, 53.27) --
	( 41.86, 53.25) --
	( 41.88, 53.23) --
	( 41.89, 53.21) --
	( 41.91, 53.19) --
	( 41.93, 53.17) --
	( 41.94, 53.16) --
	( 41.96, 53.14) --
	( 41.98, 53.12) --
	( 42.00, 53.10) --
	( 42.02, 53.08) --
	( 42.04, 53.06) --
	( 42.06, 53.04) --
	( 42.09, 53.02) --
	( 42.11, 53.01) --
	( 42.13, 52.99) --
	( 42.16, 52.97) --
	( 42.18, 52.95) --
	( 42.21, 52.93) --
	( 42.23, 52.91) --
	( 42.26, 52.89) --
	( 42.29, 52.88) --
	( 42.31, 52.86) --
	( 42.34, 52.84) --
	( 42.37, 52.82) --
	( 42.40, 52.80) --
	( 42.43, 52.78) --
	( 42.46, 52.76) --
	( 42.49, 52.74) --
	( 42.52, 52.73) --
	( 42.55, 52.71) --
	( 42.59, 52.69) --
	( 42.62, 52.67) --
	( 42.65, 52.65) --
	( 42.68, 52.63) --
	( 42.72, 52.61) --
	( 42.75, 52.60) --
	( 42.78, 52.58) --
	( 42.82, 52.56) --
	( 42.85, 52.54) --
	( 42.89, 52.52) --
	( 42.92, 52.50) --
	( 42.96, 52.48) --
	( 42.99, 52.47) --
	( 43.03, 52.45) --
	( 43.07, 52.43) --
	( 43.10, 52.41) --
	( 43.14, 52.39) --
	( 43.17, 52.37) --
	( 43.21, 52.35) --
	( 43.25, 52.33) --
	( 43.28, 52.32) --
	( 43.32, 52.30) --
	( 43.35, 52.28) --
	( 43.39, 52.26) --
	( 43.43, 52.24) --
	( 43.46, 52.22) --
	( 43.50, 52.20) --
	( 43.53, 52.19) --
	( 43.57, 52.17) --
	( 43.60, 52.15) --
	( 43.64, 52.13) --
	( 43.67, 52.11) --
	( 43.70, 52.09) --
	( 43.74, 52.07) --
	( 43.77, 52.05) --
	( 43.80, 52.04) --
	( 43.84, 52.02) --
	( 43.87, 52.00) --
	( 43.90, 51.98) --
	( 43.93, 51.96) --
	( 43.96, 51.94) --
	( 43.99, 51.92) --
	( 44.02, 51.91) --
	( 44.05, 51.89) --
	( 44.08, 51.87) --
	( 44.11, 51.85) --
	( 44.13, 51.83) --
	( 44.16, 51.81) --
	( 44.18, 51.79) --
	( 44.21, 51.77) --
	( 44.23, 51.76) --
	( 44.26, 51.74) --
	( 44.28, 51.72) --
	( 44.30, 51.70) --
	( 44.32, 51.68) --
	( 44.34, 51.66) --
	( 44.36, 51.64) --
	( 44.38, 51.63) --
	( 44.40, 51.61) --
	( 44.42, 51.59) --
	( 44.43, 51.57) --
	( 44.45, 51.55) --
	( 44.47, 51.53) --
	( 44.48, 51.51) --
	( 44.50, 51.49) --
	( 44.51, 51.48) --
	( 44.52, 51.46) --
	( 44.54, 51.44) --
	( 44.55, 51.42) --
	( 44.56, 51.40) --
	( 44.57, 51.38) --
	( 44.58, 51.36) --
	( 44.59, 51.35) --
	( 44.60, 51.33) --
	( 44.61, 51.31) --
	( 44.62, 51.29) --
	( 44.63, 51.27) --
	( 44.64, 51.25) --
	( 44.65, 51.23) --
	( 44.65, 51.21) --
	( 44.66, 51.20) --
	( 44.67, 51.18) --
	( 44.68, 51.16) --
	( 44.69, 51.14) --
	( 44.70, 51.12) --
	( 44.70, 51.10) --
	( 44.71, 51.08) --
	( 44.72, 51.07) --
	( 44.73, 51.05) --
	( 44.74, 51.03) --
	( 44.75, 51.01) --
	( 44.76, 50.99) --
	( 44.77, 50.97) --
	( 44.78, 50.95) --
	( 44.79, 50.94) --
	( 44.81, 50.92) --
	( 44.82, 50.90) --
	( 44.83, 50.88) --
	( 44.84, 50.86) --
	( 44.86, 50.84) --
	( 44.87, 50.82) --
	( 44.89, 50.80) --
	( 44.91, 50.79) --
	( 44.92, 50.77) --
	( 44.94, 50.75) --
	( 44.96, 50.73) --
	( 44.98, 50.71) --
	( 45.00, 50.69) --
	( 45.02, 50.67) --
	( 45.04, 50.66) --
	( 45.06, 50.64) --
	( 45.09, 50.62) --
	( 45.11, 50.60) --
	( 45.13, 50.58) --
	( 45.16, 50.56) --
	( 45.19, 50.54) --
	( 45.21, 50.52) --
	( 45.24, 50.51) --
	( 45.27, 50.49) --
	( 45.30, 50.47) --
	( 45.33, 50.45) --
	( 45.36, 50.43) --
	( 45.40, 50.41) --
	( 45.43, 50.39) --
	( 45.46, 50.38) --
	( 45.50, 50.36) --
	( 45.53, 50.34) --
	( 45.57, 50.32) --
	( 45.61, 50.30) --
	( 45.65, 50.28) --
	( 45.69, 50.26) --
	( 45.73, 50.24) --
	( 45.77, 50.23) --
	( 45.81, 50.21) --
	( 45.85, 50.19) --
	( 45.90, 50.17) --
	( 45.94, 50.15) --
	( 45.99, 50.13) --
	( 46.04, 50.11) --
	( 46.08, 50.10) --
	( 46.13, 50.08) --
	( 46.18, 50.06) --
	( 46.23, 50.04) --
	( 46.29, 50.02) --
	( 46.34, 50.00) --
	( 46.39, 49.98) --
	( 46.44, 49.96) --
	( 46.50, 49.95) --
	( 46.56, 49.93) --
	( 46.61, 49.91) --
	( 46.67, 49.89) --
	( 46.73, 49.87) --
	( 46.79, 49.85) --
	( 46.85, 49.83) --
	( 46.91, 49.82) --
	( 46.97, 49.80) --
	( 47.03, 49.78) --
	( 47.09, 49.76) --
	( 47.15, 49.74) --
	( 47.22, 49.72) --
	( 47.28, 49.70) --
	( 47.35, 49.68) --
	( 47.41, 49.67) --
	( 47.48, 49.65) --
	( 47.55, 49.63) --
	( 47.61, 49.61) --
	( 47.68, 49.59) --
	( 47.75, 49.57) --
	( 47.82, 49.55) --
	( 47.88, 49.54) --
	( 47.95, 49.52) --
	( 48.02, 49.50) --
	( 48.09, 49.48) --
	( 48.16, 49.46) --
	( 48.23, 49.44) --
	( 48.30, 49.42) --
	( 48.37, 49.41) --
	( 48.44, 49.39) --
	( 48.51, 49.37) --
	( 48.58, 49.35) --
	( 48.65, 49.33) --
	( 48.72, 49.31) --
	( 48.77, 49.30) --
	( 48.78, 49.29) --
	( 48.85, 49.27) --
	( 48.92, 49.26) --
	( 48.99, 49.24) --
	( 49.06, 49.22) --
	( 49.12, 49.20) --
	( 49.19, 49.18) --
	( 49.26, 49.16) --
	( 49.32, 49.14) --
	( 49.39, 49.13) --
	( 49.45, 49.11) --
	( 49.52, 49.09) --
	( 49.58, 49.07) --
	( 49.64, 49.05) --
	( 49.71, 49.03) --
	( 49.77, 49.01) --
	( 49.83, 48.99) --
	( 49.89, 48.98) --
	( 49.95, 48.96) --
	( 50.01, 48.94) --
	( 50.07, 48.92) --
	( 50.12, 48.90) --
	( 50.18, 48.88) --
	( 50.23, 48.86) --
	( 50.29, 48.85) --
	( 50.34, 48.83) --
	( 50.39, 48.81) --
	( 50.45, 48.79) --
	( 50.50, 48.77) --
	( 50.55, 48.75) --
	( 50.60, 48.73) --
	( 50.65, 48.71) --
	( 50.69, 48.70) --
	( 50.74, 48.68) --
	( 50.79, 48.66) --
	( 50.83, 48.64) --
	( 50.87, 48.62) --
	( 50.92, 48.60) --
	( 50.96, 48.58) --
	( 51.00, 48.57) --
	( 51.04, 48.55) --
	( 51.08, 48.53) --
	( 51.12, 48.51) --
	( 51.16, 48.49) --
	( 51.20, 48.47) --
	( 51.24, 48.45) --
	( 51.28, 48.43) --
	( 51.31, 48.42) --
	( 51.35, 48.40) --
	( 51.38, 48.38) --
	( 51.42, 48.36) --
	( 51.45, 48.34) --
	( 51.49, 48.32) --
	( 51.52, 48.30) --
	( 51.56, 48.29) --
	( 51.59, 48.27) --
	( 51.63, 48.25) --
	( 51.66, 48.23) --
	( 51.69, 48.21) --
	( 51.73, 48.19) --
	( 51.76, 48.17) --
	( 51.79, 48.15) --
	( 51.83, 48.14) --
	( 51.86, 48.12) --
	( 51.90, 48.10) --
	( 51.93, 48.08) --
	( 51.96, 48.06) --
	( 52.00, 48.04) --
	( 52.03, 48.02) --
	( 52.07, 48.01) --
	( 52.10, 47.99) --
	( 52.14, 47.97) --
	( 52.18, 47.95) --
	( 52.21, 47.93) --
	( 52.25, 47.91) --
	( 52.29, 47.89) --
	( 52.32, 47.88) --
	( 52.32, 47.88) --
	( 52.36, 47.86) --
	( 52.40, 47.84) --
	( 52.44, 47.82) --
	( 52.48, 47.80) --
	( 52.52, 47.78) --
	( 52.56, 47.76) --
	( 52.60, 47.74) --
	( 52.64, 47.73) --
	( 52.67, 47.71) --
	( 52.71, 47.69) --
	( 52.75, 47.67) --
	( 52.79, 47.65) --
	( 52.83, 47.63) --
	( 52.87, 47.61) --
	( 52.91, 47.60) --
	( 52.95, 47.58) --
	( 52.98, 47.56) --
	( 53.02, 47.54) --
	( 53.06, 47.52) --
	( 53.09, 47.50) --
	( 53.13, 47.48) --
	( 53.16, 47.46) --
	( 53.19, 47.45) --
	( 53.22, 47.43) --
	( 53.25, 47.41) --
	( 53.28, 47.39) --
	( 53.31, 47.37) --
	( 53.33, 47.35) --
	( 53.36, 47.33) --
	( 53.38, 47.32) --
	( 53.40, 47.30) --
	( 53.41, 47.28) --
	( 53.43, 47.26) --
	( 53.44, 47.24) --
	( 53.45, 47.22) --
	( 53.45, 47.20) --
	( 53.46, 47.18) --
	( 53.46, 47.17) --
	( 53.46, 47.15) --
	( 53.45, 47.13) --
	( 53.44, 47.11) --
	( 53.43, 47.09) --
	( 53.42, 47.07) --
	( 53.40, 47.05) --
	( 53.38, 47.04) --
	( 53.36, 47.02) --
	( 53.33, 47.00) --
	( 53.30, 46.98) --
	( 53.26, 46.96) --
	( 53.23, 46.94) --
	( 53.18, 46.92) --
	( 53.14, 46.90) --
	( 53.09, 46.89) --
	( 53.04, 46.87) --
	( 53.03, 46.87) --
	( 52.99, 46.85) --
	( 52.93, 46.83) --
	( 52.86, 46.81) --
	( 52.80, 46.79) --
	( 52.73, 46.77) --
	( 52.66, 46.76) --
	( 52.59, 46.74) --
	( 52.51, 46.72) --
	( 52.43, 46.70) --
	( 52.35, 46.68) --
	( 52.26, 46.66) --
	( 52.18, 46.64) --
	( 52.09, 46.62) --
	( 51.99, 46.61) --
	( 51.90, 46.59) --
	( 51.80, 46.57) --
	( 51.70, 46.55) --
	( 51.60, 46.53) --
	( 51.50, 46.51) --
	( 51.40, 46.49) --
	( 51.29, 46.48) --
	( 51.19, 46.46) --
	( 51.08, 46.44) --
	( 50.97, 46.42) --
	( 50.86, 46.40) --
	( 50.75, 46.38) --
	( 50.64, 46.36) --
	( 50.52, 46.35) --
	( 50.41, 46.33) --
	( 50.30, 46.31) --
	( 50.19, 46.29) --
	( 50.07, 46.27) --
	( 49.96, 46.25) --
	( 49.85, 46.23) --
	( 49.73, 46.21) --
	( 49.62, 46.20) --
	( 49.51, 46.18) --
	( 49.39, 46.16) --
	( 49.28, 46.14) --
	( 49.17, 46.12) --
	( 49.06, 46.10) --
	( 48.95, 46.08) --
	( 48.83, 46.07) --
	( 48.72, 46.05) --
	( 48.62, 46.03) --
	( 48.51, 46.01) --
	( 48.40, 45.99) --
	( 48.29, 45.97) --
	( 48.18, 45.95) --
	( 48.08, 45.93) --
	( 47.97, 45.92) --
	( 47.87, 45.90) --
	( 47.77, 45.88) --
	( 47.66, 45.86) --
	( 47.56, 45.84) --
	( 47.46, 45.82) --
	( 47.36, 45.80) --
	( 47.26, 45.79) --
	( 47.16, 45.77) --
	( 47.06, 45.75) --
	( 46.97, 45.73) --
	( 46.87, 45.71) --
	( 46.77, 45.69) --
	( 46.68, 45.67) --
	( 46.59, 45.65) --
	( 46.49, 45.64) --
	( 46.40, 45.62) --
	( 46.31, 45.60) --
	( 46.22, 45.58) --
	( 46.12, 45.56) --
	( 46.03, 45.54) --
	( 45.95, 45.52) --
	( 45.86, 45.51) --
	( 45.77, 45.49) --
	( 45.68, 45.47) --
	( 45.60, 45.45) --
	( 45.51, 45.43) --
	( 45.42, 45.41) --
	( 45.34, 45.39) --
	( 45.26, 45.37) --
	( 45.17, 45.36) --
	( 45.09, 45.34) --
	( 45.01, 45.32) --
	( 44.93, 45.30) --
	( 44.85, 45.28) --
	( 44.77, 45.26) --
	( 44.69, 45.24) --
	( 44.61, 45.23) --
	( 44.53, 45.21) --
	( 44.46, 45.19) --
	( 44.38, 45.17) --
	( 44.31, 45.15) --
	( 44.23, 45.13) --
	( 44.16, 45.11) --
	( 44.09, 45.09) --
	( 44.02, 45.08) --
	( 43.95, 45.06) --
	( 43.88, 45.04) --
	( 43.81, 45.02) --
	( 43.74, 45.00) --
	( 43.67, 44.98) --
	( 43.61, 44.96) --
	( 43.54, 44.95) --
	( 43.48, 44.93) --
	( 43.41, 44.91) --
	( 43.35, 44.89) --
	( 43.29, 44.87) --
	( 43.23, 44.85) --
	( 43.17, 44.83) --
	( 43.11, 44.82) --
	( 43.05, 44.80) --
	( 43.00, 44.78) --
	( 42.94, 44.76) --
	( 42.89, 44.74) --
	( 42.83, 44.72) --
	( 42.78, 44.70) --
	( 42.73, 44.68) --
	( 42.68, 44.67) --
	( 42.63, 44.65) --
	( 42.58, 44.63) --
	( 42.53, 44.61) --
	( 42.49, 44.59) --
	( 42.44, 44.57) --
	( 39.94, 44.57) --
	cycle;
\definecolor{fillColor}{RGB}{52,152,219}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] ( 68.00, 55.83) --
	( 67.99, 55.86) --
	( 67.97, 55.90) --
	( 67.95, 55.94) --
	( 67.93, 55.98) --
	( 67.91, 56.01) --
	( 67.89, 56.05) --
	( 67.87, 56.09) --
	( 67.85, 56.13) --
	( 67.83, 56.16) --
	( 67.80, 56.20) --
	( 67.78, 56.24) --
	( 67.76, 56.28) --
	( 67.73, 56.31) --
	( 67.70, 56.35) --
	( 67.68, 56.39) --
	( 67.65, 56.43) --
	( 67.62, 56.46) --
	( 67.59, 56.50) --
	( 67.56, 56.54) --
	( 67.53, 56.58) --
	( 67.50, 56.61) --
	( 67.46, 56.65) --
	( 67.43, 56.69) --
	( 67.40, 56.73) --
	( 67.36, 56.77) --
	( 67.32, 56.80) --
	( 67.28, 56.84) --
	( 67.24, 56.88) --
	( 67.20, 56.92) --
	( 67.16, 56.95) --
	( 67.12, 56.99) --
	( 67.08, 57.03) --
	( 67.03, 57.07) --
	( 66.99, 57.10) --
	( 66.94, 57.14) --
	( 66.89, 57.18) --
	( 66.84, 57.22) --
	( 66.79, 57.25) --
	( 66.73, 57.29) --
	( 66.68, 57.33) --
	( 66.62, 57.37) --
	( 66.57, 57.40) --
	( 66.51, 57.44) --
	( 66.45, 57.48) --
	( 66.38, 57.52) --
	( 66.32, 57.55) --
	( 66.25, 57.59) --
	( 66.18, 57.63) --
	( 66.11, 57.67) --
	( 66.04, 57.71) --
	( 65.96, 57.74) --
	( 65.89, 57.78) --
	( 65.81, 57.82) --
	( 65.72, 57.86) --
	( 65.64, 57.89) --
	( 65.55, 57.93) --
	( 65.46, 57.97) --
	( 65.37, 58.01) --
	( 65.28, 58.04) --
	( 65.18, 58.08) --
	( 65.08, 58.12) --
	( 64.97, 58.16) --
	( 64.87, 58.19) --
	( 64.76, 58.23) --
	( 64.65, 58.27) --
	( 64.53, 58.31) --
	( 64.42, 58.34) --
	( 64.30, 58.38) --
	( 64.18, 58.42) --
	( 64.05, 58.46) --
	( 63.93, 58.49) --
	( 63.80, 58.53) --
	( 63.67, 58.57) --
	( 63.53, 58.61) --
	( 63.40, 58.65) --
	( 63.26, 58.68) --
	( 63.12, 58.72) --
	( 62.98, 58.76) --
	( 62.84, 58.80) --
	( 62.70, 58.83) --
	( 62.56, 58.87) --
	( 62.41, 58.91) --
	( 62.27, 58.95) --
	( 62.12, 58.98) --
	( 61.98, 59.02) --
	( 61.83, 59.06) --
	( 61.69, 59.10) --
	( 61.55, 59.13) --
	( 61.40, 59.17) --
	( 61.26, 59.21) --
	( 61.12, 59.25) --
	( 60.98, 59.28) --
	( 60.84, 59.32) --
	( 60.70, 59.36) --
	( 60.56, 59.40) --
	( 60.43, 59.44) --
	( 60.30, 59.47) --
	( 60.17, 59.51) --
	( 60.04, 59.55) --
	( 59.91, 59.59) --
	( 59.79, 59.62) --
	( 59.67, 59.66) --
	( 59.55, 59.70) --
	( 59.43, 59.74) --
	( 59.32, 59.77) --
	( 59.21, 59.81) --
	( 59.10, 59.85) --
	( 59.00, 59.89) --
	( 58.89, 59.92) --
	( 58.79, 59.96) --
	( 58.69, 60.00) --
	( 58.60, 60.04) --
	( 58.51, 60.07) --
	( 58.42, 60.11) --
	( 58.33, 60.15) --
	( 58.24, 60.19) --
	( 58.16, 60.22) --
	( 58.08, 60.26) --
	( 58.00, 60.30) --
	( 57.93, 60.34) --
	( 57.85, 60.38) --
	( 57.78, 60.41) --
	( 57.71, 60.45) --
	( 57.64, 60.49) --
	( 57.58, 60.53) --
	( 57.51, 60.56) --
	( 57.45, 60.60) --
	( 57.39, 60.64) --
	( 57.33, 60.68) --
	( 57.28, 60.71) --
	( 57.22, 60.75) --
	( 57.17, 60.79) --
	( 57.12, 60.83) --
	( 57.07, 60.86) --
	( 57.04, 60.88) --
	( 57.02, 60.90) --
	( 56.97, 60.94) --
	( 56.92, 60.98) --
	( 56.88, 61.01) --
	( 56.83, 61.05) --
	( 56.79, 61.09) --
	( 56.75, 61.13) --
	( 56.71, 61.16) --
	( 56.68, 61.20) --
	( 56.64, 61.24) --
	( 56.61, 61.28) --
	( 56.57, 61.32) --
	( 56.54, 61.35) --
	( 56.51, 61.39) --
	( 56.48, 61.43) --
	( 56.45, 61.47) --
	( 56.43, 61.50) --
	( 56.40, 61.54) --
	( 56.38, 61.58) --
	( 56.36, 61.62) --
	( 56.34, 61.65) --
	( 56.32, 61.69) --
	( 56.30, 61.73) --
	( 56.28, 61.77) --
	( 56.27, 61.80) --
	( 56.25, 61.84) --
	( 56.24, 61.88) --
	( 56.23, 61.92) --
	( 56.22, 61.95) --
	( 56.21, 61.99) --
	( 56.20, 62.03) --
	( 56.20, 62.07) --
	( 56.19, 62.11) --
	( 56.19, 62.14) --
	( 56.19, 62.18) --
	( 56.18, 62.22) --
	( 56.18, 62.26) --
	( 56.18, 62.29) --
	( 56.19, 62.33) --
	( 56.19, 62.37) --
	( 56.19, 62.41) --
	( 56.20, 62.44) --
	( 56.21, 62.48) --
	( 56.22, 62.52) --
	( 56.22, 62.56) --
	( 56.23, 62.59) --
	( 56.24, 62.62) --
	( 56.25, 62.63) --
	( 56.26, 62.67) --
	( 56.27, 62.71) --
	( 56.29, 62.74) --
	( 56.30, 62.78) --
	( 56.32, 62.82) --
	( 56.34, 62.86) --
	( 56.36, 62.89) --
	( 56.38, 62.93) --
	( 56.40, 62.97) --
	( 56.43, 63.01) --
	( 56.45, 63.05) --
	( 56.48, 63.08) --
	( 56.51, 63.12) --
	( 56.54, 63.16) --
	( 56.57, 63.20) --
	( 56.60, 63.23) --
	( 56.64, 63.27) --
	( 56.68, 63.31) --
	( 56.71, 63.35) --
	( 56.75, 63.38) --
	( 56.80, 63.42) --
	( 56.84, 63.46) --
	( 56.89, 63.50) --
	( 56.94, 63.53) --
	( 56.99, 63.57) --
	( 57.04, 63.61) --
	( 57.10, 63.65) --
	( 57.15, 63.68) --
	( 57.21, 63.72) --
	( 57.28, 63.76) --
	( 57.34, 63.80) --
	( 57.41, 63.83) --
	( 57.47, 63.87) --
	( 57.54, 63.91) --
	( 57.62, 63.95) --
	( 57.69, 63.99) --
	( 57.77, 64.02) --
	( 57.85, 64.06) --
	( 57.93, 64.10) --
	( 58.01, 64.14) --
	( 58.10, 64.17) --
	( 58.18, 64.21) --
	( 58.27, 64.25) --
	( 58.36, 64.29) --
	( 58.45, 64.32) --
	( 58.55, 64.36) --
	( 58.64, 64.40) --
	( 58.74, 64.44) --
	( 58.83, 64.47) --
	( 58.93, 64.51) --
	( 59.03, 64.55) --
	( 59.13, 64.59) --
	( 59.23, 64.62) --
	( 59.33, 64.66) --
	( 59.44, 64.70) --
	( 59.54, 64.74) --
	( 59.64, 64.78) --
	( 59.75, 64.81) --
	( 59.85, 64.85) --
	( 59.94, 64.88) --
	( 59.95, 64.89) --
	( 60.06, 64.93) --
	( 60.16, 64.96) --
	( 60.26, 65.00) --
	( 60.37, 65.04) --
	( 60.47, 65.08) --
	( 60.57, 65.11) --
	( 60.67, 65.15) --
	( 60.77, 65.19) --
	( 60.87, 65.23) --
	( 60.97, 65.26) --
	( 61.07, 65.30) --
	( 61.16, 65.34) --
	( 61.26, 65.38) --
	( 61.35, 65.41) --
	( 61.45, 65.45) --
	( 61.54, 65.49) --
	( 61.63, 65.53) --
	( 61.72, 65.56) --
	( 61.81, 65.60) --
	( 61.89, 65.64) --
	( 61.98, 65.68) --
	( 62.06, 65.72) --
	( 62.15, 65.75) --
	( 62.23, 65.79) --
	( 62.31, 65.83) --
	( 62.39, 65.87) --
	( 62.47, 65.90) --
	( 62.54, 65.94) --
	( 62.62, 65.98) --
	( 62.69, 66.02) --
	( 62.77, 66.05) --
	( 62.84, 66.09) --
	( 62.91, 66.13) --
	( 62.98, 66.17) --
	( 63.04, 66.20) --
	( 63.11, 66.24) --
	( 63.18, 66.28) --
	( 63.24, 66.32) --
	( 63.30, 66.35) --
	( 63.37, 66.39) --
	( 63.43, 66.43) --
	( 63.49, 66.47) --
	( 63.55, 66.50) --
	( 63.61, 66.54) --
	( 63.66, 66.58) --
	( 63.72, 66.62) --
	( 63.77, 66.66) --
	( 63.83, 66.69) --
	( 63.88, 66.73) --
	( 63.93, 66.77) --
	( 63.98, 66.81) --
	( 64.03, 66.84) --
	( 64.08, 66.88) --
	( 64.13, 66.92) --
	( 64.18, 66.96) --
	( 64.22, 66.99) --
	( 64.27, 67.03) --
	( 64.31, 67.07) --
	( 64.36, 67.11) --
	( 64.40, 67.14) --
	( 64.44, 67.18) --
	( 64.48, 67.22) --
	( 64.52, 67.26) --
	( 64.56, 67.29) --
	( 64.60, 67.33) --
	( 64.63, 67.37) --
	( 64.67, 67.41) --
	( 64.71, 67.44) --
	( 64.74, 67.48) --
	( 64.77, 67.52) --
	( 64.81, 67.56) --
	( 64.84, 67.60) --
	( 64.87, 67.63) --
	( 64.91, 67.67) --
	( 64.94, 67.71) --
	( 64.97, 67.75) --
	( 65.00, 67.78) --
	( 65.03, 67.82) --
	( 65.06, 67.86) --
	( 65.09, 67.90) --
	( 65.12, 67.93) --
	( 65.15, 67.97) --
	( 65.18, 68.01) --
	( 65.21, 68.05) --
	( 65.24, 68.08) --
	( 65.27, 68.12) --
	( 65.30, 68.16) --
	( 65.33, 68.20) --
	( 65.36, 68.23) --
	( 65.39, 68.27) --
	( 65.42, 68.31) --
	( 65.45, 68.35) --
	( 65.48, 68.39) --
	( 65.51, 68.42) --
	( 65.54, 68.46) --
	( 65.57, 68.50) --
	( 65.60, 68.54) --
	( 65.63, 68.57) --
	( 65.66, 68.61) --
	( 65.69, 68.65) --
	( 65.72, 68.69) --
	( 65.75, 68.72) --
	( 65.78, 68.76) --
	( 65.81, 68.80) --
	( 65.84, 68.84) --
	( 65.87, 68.87) --
	( 65.90, 68.91) --
	( 65.93, 68.95) --
	( 65.95, 68.99) --
	( 65.98, 69.02) --
	( 66.01, 69.06) --
	( 66.04, 69.10) --
	( 66.07, 69.14) --
	( 66.10, 69.17) --
	( 66.12, 69.21) --
	( 66.15, 69.25) --
	( 66.18, 69.29) --
	( 66.20, 69.33) --
	( 66.23, 69.36) --
	( 66.25, 69.40) --
	( 66.28, 69.44) --
	( 66.30, 69.48) --
	( 66.32, 69.51) --
	( 66.35, 69.55) --
	( 66.37, 69.59) --
	( 66.39, 69.63) --
	( 66.41, 69.66) --
	( 66.44, 69.70) --
	( 66.46, 69.74) --
	( 66.48, 69.78) --
	( 66.50, 69.81) --
	( 66.52, 69.85) --
	( 66.54, 69.89) --
	( 66.56, 69.93) --
	( 66.57, 69.96) --
	( 66.59, 70.00) --
	( 66.61, 70.04) --
	( 66.63, 70.08) --
	( 66.65, 70.11) --
	( 66.67, 70.15) --
	( 66.68, 70.19) --
	( 66.70, 70.23) --
	( 66.72, 70.27) --
	( 66.74, 70.30) --
	( 66.75, 70.34) --
	( 66.77, 70.38) --
	( 66.79, 70.42) --
	( 66.81, 70.45) --
	( 66.83, 70.49) --
	( 66.84, 70.53) --
	( 66.86, 70.57) --
	( 66.88, 70.60) --
	( 66.90, 70.64) --
	( 66.92, 70.68) --
	( 66.94, 70.72) --
	( 66.96, 70.75) --
	( 66.98, 70.79) --
	( 67.00, 70.83) --
	( 67.02, 70.87) --
	( 67.04, 70.90) --
	( 67.07, 70.94) --
	( 67.09, 70.98) --
	( 67.11, 71.02) --
	( 67.14, 71.06) --
	( 67.16, 71.09) --
	( 67.18, 71.13) --
	( 67.21, 71.17) --
	( 67.23, 71.21) --
	( 67.26, 71.24) --
	( 67.28, 71.28) --
	( 67.31, 71.32) --
	( 67.33, 71.36) --
	( 67.36, 71.39) --
	( 67.38, 71.43) --
	( 67.41, 71.47) --
	( 67.43, 71.51) --
	( 67.46, 71.54) --
	( 67.48, 71.58) --
	( 67.51, 71.62) --
	( 67.53, 71.66) --
	( 67.56, 71.69) --
	( 67.58, 71.73) --
	( 67.61, 71.77) --
	( 67.63, 71.81) --
	( 67.65, 71.84) --
	( 67.68, 71.88) --
	( 67.70, 71.92) --
	( 67.72, 71.96) --
	( 67.74, 72.00) --
	( 67.76, 72.03) --
	( 67.78, 72.07) --
	( 67.80, 72.11) --
	( 67.82, 72.15) --
	( 67.84, 72.18) --
	( 67.86, 72.22) --
	( 67.88, 72.26) --
	( 67.89, 72.30) --
	( 67.91, 72.33) --
	( 67.92, 72.37) --
	( 67.94, 72.41) --
	( 67.95, 72.45) --
	( 67.97, 72.48) --
	( 67.98, 72.52) --
	( 67.99, 72.56) --
	( 68.01, 72.60) --
	( 68.02, 72.63) --
	( 68.03, 72.67) --
	( 68.04, 72.71) --
	( 68.05, 72.75) --
	( 68.06, 72.78) --
	( 68.07, 72.82) --
	( 68.08, 72.86) --
	( 68.09, 72.90) --
	( 68.09, 72.94) --
	( 68.10, 72.97) --
	( 68.11, 73.01) --
	( 68.11, 73.05) --
	( 68.12, 73.09) --
	( 68.13, 73.12) --
	( 68.13, 73.16) --
	( 68.14, 73.20) --
	( 68.14, 73.24) --
	( 68.15, 73.27) --
	( 68.15, 73.31) --
	( 68.16, 73.35) --
	( 68.16, 73.39) --
	( 68.17, 73.42) --
	( 68.17, 73.46) --
	( 68.18, 73.50) --
	( 68.18, 73.54) --
	( 68.18, 73.57) --
	( 68.19, 73.61) --
	( 68.19, 73.65) --
	( 68.19, 73.69) --
	( 68.19, 73.73) --
	( 68.20, 73.76) --
	( 68.20, 73.80) --
	( 68.20, 73.84) --
	( 68.20, 73.88) --
	( 68.20, 73.91) --
	( 68.20, 73.95) --
	( 68.21, 73.99) --
	( 68.21, 74.03) --
	( 68.21, 74.06) --
	( 68.21, 74.10) --
	( 68.21, 74.14) --
	( 68.21, 74.18) --
	( 68.21, 74.21) --
	( 68.21, 74.25) --
	( 68.21, 74.29) --
	( 68.21, 74.33) --
	( 68.21, 74.36) --
	( 68.21, 74.40) --
	( 68.21, 74.44) --
	( 68.21, 74.48) --
	( 68.21, 74.51) --
	( 68.21, 74.55) --
	( 68.21, 74.59) --
	( 68.21, 74.63) --
	( 68.21, 74.67) --
	( 68.21, 74.70) --
	( 68.21, 74.74) --
	( 68.21, 74.78) --
	( 68.22, 74.82) --
	( 68.22, 74.85) --
	( 68.22, 74.89) --
	( 68.22, 74.93) --
	( 68.22, 74.97) --
	( 68.22, 75.00) --
	( 68.22, 75.04) --
	( 68.67, 75.04) --
	( 68.68, 75.00) --
	( 68.68, 74.97) --
	( 68.68, 74.93) --
	( 68.68, 74.89) --
	( 68.68, 74.85) --
	( 68.68, 74.82) --
	( 68.68, 74.78) --
	( 68.68, 74.74) --
	( 68.68, 74.70) --
	( 68.68, 74.67) --
	( 68.68, 74.63) --
	( 68.68, 74.59) --
	( 68.68, 74.55) --
	( 68.68, 74.51) --
	( 68.68, 74.48) --
	( 68.68, 74.44) --
	( 68.68, 74.40) --
	( 68.69, 74.36) --
	( 68.69, 74.33) --
	( 68.69, 74.29) --
	( 68.69, 74.25) --
	( 68.69, 74.21) --
	( 68.69, 74.18) --
	( 68.69, 74.14) --
	( 68.69, 74.10) --
	( 68.69, 74.06) --
	( 68.69, 74.03) --
	( 68.69, 73.99) --
	( 68.69, 73.95) --
	( 68.69, 73.91) --
	( 68.70, 73.88) --
	( 68.70, 73.84) --
	( 68.70, 73.80) --
	( 68.70, 73.76) --
	( 68.70, 73.73) --
	( 68.71, 73.69) --
	( 68.71, 73.65) --
	( 68.71, 73.61) --
	( 68.72, 73.57) --
	( 68.72, 73.54) --
	( 68.72, 73.50) --
	( 68.73, 73.46) --
	( 68.73, 73.42) --
	( 68.73, 73.39) --
	( 68.74, 73.35) --
	( 68.74, 73.31) --
	( 68.75, 73.27) --
	( 68.75, 73.24) --
	( 68.76, 73.20) --
	( 68.76, 73.16) --
	( 68.77, 73.12) --
	( 68.78, 73.09) --
	( 68.78, 73.05) --
	( 68.79, 73.01) --
	( 68.80, 72.97) --
	( 68.80, 72.94) --
	( 68.81, 72.90) --
	( 68.82, 72.86) --
	( 68.83, 72.82) --
	( 68.84, 72.78) --
	( 68.85, 72.75) --
	( 68.86, 72.71) --
	( 68.87, 72.67) --
	( 68.88, 72.63) --
	( 68.89, 72.60) --
	( 68.90, 72.56) --
	( 68.92, 72.52) --
	( 68.93, 72.48) --
	( 68.94, 72.45) --
	( 68.96, 72.41) --
	( 68.97, 72.37) --
	( 68.99, 72.33) --
	( 69.00, 72.30) --
	( 69.02, 72.26) --
	( 69.04, 72.22) --
	( 69.06, 72.18) --
	( 69.08, 72.15) --
	( 69.09, 72.11) --
	( 69.11, 72.07) --
	( 69.13, 72.03) --
	( 69.16, 72.00) --
	( 69.18, 71.96) --
	( 69.20, 71.92) --
	( 69.22, 71.88) --
	( 69.24, 71.84) --
	( 69.27, 71.81) --
	( 69.29, 71.77) --
	( 69.32, 71.73) --
	( 69.34, 71.69) --
	( 69.36, 71.66) --
	( 69.39, 71.62) --
	( 69.41, 71.58) --
	( 69.44, 71.54) --
	( 69.47, 71.51) --
	( 69.49, 71.47) --
	( 69.52, 71.43) --
	( 69.54, 71.39) --
	( 69.57, 71.36) --
	( 69.59, 71.32) --
	( 69.62, 71.28) --
	( 69.64, 71.24) --
	( 69.67, 71.21) --
	( 69.69, 71.17) --
	( 69.71, 71.13) --
	( 69.74, 71.09) --
	( 69.76, 71.06) --
	( 69.78, 71.02) --
	( 69.81, 70.98) --
	( 69.83, 70.94) --
	( 69.85, 70.90) --
	( 69.87, 70.87) --
	( 69.90, 70.83) --
	( 69.92, 70.79) --
	( 69.94, 70.75) --
	( 69.96, 70.72) --
	( 69.98, 70.68) --
	( 70.00, 70.64) --
	( 70.02, 70.60) --
	( 70.03, 70.57) --
	( 70.05, 70.53) --
	( 70.07, 70.49) --
	( 70.09, 70.45) --
	( 70.11, 70.42) --
	( 70.13, 70.38) --
	( 70.14, 70.34) --
	( 70.16, 70.30) --
	( 70.18, 70.27) --
	( 70.20, 70.23) --
	( 70.21, 70.19) --
	( 70.23, 70.15) --
	( 70.25, 70.11) --
	( 70.27, 70.08) --
	( 70.29, 70.04) --
	( 70.30, 70.00) --
	( 70.32, 69.96) --
	( 70.34, 69.93) --
	( 70.36, 69.89) --
	( 70.38, 69.85) --
	( 70.40, 69.81) --
	( 70.42, 69.78) --
	( 70.44, 69.74) --
	( 70.46, 69.70) --
	( 70.48, 69.66) --
	( 70.50, 69.63) --
	( 70.53, 69.59) --
	( 70.55, 69.55) --
	( 70.57, 69.51) --
	( 70.60, 69.48) --
	( 70.62, 69.44) --
	( 70.65, 69.40) --
	( 70.67, 69.36) --
	( 70.70, 69.33) --
	( 70.72, 69.29) --
	( 70.75, 69.25) --
	( 70.77, 69.21) --
	( 70.80, 69.17) --
	( 70.83, 69.14) --
	( 70.86, 69.10) --
	( 70.89, 69.06) --
	( 70.91, 69.02) --
	( 70.94, 68.99) --
	( 70.97, 68.95) --
	( 71.00, 68.91) --
	( 71.03, 68.87) --
	( 71.06, 68.84) --
	( 71.09, 68.80) --
	( 71.12, 68.76) --
	( 71.15, 68.72) --
	( 71.18, 68.69) --
	( 71.21, 68.65) --
	( 71.24, 68.61) --
	( 71.27, 68.57) --
	( 71.30, 68.54) --
	( 71.33, 68.50) --
	( 71.36, 68.46) --
	( 71.39, 68.42) --
	( 71.42, 68.39) --
	( 71.45, 68.35) --
	( 71.48, 68.31) --
	( 71.51, 68.27) --
	( 71.54, 68.23) --
	( 71.57, 68.20) --
	( 71.60, 68.16) --
	( 71.63, 68.12) --
	( 71.66, 68.08) --
	( 71.69, 68.05) --
	( 71.72, 68.01) --
	( 71.75, 67.97) --
	( 71.78, 67.93) --
	( 71.81, 67.90) --
	( 71.84, 67.86) --
	( 71.87, 67.82) --
	( 71.90, 67.78) --
	( 71.93, 67.75) --
	( 71.96, 67.71) --
	( 71.99, 67.67) --
	( 72.02, 67.63) --
	( 72.06, 67.60) --
	( 72.09, 67.56) --
	( 72.12, 67.52) --
	( 72.16, 67.48) --
	( 72.19, 67.44) --
	( 72.23, 67.41) --
	( 72.26, 67.37) --
	( 72.30, 67.33) --
	( 72.34, 67.29) --
	( 72.38, 67.26) --
	( 72.42, 67.22) --
	( 72.46, 67.18) --
	( 72.50, 67.14) --
	( 72.54, 67.11) --
	( 72.58, 67.07) --
	( 72.63, 67.03) --
	( 72.67, 66.99) --
	( 72.72, 66.96) --
	( 72.77, 66.92) --
	( 72.81, 66.88) --
	( 72.86, 66.84) --
	( 72.91, 66.81) --
	( 72.96, 66.77) --
	( 73.02, 66.73) --
	( 73.07, 66.69) --
	( 73.12, 66.66) --
	( 73.18, 66.62) --
	( 73.23, 66.58) --
	( 73.29, 66.54) --
	( 73.35, 66.50) --
	( 73.41, 66.47) --
	( 73.47, 66.43) --
	( 73.53, 66.39) --
	( 73.59, 66.35) --
	( 73.66, 66.32) --
	( 73.72, 66.28) --
	( 73.79, 66.24) --
	( 73.85, 66.20) --
	( 73.92, 66.17) --
	( 73.99, 66.13) --
	( 74.06, 66.09) --
	( 74.13, 66.05) --
	( 74.20, 66.02) --
	( 74.28, 65.98) --
	( 74.35, 65.94) --
	( 74.43, 65.90) --
	( 74.51, 65.87) --
	( 74.59, 65.83) --
	( 74.67, 65.79) --
	( 74.75, 65.75) --
	( 74.83, 65.72) --
	( 74.92, 65.68) --
	( 75.00, 65.64) --
	( 75.09, 65.60) --
	( 75.18, 65.56) --
	( 75.27, 65.53) --
	( 75.36, 65.49) --
	( 75.45, 65.45) --
	( 75.54, 65.41) --
	( 75.64, 65.38) --
	( 75.73, 65.34) --
	( 75.83, 65.30) --
	( 75.93, 65.26) --
	( 76.03, 65.23) --
	( 76.13, 65.19) --
	( 76.23, 65.15) --
	( 76.33, 65.11) --
	( 76.43, 65.08) --
	( 76.53, 65.04) --
	( 76.63, 65.00) --
	( 76.74, 64.96) --
	( 76.84, 64.93) --
	( 76.94, 64.89) --
	( 76.96, 64.88) --
	( 77.05, 64.85) --
	( 77.15, 64.81) --
	( 77.25, 64.78) --
	( 77.36, 64.74) --
	( 77.46, 64.70) --
	( 77.56, 64.66) --
	( 77.66, 64.62) --
	( 77.77, 64.59) --
	( 77.87, 64.55) --
	( 77.97, 64.51) --
	( 78.06, 64.47) --
	( 78.16, 64.44) --
	( 78.26, 64.40) --
	( 78.35, 64.36) --
	( 78.44, 64.32) --
	( 78.54, 64.29) --
	( 78.63, 64.25) --
	( 78.71, 64.21) --
	( 78.80, 64.17) --
	( 78.89, 64.14) --
	( 78.97, 64.10) --
	( 79.05, 64.06) --
	( 79.13, 64.02) --
	( 79.21, 63.99) --
	( 79.28, 63.95) --
	( 79.35, 63.91) --
	( 79.42, 63.87) --
	( 79.49, 63.83) --
	( 79.56, 63.80) --
	( 79.62, 63.76) --
	( 79.68, 63.72) --
	( 79.74, 63.68) --
	( 79.80, 63.65) --
	( 79.86, 63.61) --
	( 79.91, 63.57) --
	( 79.96, 63.53) --
	( 80.01, 63.50) --
	( 80.05, 63.46) --
	( 80.10, 63.42) --
	( 80.14, 63.38) --
	( 80.18, 63.35) --
	( 80.22, 63.31) --
	( 80.26, 63.27) --
	( 80.29, 63.23) --
	( 80.33, 63.20) --
	( 80.36, 63.16) --
	( 80.39, 63.12) --
	( 80.42, 63.08) --
	( 80.44, 63.05) --
	( 80.47, 63.01) --
	( 80.49, 62.97) --
	( 80.52, 62.93) --
	( 80.54, 62.89) --
	( 80.56, 62.86) --
	( 80.58, 62.82) --
	( 80.59, 62.78) --
	( 80.61, 62.74) --
	( 80.63, 62.71) --
	( 80.64, 62.67) --
	( 80.65, 62.63) --
	( 80.65, 62.62) --
	( 80.66, 62.59) --
	( 80.67, 62.56) --
	( 80.68, 62.52) --
	( 80.69, 62.48) --
	( 80.70, 62.44) --
	( 80.70, 62.41) --
	( 80.71, 62.37) --
	( 80.71, 62.33) --
	( 80.71, 62.29) --
	( 80.71, 62.26) --
	( 80.71, 62.22) --
	( 80.71, 62.18) --
	( 80.71, 62.14) --
	( 80.71, 62.11) --
	( 80.70, 62.07) --
	( 80.69, 62.03) --
	( 80.69, 61.99) --
	( 80.68, 61.95) --
	( 80.67, 61.92) --
	( 80.66, 61.88) --
	( 80.64, 61.84) --
	( 80.63, 61.80) --
	( 80.62, 61.77) --
	( 80.60, 61.73) --
	( 80.58, 61.69) --
	( 80.56, 61.65) --
	( 80.54, 61.62) --
	( 80.52, 61.58) --
	( 80.50, 61.54) --
	( 80.47, 61.50) --
	( 80.44, 61.47) --
	( 80.42, 61.43) --
	( 80.39, 61.39) --
	( 80.36, 61.35) --
	( 80.32, 61.32) --
	( 80.29, 61.28) --
	( 80.26, 61.24) --
	( 80.22, 61.20) --
	( 80.18, 61.16) --
	( 80.14, 61.13) --
	( 80.10, 61.09) --
	( 80.06, 61.05) --
	( 80.02, 61.01) --
	( 79.97, 60.98) --
	( 79.93, 60.94) --
	( 79.88, 60.90) --
	( 79.85, 60.88) --
	( 79.83, 60.86) --
	( 79.78, 60.83) --
	( 79.73, 60.79) --
	( 79.68, 60.75) --
	( 79.62, 60.71) --
	( 79.56, 60.68) --
	( 79.50, 60.64) --
	( 79.44, 60.60) --
	( 79.38, 60.56) --
	( 79.32, 60.53) --
	( 79.25, 60.49) --
	( 79.18, 60.45) --
	( 79.12, 60.41) --
	( 79.04, 60.38) --
	( 78.97, 60.34) --
	( 78.89, 60.30) --
	( 78.82, 60.26) --
	( 78.74, 60.22) --
	( 78.65, 60.19) --
	( 78.57, 60.15) --
	( 78.48, 60.11) --
	( 78.39, 60.07) --
	( 78.30, 60.04) --
	( 78.20, 60.00) --
	( 78.10, 59.96) --
	( 78.00, 59.92) --
	( 77.90, 59.89) --
	( 77.80, 59.85) --
	( 77.69, 59.81) --
	( 77.58, 59.77) --
	( 77.46, 59.74) --
	( 77.35, 59.70) --
	( 77.23, 59.66) --
	( 77.11, 59.62) --
	( 76.98, 59.59) --
	( 76.86, 59.55) --
	( 76.73, 59.51) --
	( 76.60, 59.47) --
	( 76.47, 59.44) --
	( 76.33, 59.40) --
	( 76.20, 59.36) --
	( 76.06, 59.32) --
	( 75.92, 59.28) --
	( 75.78, 59.25) --
	( 75.64, 59.21) --
	( 75.49, 59.17) --
	( 75.35, 59.13) --
	( 75.21, 59.10) --
	( 75.06, 59.06) --
	( 74.92, 59.02) --
	( 74.77, 58.98) --
	( 74.63, 58.95) --
	( 74.48, 58.91) --
	( 74.34, 58.87) --
	( 74.20, 58.83) --
	( 74.05, 58.80) --
	( 73.91, 58.76) --
	( 73.77, 58.72) --
	( 73.64, 58.68) --
	( 73.50, 58.65) --
	( 73.36, 58.61) --
	( 73.23, 58.57) --
	( 73.10, 58.53) --
	( 72.97, 58.49) --
	( 72.85, 58.46) --
	( 72.72, 58.42) --
	( 72.60, 58.38) --
	( 72.48, 58.34) --
	( 72.36, 58.31) --
	( 72.25, 58.27) --
	( 72.14, 58.23) --
	( 72.03, 58.19) --
	( 71.92, 58.16) --
	( 71.82, 58.12) --
	( 71.72, 58.08) --
	( 71.62, 58.04) --
	( 71.53, 58.01) --
	( 71.43, 57.97) --
	( 71.34, 57.93) --
	( 71.26, 57.89) --
	( 71.17, 57.86) --
	( 71.09, 57.82) --
	( 71.01, 57.78) --
	( 70.93, 57.74) --
	( 70.86, 57.71) --
	( 70.78, 57.67) --
	( 70.71, 57.63) --
	( 70.64, 57.59) --
	( 70.58, 57.55) --
	( 70.51, 57.52) --
	( 70.45, 57.48) --
	( 70.39, 57.44) --
	( 70.33, 57.40) --
	( 70.27, 57.37) --
	( 70.22, 57.33) --
	( 70.16, 57.29) --
	( 70.11, 57.25) --
	( 70.06, 57.22) --
	( 70.01, 57.18) --
	( 69.96, 57.14) --
	( 69.91, 57.10) --
	( 69.86, 57.07) --
	( 69.82, 57.03) --
	( 69.78, 56.99) --
	( 69.73, 56.95) --
	( 69.69, 56.92) --
	( 69.65, 56.88) --
	( 69.61, 56.84) --
	( 69.57, 56.80) --
	( 69.54, 56.77) --
	( 69.50, 56.73) --
	( 69.47, 56.69) --
	( 69.43, 56.65) --
	( 69.40, 56.61) --
	( 69.37, 56.58) --
	( 69.34, 56.54) --
	( 69.31, 56.50) --
	( 69.28, 56.46) --
	( 69.25, 56.43) --
	( 69.22, 56.39) --
	( 69.19, 56.35) --
	( 69.17, 56.31) --
	( 69.14, 56.28) --
	( 69.12, 56.24) --
	( 69.09, 56.20) --
	( 69.07, 56.16) --
	( 69.05, 56.13) --
	( 69.03, 56.09) --
	( 69.01, 56.05) --
	( 68.99, 56.01) --
	( 68.97, 55.98) --
	( 68.95, 55.94) --
	( 68.93, 55.90) --
	( 68.91, 55.86) --
	( 68.89, 55.83) --
	( 68.00, 55.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] ( 94.73, 61.78) --
	( 94.70, 61.83) --
	( 94.68, 61.87) --
	( 94.66, 61.92) --
	( 94.64, 61.97) --
	( 94.62, 62.02) --
	( 94.60, 62.07) --
	( 94.58, 62.11) --
	( 94.55, 62.16) --
	( 94.53, 62.21) --
	( 94.51, 62.26) --
	( 94.48, 62.31) --
	( 94.46, 62.35) --
	( 94.44, 62.40) --
	( 94.41, 62.45) --
	( 94.39, 62.50) --
	( 94.36, 62.55) --
	( 94.33, 62.59) --
	( 94.31, 62.64) --
	( 94.28, 62.69) --
	( 94.25, 62.74) --
	( 94.22, 62.78) --
	( 94.19, 62.83) --
	( 94.16, 62.88) --
	( 94.13, 62.93) --
	( 94.09, 62.98) --
	( 94.06, 63.02) --
	( 94.03, 63.07) --
	( 93.99, 63.12) --
	( 93.95, 63.17) --
	( 93.92, 63.22) --
	( 93.88, 63.26) --
	( 93.84, 63.31) --
	( 93.80, 63.36) --
	( 93.76, 63.41) --
	( 93.71, 63.46) --
	( 93.67, 63.50) --
	( 93.63, 63.55) --
	( 93.58, 63.60) --
	( 93.53, 63.65) --
	( 93.48, 63.70) --
	( 93.43, 63.74) --
	( 93.38, 63.79) --
	( 93.33, 63.84) --
	( 93.28, 63.89) --
	( 93.22, 63.93) --
	( 93.17, 63.98) --
	( 93.11, 64.03) --
	( 93.05, 64.08) --
	( 93.00, 64.13) --
	( 92.94, 64.17) --
	( 92.88, 64.22) --
	( 92.81, 64.27) --
	( 92.75, 64.32) --
	( 92.69, 64.37) --
	( 92.62, 64.41) --
	( 92.56, 64.46) --
	( 92.49, 64.51) --
	( 92.42, 64.56) --
	( 92.35, 64.61) --
	( 92.28, 64.65) --
	( 92.21, 64.70) --
	( 92.14, 64.75) --
	( 92.07, 64.80) --
	( 92.00, 64.84) --
	( 91.93, 64.89) --
	( 91.85, 64.94) --
	( 91.78, 64.99) --
	( 91.70, 65.04) --
	( 91.63, 65.08) --
	( 91.55, 65.13) --
	( 91.47, 65.18) --
	( 91.39, 65.23) --
	( 91.32, 65.28) --
	( 91.24, 65.32) --
	( 91.16, 65.37) --
	( 91.08, 65.42) --
	( 91.00, 65.47) --
	( 90.92, 65.52) --
	( 90.84, 65.56) --
	( 90.76, 65.61) --
	( 90.67, 65.66) --
	( 90.59, 65.71) --
	( 90.51, 65.75) --
	( 90.43, 65.80) --
	( 90.34, 65.85) --
	( 90.26, 65.90) --
	( 90.18, 65.95) --
	( 90.09, 65.99) --
	( 90.01, 66.04) --
	( 89.93, 66.09) --
	( 89.84, 66.14) --
	( 89.76, 66.19) --
	( 89.67, 66.23) --
	( 89.59, 66.28) --
	( 89.50, 66.33) --
	( 89.42, 66.38) --
	( 89.33, 66.43) --
	( 89.25, 66.47) --
	( 89.16, 66.52) --
	( 89.08, 66.57) --
	( 88.99, 66.62) --
	( 88.91, 66.67) --
	( 88.82, 66.71) --
	( 88.74, 66.76) --
	( 88.65, 66.81) --
	( 88.57, 66.86) --
	( 88.48, 66.90) --
	( 88.40, 66.95) --
	( 88.31, 67.00) --
	( 88.23, 67.05) --
	( 88.14, 67.10) --
	( 88.06, 67.14) --
	( 87.97, 67.19) --
	( 87.89, 67.24) --
	( 87.81, 67.29) --
	( 87.72, 67.34) --
	( 87.64, 67.38) --
	( 87.56, 67.43) --
	( 87.47, 67.48) --
	( 87.39, 67.53) --
	( 87.31, 67.58) --
	( 87.23, 67.62) --
	( 87.14, 67.67) --
	( 87.06, 67.72) --
	( 86.98, 67.77) --
	( 86.90, 67.81) --
	( 86.82, 67.86) --
	( 86.74, 67.91) --
	( 86.66, 67.96) --
	( 86.59, 68.01) --
	( 86.51, 68.05) --
	( 86.43, 68.10) --
	( 86.35, 68.15) --
	( 86.28, 68.20) --
	( 86.20, 68.25) --
	( 86.13, 68.29) --
	( 86.06, 68.34) --
	( 85.98, 68.39) --
	( 85.91, 68.44) --
	( 85.84, 68.49) --
	( 85.77, 68.53) --
	( 85.70, 68.58) --
	( 85.63, 68.63) --
	( 85.56, 68.68) --
	( 85.50, 68.72) --
	( 85.43, 68.77) --
	( 85.37, 68.82) --
	( 85.31, 68.87) --
	( 85.24, 68.92) --
	( 85.18, 68.96) --
	( 85.12, 69.01) --
	( 85.06, 69.06) --
	( 85.00, 69.11) --
	( 84.95, 69.16) --
	( 84.89, 69.20) --
	( 84.84, 69.25) --
	( 84.78, 69.30) --
	( 84.73, 69.35) --
	( 84.68, 69.40) --
	( 84.64, 69.44) --
	( 84.63, 69.44) --
	( 84.58, 69.49) --
	( 84.54, 69.54) --
	( 84.49, 69.59) --
	( 84.44, 69.64) --
	( 84.40, 69.68) --
	( 84.36, 69.73) --
	( 84.32, 69.78) --
	( 84.28, 69.83) --
	( 84.24, 69.87) --
	( 84.20, 69.92) --
	( 84.16, 69.97) --
	( 84.13, 70.02) --
	( 84.09, 70.07) --
	( 84.06, 70.11) --
	( 84.03, 70.16) --
	( 84.00, 70.21) --
	( 83.97, 70.26) --
	( 83.94, 70.31) --
	( 83.91, 70.35) --
	( 83.88, 70.40) --
	( 83.86, 70.45) --
	( 83.83, 70.50) --
	( 83.81, 70.55) --
	( 83.78, 70.59) --
	( 83.76, 70.64) --
	( 83.74, 70.69) --
	( 83.72, 70.74) --
	( 83.70, 70.78) --
	( 83.68, 70.83) --
	( 83.67, 70.88) --
	( 83.65, 70.93) --
	( 83.63, 70.98) --
	( 83.62, 71.02) --
	( 83.60, 71.07) --
	( 83.59, 71.12) --
	( 83.58, 71.17) --
	( 83.57, 71.22) --
	( 83.55, 71.26) --
	( 83.54, 71.31) --
	( 83.53, 71.36) --
	( 83.52, 71.41) --
	( 83.51, 71.46) --
	( 83.51, 71.50) --
	( 83.50, 71.55) --
	( 83.49, 71.60) --
	( 83.48, 71.65) --
	( 83.48, 71.69) --
	( 83.47, 71.74) --
	( 83.47, 71.79) --
	( 83.46, 71.84) --
	( 83.46, 71.89) --
	( 83.45, 71.93) --
	( 83.45, 71.98) --
	( 83.45, 72.03) --
	( 83.45, 72.08) --
	( 83.44, 72.13) --
	( 83.44, 72.17) --
	( 83.44, 72.22) --
	( 83.44, 72.27) --
	( 83.44, 72.32) --
	( 83.44, 72.37) --
	( 83.44, 72.41) --
	( 83.44, 72.46) --
	( 83.44, 72.47) --
	( 83.44, 72.51) --
	( 83.44, 72.56) --
	( 83.44, 72.61) --
	( 83.45, 72.65) --
	( 83.45, 72.70) --
	( 83.45, 72.75) --
	( 83.45, 72.80) --
	( 83.46, 72.84) --
	( 83.46, 72.89) --
	( 83.47, 72.94) --
	( 83.47, 72.99) --
	( 83.48, 73.04) --
	( 83.48, 73.08) --
	( 83.49, 73.13) --
	( 83.49, 73.18) --
	( 83.50, 73.23) --
	( 83.51, 73.28) --
	( 83.52, 73.32) --
	( 83.53, 73.37) --
	( 83.54, 73.42) --
	( 83.55, 73.47) --
	( 83.56, 73.52) --
	( 83.57, 73.56) --
	( 83.58, 73.61) --
	( 83.59, 73.66) --
	( 83.60, 73.71) --
	( 83.62, 73.75) --
	( 83.63, 73.80) --
	( 83.65, 73.85) --
	( 83.66, 73.90) --
	( 83.68, 73.95) --
	( 83.70, 73.99) --
	( 83.72, 74.04) --
	( 83.74, 74.09) --
	( 83.76, 74.14) --
	( 83.78, 74.19) --
	( 83.80, 74.23) --
	( 83.82, 74.28) --
	( 83.85, 74.33) --
	( 83.87, 74.38) --
	( 83.90, 74.43) --
	( 83.93, 74.47) --
	( 83.95, 74.52) --
	( 83.98, 74.57) --
	( 84.01, 74.62) --
	( 84.04, 74.67) --
	( 84.08, 74.71) --
	( 84.11, 74.76) --
	( 84.14, 74.81) --
	( 84.18, 74.86) --
	( 84.22, 74.90) --
	( 84.26, 74.95) --
	( 84.29, 75.00) --
	( 84.34, 75.05) --
	( 84.38, 75.10) --
	( 84.42, 75.14) --
	( 84.46, 75.19) --
	( 84.51, 75.24) --
	( 84.56, 75.29) --
	( 84.60, 75.34) --
	( 84.65, 75.38) --
	( 84.70, 75.43) --
	( 84.76, 75.48) --
	( 84.81, 75.53) --
	( 84.86, 75.58) --
	( 84.92, 75.62) --
	( 84.98, 75.67) --
	( 85.03, 75.72) --
	( 85.09, 75.77) --
	( 85.11, 75.78) --
	( 85.15, 75.81) --
	( 85.22, 75.86) --
	( 85.28, 75.91) --
	( 85.34, 75.96) --
	( 85.41, 76.01) --
	( 85.47, 76.05) --
	( 85.54, 76.10) --
	( 85.61, 76.15) --
	( 85.68, 76.20) --
	( 85.75, 76.25) --
	( 85.83, 76.29) --
	( 85.90, 76.34) --
	( 85.97, 76.39) --
	( 86.05, 76.44) --
	( 86.13, 76.49) --
	( 86.21, 76.53) --
	( 86.28, 76.58) --
	( 86.36, 76.63) --
	( 86.44, 76.68) --
	( 86.53, 76.72) --
	( 86.61, 76.77) --
	( 86.69, 76.82) --
	( 86.78, 76.87) --
	( 86.86, 76.92) --
	( 86.95, 76.96) --
	( 87.03, 77.01) --
	( 87.12, 77.06) --
	( 87.20, 77.11) --
	( 87.29, 77.16) --
	( 87.38, 77.20) --
	( 87.47, 77.25) --
	( 87.56, 77.30) --
	( 87.65, 77.35) --
	( 87.74, 77.40) --
	( 87.83, 77.44) --
	( 87.91, 77.49) --
	( 88.00, 77.54) --
	( 88.09, 77.59) --
	( 88.18, 77.64) --
	( 88.27, 77.68) --
	( 88.36, 77.73) --
	( 88.45, 77.78) --
	( 88.54, 77.83) --
	( 88.63, 77.87) --
	( 88.72, 77.92) --
	( 88.81, 77.97) --
	( 88.90, 78.02) --
	( 88.99, 78.07) --
	( 89.08, 78.11) --
	( 89.17, 78.16) --
	( 89.25, 78.21) --
	( 89.34, 78.26) --
	( 89.43, 78.31) --
	( 89.51, 78.35) --
	( 89.60, 78.40) --
	( 89.68, 78.45) --
	( 89.77, 78.50) --
	( 89.85, 78.55) --
	( 89.93, 78.59) --
	( 90.01, 78.64) --
	( 90.09, 78.69) --
	( 90.17, 78.74) --
	( 90.25, 78.78) --
	( 90.33, 78.83) --
	( 90.41, 78.88) --
	( 90.48, 78.93) --
	( 90.56, 78.98) --
	( 90.63, 79.02) --
	( 90.71, 79.07) --
	( 90.78, 79.12) --
	( 90.85, 79.17) --
	( 90.92, 79.22) --
	( 90.99, 79.26) --
	( 91.06, 79.31) --
	( 91.13, 79.36) --
	( 91.19, 79.41) --
	( 91.26, 79.46) --
	( 91.32, 79.50) --
	( 91.38, 79.55) --
	( 91.44, 79.60) --
	( 91.50, 79.65) --
	( 91.56, 79.69) --
	( 91.62, 79.74) --
	( 91.68, 79.79) --
	( 91.73, 79.84) --
	( 91.79, 79.89) --
	( 91.84, 79.93) --
	( 91.89, 79.98) --
	( 91.94, 80.03) --
	( 91.99, 80.08) --
	( 92.04, 80.13) --
	( 92.09, 80.17) --
	( 92.14, 80.22) --
	( 92.18, 80.27) --
	( 92.23, 80.32) --
	( 92.27, 80.37) --
	( 92.31, 80.41) --
	( 92.35, 80.46) --
	( 92.39, 80.51) --
	( 92.43, 80.56) --
	( 92.47, 80.61) --
	( 92.51, 80.65) --
	( 92.55, 80.70) --
	( 92.58, 80.75) --
	( 92.62, 80.80) --
	( 92.65, 80.84) --
	( 92.68, 80.89) --
	( 92.72, 80.94) --
	( 92.75, 80.99) --
	( 92.78, 81.04) --
	( 92.81, 81.08) --
	( 92.84, 81.13) --
	( 92.87, 81.18) --
	( 92.90, 81.23) --
	( 92.93, 81.28) --
	( 92.96, 81.32) --
	( 92.99, 81.37) --
	( 93.01, 81.42) --
	( 93.04, 81.47) --
	( 93.07, 81.52) --
	( 93.09, 81.56) --
	( 93.12, 81.61) --
	( 93.15, 81.66) --
	( 93.17, 81.71) --
	( 93.20, 81.75) --
	( 93.23, 81.80) --
	( 93.25, 81.85) --
	( 93.28, 81.90) --
	( 93.30, 81.95) --
	( 93.33, 81.99) --
	( 93.36, 82.04) --
	( 93.38, 82.09) --
	( 93.41, 82.14) --
	( 93.43, 82.19) --
	( 93.46, 82.23) --
	( 93.49, 82.28) --
	( 93.51, 82.33) --
	( 93.54, 82.38) --
	( 93.57, 82.43) --
	( 93.59, 82.47) --
	( 93.62, 82.52) --
	( 93.65, 82.57) --
	( 93.68, 82.62) --
	( 93.70, 82.66) --
	( 93.73, 82.71) --
	( 93.76, 82.76) --
	( 93.79, 82.81) --
	( 93.82, 82.86) --
	( 93.85, 82.90) --
	( 93.87, 82.95) --
	( 93.90, 83.00) --
	( 93.93, 83.05) --
	( 93.96, 83.10) --
	( 93.99, 83.14) --
	( 94.02, 83.19) --
	( 94.05, 83.24) --
	( 94.07, 83.29) --
	( 94.10, 83.34) --
	( 94.13, 83.38) --
	( 94.16, 83.43) --
	( 94.19, 83.48) --
	( 94.22, 83.53) --
	( 94.24, 83.58) --
	( 94.27, 83.62) --
	( 94.30, 83.67) --
	( 94.33, 83.72) --
	( 94.36, 83.77) --
	( 94.38, 83.81) --
	( 94.41, 83.86) --
	( 94.44, 83.91) --
	( 94.46, 83.96) --
	( 94.49, 84.01) --
	( 94.51, 84.05) --
	( 94.54, 84.10) --
	( 94.57, 84.15) --
	( 94.59, 84.20) --
	( 94.61, 84.25) --
	( 94.64, 84.29) --
	( 94.66, 84.34) --
	( 94.69, 84.39) --
	( 94.71, 84.44) --
	( 94.73, 84.49) --
	( 94.75, 84.53) --
	( 94.77, 84.58) --
	( 94.80, 84.63) --
	( 94.82, 84.68) --
	( 94.84, 84.72) --
	( 94.86, 84.77) --
	( 94.88, 84.82) --
	( 94.89, 84.87) --
	( 94.91, 84.92) --
	( 94.93, 84.96) --
	( 94.95, 85.01) --
	( 94.97, 85.06) --
	( 94.98, 85.11) --
	( 95.00, 85.16) --
	( 95.02, 85.20) --
	( 95.03, 85.25) --
	( 95.05, 85.30) --
	( 95.06, 85.35) --
	( 95.08, 85.40) --
	( 95.09, 85.44) --
	( 95.11, 85.49) --
	( 95.12, 85.54) --
	( 95.13, 85.59) --
	( 95.15, 85.64) --
	( 95.16, 85.68) --
	( 95.17, 85.73) --
	( 95.19, 85.78) --
	( 95.20, 85.83) --
	( 95.21, 85.87) --
	( 95.22, 85.92) --
	( 95.23, 85.97) --
	( 95.24, 86.02) --
	( 95.25, 86.07) --
	( 95.27, 86.11) --
	( 95.28, 86.16) --
	( 95.29, 86.21) --
	( 95.30, 86.26) --
	( 96.11, 86.26) --
	( 96.12, 86.21) --
	( 96.13, 86.16) --
	( 96.14, 86.11) --
	( 96.15, 86.07) --
	( 96.16, 86.02) --
	( 96.17, 85.97) --
	( 96.19, 85.92) --
	( 96.20, 85.87) --
	( 96.21, 85.83) --
	( 96.22, 85.78) --
	( 96.23, 85.73) --
	( 96.25, 85.68) --
	( 96.26, 85.64) --
	( 96.27, 85.59) --
	( 96.29, 85.54) --
	( 96.30, 85.49) --
	( 96.31, 85.44) --
	( 96.33, 85.40) --
	( 96.34, 85.35) --
	( 96.36, 85.30) --
	( 96.37, 85.25) --
	( 96.39, 85.20) --
	( 96.41, 85.16) --
	( 96.42, 85.11) --
	( 96.44, 85.06) --
	( 96.46, 85.01) --
	( 96.47, 84.96) --
	( 96.49, 84.92) --
	( 96.51, 84.87) --
	( 96.53, 84.82) --
	( 96.55, 84.77) --
	( 96.57, 84.72) --
	( 96.59, 84.68) --
	( 96.61, 84.63) --
	( 96.63, 84.58) --
	( 96.65, 84.53) --
	( 96.68, 84.49) --
	( 96.70, 84.44) --
	( 96.72, 84.39) --
	( 96.74, 84.34) --
	( 96.77, 84.29) --
	( 96.79, 84.25) --
	( 96.82, 84.20) --
	( 96.84, 84.15) --
	( 96.87, 84.10) --
	( 96.89, 84.05) --
	( 96.92, 84.01) --
	( 96.94, 83.96) --
	( 96.97, 83.91) --
	( 97.00, 83.86) --
	( 97.02, 83.81) --
	( 97.05, 83.77) --
	( 97.08, 83.72) --
	( 97.11, 83.67) --
	( 97.13, 83.62) --
	( 97.16, 83.58) --
	( 97.19, 83.53) --
	( 97.22, 83.48) --
	( 97.25, 83.43) --
	( 97.28, 83.38) --
	( 97.30, 83.34) --
	( 97.33, 83.29) --
	( 97.36, 83.24) --
	( 97.39, 83.19) --
	( 97.42, 83.14) --
	( 97.45, 83.10) --
	( 97.48, 83.05) --
	( 97.50, 83.00) --
	( 97.53, 82.95) --
	( 97.56, 82.90) --
	( 97.59, 82.86) --
	( 97.62, 82.81) --
	( 97.65, 82.76) --
	( 97.67, 82.71) --
	( 97.70, 82.66) --
	( 97.73, 82.62) --
	( 97.76, 82.57) --
	( 97.78, 82.52) --
	( 97.81, 82.47) --
	( 97.84, 82.43) --
	( 97.87, 82.38) --
	( 97.89, 82.33) --
	( 97.92, 82.28) --
	( 97.95, 82.23) --
	( 97.97, 82.19) --
	( 98.00, 82.14) --
	( 98.02, 82.09) --
	( 98.05, 82.04) --
	( 98.08, 81.99) --
	( 98.10, 81.95) --
	( 98.13, 81.90) --
	( 98.16, 81.85) --
	( 98.18, 81.80) --
	( 98.21, 81.75) --
	( 98.23, 81.71) --
	( 98.26, 81.66) --
	( 98.29, 81.61) --
	( 98.31, 81.56) --
	( 98.34, 81.52) --
	( 98.37, 81.47) --
	( 98.39, 81.42) --
	( 98.42, 81.37) --
	( 98.45, 81.32) --
	( 98.48, 81.28) --
	( 98.51, 81.23) --
	( 98.54, 81.18) --
	( 98.57, 81.13) --
	( 98.60, 81.08) --
	( 98.63, 81.04) --
	( 98.66, 80.99) --
	( 98.69, 80.94) --
	( 98.72, 80.89) --
	( 98.76, 80.84) --
	( 98.79, 80.80) --
	( 98.83, 80.75) --
	( 98.86, 80.70) --
	( 98.90, 80.65) --
	( 98.94, 80.61) --
	( 98.97, 80.56) --
	( 99.01, 80.51) --
	( 99.05, 80.46) --
	( 99.10, 80.41) --
	( 99.14, 80.37) --
	( 99.18, 80.32) --
	( 99.23, 80.27) --
	( 99.27, 80.22) --
	( 99.32, 80.17) --
	( 99.36, 80.13) --
	( 99.41, 80.08) --
	( 99.46, 80.03) --
	( 99.51, 79.98) --
	( 99.57, 79.93) --
	( 99.62, 79.89) --
	( 99.67, 79.84) --
	( 99.73, 79.79) --
	( 99.79, 79.74) --
	( 99.84, 79.69) --
	( 99.90, 79.65) --
	( 99.96, 79.60) --
	(100.02, 79.55) --
	(100.09, 79.50) --
	(100.15, 79.46) --
	(100.22, 79.41) --
	(100.28, 79.36) --
	(100.35, 79.31) --
	(100.42, 79.26) --
	(100.49, 79.22) --
	(100.56, 79.17) --
	(100.63, 79.12) --
	(100.70, 79.07) --
	(100.77, 79.02) --
	(100.85, 78.98) --
	(100.92, 78.93) --
	(101.00, 78.88) --
	(101.08, 78.83) --
	(101.15, 78.78) --
	(101.23, 78.74) --
	(101.31, 78.69) --
	(101.39, 78.64) --
	(101.48, 78.59) --
	(101.56, 78.55) --
	(101.64, 78.50) --
	(101.73, 78.45) --
	(101.81, 78.40) --
	(101.89, 78.35) --
	(101.98, 78.31) --
	(102.07, 78.26) --
	(102.15, 78.21) --
	(102.24, 78.16) --
	(102.33, 78.11) --
	(102.42, 78.07) --
	(102.50, 78.02) --
	(102.59, 77.97) --
	(102.68, 77.92) --
	(102.77, 77.87) --
	(102.86, 77.83) --
	(102.95, 77.78) --
	(103.04, 77.73) --
	(103.13, 77.68) --
	(103.22, 77.64) --
	(103.31, 77.59) --
	(103.40, 77.54) --
	(103.49, 77.49) --
	(103.58, 77.44) --
	(103.67, 77.40) --
	(103.76, 77.35) --
	(103.85, 77.30) --
	(103.94, 77.25) --
	(104.03, 77.20) --
	(104.11, 77.16) --
	(104.20, 77.11) --
	(104.29, 77.06) --
	(104.38, 77.01) --
	(104.46, 76.96) --
	(104.55, 76.92) --
	(104.63, 76.87) --
	(104.72, 76.82) --
	(104.80, 76.77) --
	(104.88, 76.72) --
	(104.96, 76.68) --
	(105.04, 76.63) --
	(105.12, 76.58) --
	(105.20, 76.53) --
	(105.28, 76.49) --
	(105.36, 76.44) --
	(105.43, 76.39) --
	(105.51, 76.34) --
	(105.58, 76.29) --
	(105.65, 76.25) --
	(105.72, 76.20) --
	(105.79, 76.15) --
	(105.86, 76.10) --
	(105.93, 76.05) --
	(106.00, 76.01) --
	(106.06, 75.96) --
	(106.13, 75.91) --
	(106.19, 75.86) --
	(106.25, 75.81) --
	(106.30, 75.78) --
	(106.31, 75.77) --
	(106.37, 75.72) --
	(106.43, 75.67) --
	(106.49, 75.62) --
	(106.54, 75.58) --
	(106.60, 75.53) --
	(106.65, 75.48) --
	(106.70, 75.43) --
	(106.75, 75.38) --
	(106.80, 75.34) --
	(106.85, 75.29) --
	(106.90, 75.24) --
	(106.94, 75.19) --
	(106.99, 75.14) --
	(107.03, 75.10) --
	(107.07, 75.05) --
	(107.11, 75.00) --
	(107.15, 74.95) --
	(107.19, 74.90) --
	(107.23, 74.86) --
	(107.26, 74.81) --
	(107.30, 74.76) --
	(107.33, 74.71) --
	(107.36, 74.67) --
	(107.39, 74.62) --
	(107.42, 74.57) --
	(107.45, 74.52) --
	(107.48, 74.47) --
	(107.51, 74.43) --
	(107.53, 74.38) --
	(107.56, 74.33) --
	(107.58, 74.28) --
	(107.61, 74.23) --
	(107.63, 74.19) --
	(107.65, 74.14) --
	(107.67, 74.09) --
	(107.69, 74.04) --
	(107.71, 73.99) --
	(107.73, 73.95) --
	(107.74, 73.90) --
	(107.76, 73.85) --
	(107.77, 73.80) --
	(107.79, 73.75) --
	(107.80, 73.71) --
	(107.82, 73.66) --
	(107.83, 73.61) --
	(107.84, 73.56) --
	(107.85, 73.52) --
	(107.86, 73.47) --
	(107.87, 73.42) --
	(107.88, 73.37) --
	(107.89, 73.32) --
	(107.90, 73.28) --
	(107.91, 73.23) --
	(107.91, 73.18) --
	(107.92, 73.13) --
	(107.93, 73.08) --
	(107.93, 73.04) --
	(107.94, 72.99) --
	(107.94, 72.94) --
	(107.95, 72.89) --
	(107.95, 72.84) --
	(107.95, 72.80) --
	(107.96, 72.75) --
	(107.96, 72.70) --
	(107.96, 72.65) --
	(107.96, 72.61) --
	(107.97, 72.56) --
	(107.97, 72.51) --
	(107.97, 72.47) --
	(107.97, 72.46) --
	(107.97, 72.41) --
	(107.97, 72.37) --
	(107.97, 72.32) --
	(107.97, 72.27) --
	(107.97, 72.22) --
	(107.96, 72.17) --
	(107.96, 72.13) --
	(107.96, 72.08) --
	(107.96, 72.03) --
	(107.96, 71.98) --
	(107.95, 71.93) --
	(107.95, 71.89) --
	(107.94, 71.84) --
	(107.94, 71.79) --
	(107.93, 71.74) --
	(107.93, 71.69) --
	(107.92, 71.65) --
	(107.92, 71.60) --
	(107.91, 71.55) --
	(107.90, 71.50) --
	(107.89, 71.46) --
	(107.88, 71.41) --
	(107.87, 71.36) --
	(107.86, 71.31) --
	(107.85, 71.26) --
	(107.84, 71.22) --
	(107.83, 71.17) --
	(107.82, 71.12) --
	(107.80, 71.07) --
	(107.79, 71.02) --
	(107.77, 70.98) --
	(107.76, 70.93) --
	(107.74, 70.88) --
	(107.72, 70.83) --
	(107.70, 70.78) --
	(107.68, 70.74) --
	(107.66, 70.69) --
	(107.64, 70.64) --
	(107.62, 70.59) --
	(107.60, 70.55) --
	(107.57, 70.50) --
	(107.55, 70.45) --
	(107.52, 70.40) --
	(107.50, 70.35) --
	(107.47, 70.31) --
	(107.44, 70.26) --
	(107.41, 70.21) --
	(107.38, 70.16) --
	(107.35, 70.11) --
	(107.31, 70.07) --
	(107.28, 70.02) --
	(107.24, 69.97) --
	(107.21, 69.92) --
	(107.17, 69.87) --
	(107.13, 69.83) --
	(107.09, 69.78) --
	(107.05, 69.73) --
	(107.01, 69.68) --
	(106.96, 69.64) --
	(106.92, 69.59) --
	(106.87, 69.54) --
	(106.82, 69.49) --
	(106.78, 69.44) --
	(106.77, 69.44) --
	(106.73, 69.40) --
	(106.67, 69.35) --
	(106.62, 69.30) --
	(106.57, 69.25) --
	(106.51, 69.20) --
	(106.46, 69.16) --
	(106.40, 69.11) --
	(106.34, 69.06) --
	(106.29, 69.01) --
	(106.23, 68.96) --
	(106.16, 68.92) --
	(106.10, 68.87) --
	(106.04, 68.82) --
	(105.97, 68.77) --
	(105.91, 68.72) --
	(105.84, 68.68) --
	(105.77, 68.63) --
	(105.71, 68.58) --
	(105.64, 68.53) --
	(105.57, 68.49) --
	(105.50, 68.44) --
	(105.42, 68.39) --
	(105.35, 68.34) --
	(105.28, 68.29) --
	(105.20, 68.25) --
	(105.13, 68.20) --
	(105.05, 68.15) --
	(104.98, 68.10) --
	(104.90, 68.05) --
	(104.82, 68.01) --
	(104.74, 67.96) --
	(104.66, 67.91) --
	(104.58, 67.86) --
	(104.51, 67.81) --
	(104.42, 67.77) --
	(104.34, 67.72) --
	(104.26, 67.67) --
	(104.18, 67.62) --
	(104.10, 67.58) --
	(104.02, 67.53) --
	(103.93, 67.48) --
	(103.85, 67.43) --
	(103.77, 67.38) --
	(103.68, 67.34) --
	(103.60, 67.29) --
	(103.52, 67.24) --
	(103.43, 67.19) --
	(103.35, 67.14) --
	(103.26, 67.10) --
	(103.18, 67.05) --
	(103.09, 67.00) --
	(103.01, 66.95) --
	(102.92, 66.90) --
	(102.84, 66.86) --
	(102.75, 66.81) --
	(102.67, 66.76) --
	(102.58, 66.71) --
	(102.50, 66.67) --
	(102.41, 66.62) --
	(102.33, 66.57) --
	(102.24, 66.52) --
	(102.16, 66.47) --
	(102.07, 66.43) --
	(101.99, 66.38) --
	(101.90, 66.33) --
	(101.82, 66.28) --
	(101.73, 66.23) --
	(101.65, 66.19) --
	(101.56, 66.14) --
	(101.48, 66.09) --
	(101.40, 66.04) --
	(101.31, 65.99) --
	(101.23, 65.95) --
	(101.15, 65.90) --
	(101.06, 65.85) --
	(100.98, 65.80) --
	(100.90, 65.75) --
	(100.81, 65.71) --
	(100.73, 65.66) --
	(100.65, 65.61) --
	(100.57, 65.56) --
	(100.49, 65.52) --
	(100.41, 65.47) --
	(100.33, 65.42) --
	(100.25, 65.37) --
	(100.17, 65.32) --
	(100.09, 65.28) --
	(100.01, 65.23) --
	( 99.93, 65.18) --
	( 99.86, 65.13) --
	( 99.78, 65.08) --
	( 99.71, 65.04) --
	( 99.63, 64.99) --
	( 99.55, 64.94) --
	( 99.48, 64.89) --
	( 99.41, 64.84) --
	( 99.34, 64.80) --
	( 99.26, 64.75) --
	( 99.19, 64.70) --
	( 99.12, 64.65) --
	( 99.05, 64.61) --
	( 98.98, 64.56) --
	( 98.92, 64.51) --
	( 98.85, 64.46) --
	( 98.78, 64.41) --
	( 98.72, 64.37) --
	( 98.66, 64.32) --
	( 98.59, 64.27) --
	( 98.53, 64.22) --
	( 98.47, 64.17) --
	( 98.41, 64.13) --
	( 98.35, 64.08) --
	( 98.29, 64.03) --
	( 98.24, 63.98) --
	( 98.18, 63.93) --
	( 98.13, 63.89) --
	( 98.08, 63.84) --
	( 98.02, 63.79) --
	( 97.97, 63.74) --
	( 97.92, 63.70) --
	( 97.87, 63.65) --
	( 97.83, 63.60) --
	( 97.78, 63.55) --
	( 97.74, 63.50) --
	( 97.69, 63.46) --
	( 97.65, 63.41) --
	( 97.61, 63.36) --
	( 97.57, 63.31) --
	( 97.53, 63.26) --
	( 97.49, 63.22) --
	( 97.45, 63.17) --
	( 97.42, 63.12) --
	( 97.38, 63.07) --
	( 97.35, 63.02) --
	( 97.31, 62.98) --
	( 97.28, 62.93) --
	( 97.25, 62.88) --
	( 97.22, 62.83) --
	( 97.19, 62.78) --
	( 97.16, 62.74) --
	( 97.13, 62.69) --
	( 97.10, 62.64) --
	( 97.07, 62.59) --
	( 97.05, 62.55) --
	( 97.02, 62.50) --
	( 97.00, 62.45) --
	( 96.97, 62.40) --
	( 96.95, 62.35) --
	( 96.92, 62.31) --
	( 96.90, 62.26) --
	( 96.88, 62.21) --
	( 96.85, 62.16) --
	( 96.83, 62.11) --
	( 96.81, 62.07) --
	( 96.79, 62.02) --
	( 96.77, 61.97) --
	( 96.74, 61.92) --
	( 96.72, 61.87) --
	( 96.70, 61.83) --
	( 96.68, 61.78) --
	( 94.73, 61.78) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] (122.46, 68.85) --
	(122.44, 68.93) --
	(122.41, 69.01) --
	(122.37, 69.08) --
	(122.34, 69.16) --
	(122.30, 69.24) --
	(122.27, 69.32) --
	(122.23, 69.40) --
	(122.19, 69.48) --
	(122.14, 69.56) --
	(122.09, 69.64) --
	(122.04, 69.71) --
	(121.99, 69.79) --
	(121.94, 69.87) --
	(121.88, 69.95) --
	(121.82, 70.03) --
	(121.75, 70.11) --
	(121.69, 70.19) --
	(121.62, 70.26) --
	(121.54, 70.34) --
	(121.47, 70.42) --
	(121.39, 70.50) --
	(121.30, 70.58) --
	(121.22, 70.66) --
	(121.13, 70.74) --
	(121.04, 70.81) --
	(120.94, 70.89) --
	(120.84, 70.97) --
	(120.74, 71.05) --
	(120.64, 71.13) --
	(120.53, 71.21) --
	(120.42, 71.29) --
	(120.31, 71.36) --
	(120.19, 71.44) --
	(120.08, 71.52) --
	(119.96, 71.60) --
	(119.83, 71.68) --
	(119.71, 71.76) --
	(119.59, 71.84) --
	(119.46, 71.92) --
	(119.33, 71.99) --
	(119.20, 72.07) --
	(119.07, 72.15) --
	(118.94, 72.23) --
	(118.81, 72.31) --
	(118.67, 72.39) --
	(118.54, 72.47) --
	(118.41, 72.54) --
	(118.27, 72.62) --
	(118.14, 72.70) --
	(118.01, 72.78) --
	(117.88, 72.86) --
	(117.74, 72.94) --
	(117.61, 73.02) --
	(117.48, 73.09) --
	(117.35, 73.17) --
	(117.23, 73.25) --
	(117.10, 73.33) --
	(116.98, 73.41) --
	(116.85, 73.49) --
	(116.73, 73.57) --
	(116.61, 73.64) --
	(116.49, 73.72) --
	(116.37, 73.80) --
	(116.26, 73.88) --
	(116.14, 73.96) --
	(116.03, 74.04) --
	(115.92, 74.12) --
	(115.81, 74.19) --
	(115.71, 74.27) --
	(115.60, 74.35) --
	(115.50, 74.43) --
	(115.40, 74.51) --
	(115.30, 74.59) --
	(115.20, 74.67) --
	(115.10, 74.75) --
	(115.00, 74.82) --
	(114.91, 74.90) --
	(114.81, 74.98) --
	(114.72, 75.06) --
	(114.63, 75.14) --
	(114.53, 75.22) --
	(114.44, 75.30) --
	(114.35, 75.37) --
	(114.26, 75.45) --
	(114.17, 75.53) --
	(114.08, 75.61) --
	(113.99, 75.69) --
	(113.90, 75.77) --
	(113.82, 75.85) --
	(113.73, 75.92) --
	(113.64, 76.00) --
	(113.55, 76.08) --
	(113.46, 76.16) --
	(113.37, 76.24) --
	(113.29, 76.32) --
	(113.20, 76.40) --
	(113.11, 76.47) --
	(113.02, 76.55) --
	(112.93, 76.63) --
	(112.84, 76.71) --
	(112.76, 76.79) --
	(112.67, 76.87) --
	(112.58, 76.95) --
	(112.50, 77.03) --
	(112.41, 77.10) --
	(112.32, 77.18) --
	(112.24, 77.26) --
	(112.21, 77.29) --
	(112.15, 77.34) --
	(112.07, 77.42) --
	(111.99, 77.50) --
	(111.91, 77.58) --
	(111.83, 77.65) --
	(111.75, 77.73) --
	(111.67, 77.81) --
	(111.60, 77.89) --
	(111.53, 77.97) --
	(111.45, 78.05) --
	(111.39, 78.13) --
	(111.32, 78.20) --
	(111.26, 78.28) --
	(111.19, 78.36) --
	(111.14, 78.44) --
	(111.08, 78.52) --
	(111.03, 78.60) --
	(110.98, 78.68) --
	(110.93, 78.75) --
	(110.89, 78.83) --
	(110.85, 78.91) --
	(110.82, 78.99) --
	(110.79, 79.07) --
	(110.76, 79.15) --
	(110.74, 79.23) --
	(110.72, 79.30) --
	(110.71, 79.38) --
	(110.70, 79.46) --
	(110.69, 79.54) --
	(110.69, 79.62) --
	(110.70, 79.70) --
	(110.71, 79.78) --
	(110.72, 79.86) --
	(110.74, 79.93) --
	(110.76, 80.01) --
	(110.79, 80.09) --
	(110.82, 80.17) --
	(110.85, 80.25) --
	(110.89, 80.33) --
	(110.94, 80.41) --
	(110.98, 80.47) --
	(110.99, 80.48) --
	(111.04, 80.56) --
	(111.09, 80.64) --
	(111.15, 80.72) --
	(111.22, 80.80) --
	(111.28, 80.88) --
	(111.35, 80.96) --
	(111.43, 81.03) --
	(111.50, 81.11) --
	(111.58, 81.19) --
	(111.66, 81.27) --
	(111.74, 81.35) --
	(111.82, 81.43) --
	(111.91, 81.51) --
	(112.00, 81.58) --
	(112.08, 81.66) --
	(112.17, 81.74) --
	(112.26, 81.82) --
	(112.35, 81.90) --
	(112.44, 81.98) --
	(112.53, 82.06) --
	(112.62, 82.13) --
	(112.71, 82.21) --
	(112.80, 82.29) --
	(112.88, 82.37) --
	(112.97, 82.45) --
	(113.06, 82.53) --
	(113.14, 82.61) --
	(113.22, 82.69) --
	(113.31, 82.76) --
	(113.39, 82.84) --
	(113.46, 82.92) --
	(113.54, 83.00) --
	(113.62, 83.08) --
	(113.69, 83.16) --
	(113.76, 83.24) --
	(113.83, 83.31) --
	(113.90, 83.39) --
	(113.97, 83.47) --
	(114.04, 83.55) --
	(114.10, 83.63) --
	(114.17, 83.71) --
	(114.23, 83.79) --
	(114.29, 83.86) --
	(114.35, 83.94) --
	(114.41, 84.02) --
	(114.47, 84.10) --
	(114.53, 84.18) --
	(114.59, 84.26) --
	(114.65, 84.34) --
	(114.71, 84.41) --
	(114.77, 84.49) --
	(114.83, 84.57) --
	(114.89, 84.65) --
	(114.95, 84.73) --
	(115.02, 84.81) --
	(115.08, 84.89) --
	(115.15, 84.97) --
	(115.18, 85.01) --
	(115.21, 85.04) --
	(115.28, 85.12) --
	(115.35, 85.20) --
	(115.42, 85.28) --
	(115.49, 85.36) --
	(115.57, 85.44) --
	(115.65, 85.52) --
	(115.73, 85.59) --
	(115.81, 85.67) --
	(115.89, 85.75) --
	(115.97, 85.83) --
	(116.06, 85.91) --
	(116.15, 85.99) --
	(116.24, 86.07) --
	(116.33, 86.14) --
	(116.43, 86.22) --
	(116.52, 86.30) --
	(116.62, 86.38) --
	(116.72, 86.46) --
	(116.81, 86.54) --
	(116.91, 86.62) --
	(117.01, 86.69) --
	(117.12, 86.77) --
	(117.22, 86.85) --
	(117.32, 86.93) --
	(117.42, 87.01) --
	(117.52, 87.09) --
	(117.63, 87.17) --
	(117.73, 87.24) --
	(117.83, 87.32) --
	(117.93, 87.40) --
	(118.03, 87.48) --
	(118.12, 87.56) --
	(118.22, 87.64) --
	(118.31, 87.72) --
	(118.40, 87.80) --
	(118.49, 87.87) --
	(118.58, 87.95) --
	(118.67, 88.03) --
	(118.75, 88.11) --
	(118.83, 88.19) --
	(118.91, 88.27) --
	(118.98, 88.35) --
	(119.06, 88.42) --
	(119.12, 88.50) --
	(119.19, 88.58) --
	(119.25, 88.66) --
	(119.31, 88.74) --
	(119.37, 88.82) --
	(119.43, 88.90) --
	(119.48, 88.97) --
	(119.53, 89.05) --
	(119.57, 89.13) --
	(119.62, 89.21) --
	(119.66, 89.29) --
	(119.69, 89.37) --
	(119.73, 89.45) --
	(119.76, 89.52) --
	(119.79, 89.60) --
	(119.82, 89.68) --
	(119.85, 89.76) --
	(119.87, 89.84) --
	(119.89, 89.92) --
	(119.91, 90.00) --
	(119.93, 90.08) --
	(119.95, 90.15) --
	(119.97, 90.23) --
	(119.98, 90.31) --
	(120.00, 90.39) --
	(120.01, 90.47) --
	(120.02, 90.55) --
	(120.04, 90.63) --
	(120.05, 90.70) --
	(120.06, 90.78) --
	(120.08, 90.86) --
	(120.09, 90.94) --
	(120.10, 91.02) --
	(120.12, 91.10) --
	(120.13, 91.18) --
	(120.15, 91.25) --
	(120.16, 91.33) --
	(120.18, 91.41) --
	(120.20, 91.49) --
	(120.22, 91.57) --
	(120.24, 91.65) --
	(120.26, 91.73) --
	(120.28, 91.80) --
	(120.30, 91.88) --
	(120.33, 91.96) --
	(120.35, 92.04) --
	(120.38, 92.12) --
	(120.41, 92.20) --
	(120.44, 92.28) --
	(120.47, 92.35) --
	(120.51, 92.43) --
	(120.54, 92.51) --
	(120.58, 92.59) --
	(120.61, 92.67) --
	(120.65, 92.75) --
	(120.69, 92.83) --
	(120.73, 92.91) --
	(120.77, 92.98) --
	(120.81, 93.06) --
	(120.85, 93.14) --
	(120.90, 93.22) --
	(120.94, 93.30) --
	(120.99, 93.38) --
	(121.03, 93.46) --
	(121.08, 93.53) --
	(121.12, 93.61) --
	(121.17, 93.69) --
	(121.22, 93.77) --
	(121.26, 93.85) --
	(121.31, 93.93) --
	(121.36, 94.01) --
	(121.40, 94.08) --
	(121.45, 94.16) --
	(121.49, 94.24) --
	(121.54, 94.32) --
	(121.58, 94.40) --
	(121.62, 94.48) --
	(121.66, 94.56) --
	(121.70, 94.63) --
	(121.74, 94.71) --
	(121.78, 94.79) --
	(121.82, 94.87) --
	(121.85, 94.95) --
	(121.89, 95.03) --
	(121.92, 95.11) --
	(121.95, 95.18) --
	(121.98, 95.26) --
	(122.01, 95.34) --
	(122.04, 95.42) --
	(122.06, 95.50) --
	(122.09, 95.58) --
	(122.11, 95.66) --
	(122.13, 95.74) --
	(122.15, 95.81) --
	(122.16, 95.89) --
	(122.18, 95.97) --
	(122.19, 96.05) --
	(122.20, 96.13) --
	(122.21, 96.21) --
	(122.22, 96.29) --
	(122.23, 96.36) --
	(122.23, 96.44) --
	(122.24, 96.52) --
	(122.24, 96.60) --
	(122.24, 96.68) --
	(122.24, 96.76) --
	(122.24, 96.84) --
	(122.24, 96.91) --
	(122.23, 96.99) --
	(122.23, 97.07) --
	(122.22, 97.15) --
	(122.22, 97.23) --
	(122.21, 97.31) --
	(122.20, 97.39) --
	(122.20, 97.46) --
	(122.19, 97.54) --
	(122.18, 97.62) --
	(122.17, 97.70) --
	(122.16, 97.78) --
	(122.16, 97.86) --
	(122.15, 97.94) --
	(122.14, 98.02) --
	(122.13, 98.09) --
	(122.13, 98.17) --
	(122.12, 98.25) --
	(122.12, 98.33) --
	(122.11, 98.41) --
	(122.11, 98.49) --
	(122.10, 98.57) --
	(122.10, 98.64) --
	(122.10, 98.72) --
	(122.10, 98.80) --
	(122.10, 98.88) --
	(122.10, 98.96) --
	(122.10, 99.04) --
	(122.11, 99.12) --
	(122.11, 99.19) --
	(122.12, 99.27) --
	(122.12, 99.35) --
	(122.13, 99.43) --
	(122.14, 99.51) --
	(122.15, 99.59) --
	(122.16, 99.67) --
	(122.17, 99.74) --
	(122.19, 99.82) --
	(122.20, 99.90) --
	(122.21, 99.98) --
	(122.23,100.06) --
	(122.25,100.14) --
	(122.26,100.22) --
	(122.28,100.29) --
	(122.30,100.37) --
	(122.32,100.45) --
	(122.34,100.53) --
	(122.36,100.61) --
	(122.37,100.69) --
	(122.39,100.77) --
	(122.41,100.85) --
	(122.44,100.92) --
	(122.46,101.00) --
	(122.48,101.08) --
	(122.50,101.16) --
	(122.52,101.24) --
	(122.54,101.32) --
	(122.56,101.40) --
	(122.57,101.47) --
	(122.59,101.55) --
	(122.61,101.63) --
	(122.63,101.71) --
	(122.65,101.79) --
	(122.66,101.87) --
	(122.68,101.95) --
	(122.70,102.02) --
	(122.71,102.10) --
	(122.73,102.18) --
	(122.74,102.26) --
	(122.75,102.34) --
	(122.76,102.42) --
	(122.78,102.50) --
	(122.79,102.57) --
	(122.80,102.65) --
	(122.81,102.73) --
	(122.82,102.81) --
	(122.82,102.89) --
	(122.83,102.97) --
	(122.84,103.05) --
	(122.84,103.13) --
	(122.85,103.20) --
	(122.85,103.28) --
	(122.86,103.36) --
	(122.86,103.44) --
	(122.86,103.52) --
	(122.86,103.60) --
	(122.87,103.68) --
	(122.87,103.75) --
	(122.87,103.83) --
	(122.87,103.91) --
	(122.87,103.99) --
	(122.86,104.07) --
	(122.86,104.15) --
	(122.86,104.23) --
	(122.86,104.30) --
	(122.86,104.38) --
	(122.85,104.46) --
	(122.85,104.54) --
	(122.84,104.62) --
	(122.84,104.70) --
	(122.83,104.78) --
	(122.83,104.85) --
	(122.82,104.93) --
	(122.82,105.01) --
	(122.81,105.09) --
	(122.81,105.17) --
	(122.80,105.25) --
	(122.79,105.33) --
	(122.79,105.40) --
	(122.78,105.48) --
	(122.78,105.56) --
	(122.77,105.64) --
	(122.76,105.72) --
	(122.76,105.80) --
	(122.75,105.88) --
	(122.74,105.96) --
	(122.74,106.03) --
	(122.73,106.11) --
	(122.72,106.19) --
	(122.72,106.27) --
	(122.71,106.35) --
	(122.71,106.43) --
	(122.70,106.51) --
	(122.70,106.58) --
	(122.69,106.66) --
	(122.69,106.74) --
	(122.68,106.82) --
	(122.68,106.90) --
	(122.67,106.98) --
	(122.67,107.06) --
	(122.67,107.13) --
	(122.66,107.21) --
	(122.66,107.29) --
	(122.66,107.37) --
	(122.66,107.45) --
	(122.66,107.53) --
	(122.65,107.61) --
	(122.65,107.68) --
	(122.65,107.76) --
	(122.65,107.84) --
	(122.65,107.92) --
	(122.65,108.00) --
	(122.65,108.08) --
	(122.65,108.16) --
	(122.66,108.23) --
	(122.66,108.31) --
	(122.66,108.39) --
	(122.66,108.47) --
	(122.66,108.55) --
	(122.67,108.63) --
	(122.67,108.71) --
	(122.67,108.79) --
	(122.68,108.86) --
	(122.68,108.94) --
	(122.69,109.02) --
	(123.23,109.02) --
	(123.23,108.94) --
	(123.24,108.86) --
	(123.24,108.79) --
	(123.25,108.71) --
	(123.25,108.63) --
	(123.25,108.55) --
	(123.25,108.47) --
	(123.26,108.39) --
	(123.26,108.31) --
	(123.26,108.23) --
	(123.26,108.16) --
	(123.26,108.08) --
	(123.26,108.00) --
	(123.26,107.92) --
	(123.26,107.84) --
	(123.26,107.76) --
	(123.26,107.68) --
	(123.26,107.61) --
	(123.26,107.53) --
	(123.26,107.45) --
	(123.26,107.37) --
	(123.25,107.29) --
	(123.25,107.21) --
	(123.25,107.13) --
	(123.25,107.06) --
	(123.24,106.98) --
	(123.24,106.90) --
	(123.23,106.82) --
	(123.23,106.74) --
	(123.22,106.66) --
	(123.22,106.58) --
	(123.21,106.51) --
	(123.21,106.43) --
	(123.20,106.35) --
	(123.20,106.27) --
	(123.19,106.19) --
	(123.19,106.11) --
	(123.18,106.03) --
	(123.17,105.96) --
	(123.17,105.88) --
	(123.16,105.80) --
	(123.15,105.72) --
	(123.15,105.64) --
	(123.14,105.56) --
	(123.13,105.48) --
	(123.13,105.40) --
	(123.12,105.33) --
	(123.12,105.25) --
	(123.11,105.17) --
	(123.10,105.09) --
	(123.10,105.01) --
	(123.09,104.93) --
	(123.09,104.85) --
	(123.08,104.78) --
	(123.08,104.70) --
	(123.07,104.62) --
	(123.07,104.54) --
	(123.06,104.46) --
	(123.06,104.38) --
	(123.06,104.30) --
	(123.06,104.23) --
	(123.05,104.15) --
	(123.05,104.07) --
	(123.05,103.99) --
	(123.05,103.91) --
	(123.05,103.83) --
	(123.05,103.75) --
	(123.05,103.68) --
	(123.05,103.60) --
	(123.05,103.52) --
	(123.06,103.44) --
	(123.06,103.36) --
	(123.06,103.28) --
	(123.07,103.20) --
	(123.07,103.13) --
	(123.08,103.05) --
	(123.09,102.97) --
	(123.09,102.89) --
	(123.10,102.81) --
	(123.11,102.73) --
	(123.12,102.65) --
	(123.13,102.57) --
	(123.14,102.50) --
	(123.15,102.42) --
	(123.16,102.34) --
	(123.18,102.26) --
	(123.19,102.18) --
	(123.21,102.10) --
	(123.22,102.02) --
	(123.24,101.95) --
	(123.25,101.87) --
	(123.27,101.79) --
	(123.29,101.71) --
	(123.30,101.63) --
	(123.32,101.55) --
	(123.34,101.47) --
	(123.36,101.40) --
	(123.38,101.32) --
	(123.40,101.24) --
	(123.42,101.16) --
	(123.44,101.08) --
	(123.46,101.00) --
	(123.48,100.92) --
	(123.50,100.85) --
	(123.52,100.77) --
	(123.54,100.69) --
	(123.56,100.61) --
	(123.58,100.53) --
	(123.60,100.45) --
	(123.62,100.37) --
	(123.64,100.29) --
	(123.65,100.22) --
	(123.67,100.14) --
	(123.69,100.06) --
	(123.70, 99.98) --
	(123.72, 99.90) --
	(123.73, 99.82) --
	(123.74, 99.74) --
	(123.76, 99.67) --
	(123.77, 99.59) --
	(123.78, 99.51) --
	(123.79, 99.43) --
	(123.79, 99.35) --
	(123.80, 99.27) --
	(123.81, 99.19) --
	(123.81, 99.12) --
	(123.81, 99.04) --
	(123.82, 98.96) --
	(123.82, 98.88) --
	(123.82, 98.80) --
	(123.82, 98.72) --
	(123.82, 98.64) --
	(123.81, 98.57) --
	(123.81, 98.49) --
	(123.81, 98.41) --
	(123.80, 98.33) --
	(123.80, 98.25) --
	(123.79, 98.17) --
	(123.78, 98.09) --
	(123.78, 98.02) --
	(123.77, 97.94) --
	(123.76, 97.86) --
	(123.75, 97.78) --
	(123.74, 97.70) --
	(123.74, 97.62) --
	(123.73, 97.54) --
	(123.72, 97.46) --
	(123.71, 97.39) --
	(123.71, 97.31) --
	(123.70, 97.23) --
	(123.69, 97.15) --
	(123.69, 97.07) --
	(123.68, 96.99) --
	(123.68, 96.91) --
	(123.68, 96.84) --
	(123.68, 96.76) --
	(123.68, 96.68) --
	(123.68, 96.60) --
	(123.68, 96.52) --
	(123.68, 96.44) --
	(123.69, 96.36) --
	(123.70, 96.29) --
	(123.70, 96.21) --
	(123.71, 96.13) --
	(123.72, 96.05) --
	(123.74, 95.97) --
	(123.75, 95.89) --
	(123.77, 95.81) --
	(123.79, 95.74) --
	(123.81, 95.66) --
	(123.83, 95.58) --
	(123.85, 95.50) --
	(123.88, 95.42) --
	(123.90, 95.34) --
	(123.93, 95.26) --
	(123.96, 95.18) --
	(123.99, 95.11) --
	(124.03, 95.03) --
	(124.06, 94.95) --
	(124.10, 94.87) --
	(124.14, 94.79) --
	(124.17, 94.71) --
	(124.21, 94.63) --
	(124.25, 94.56) --
	(124.30, 94.48) --
	(124.34, 94.40) --
	(124.38, 94.32) --
	(124.43, 94.24) --
	(124.47, 94.16) --
	(124.52, 94.08) --
	(124.56, 94.01) --
	(124.61, 93.93) --
	(124.65, 93.85) --
	(124.70, 93.77) --
	(124.75, 93.69) --
	(124.79, 93.61) --
	(124.84, 93.53) --
	(124.88, 93.46) --
	(124.93, 93.38) --
	(124.97, 93.30) --
	(125.02, 93.22) --
	(125.06, 93.14) --
	(125.10, 93.06) --
	(125.15, 92.98) --
	(125.19, 92.91) --
	(125.23, 92.83) --
	(125.27, 92.75) --
	(125.30, 92.67) --
	(125.34, 92.59) --
	(125.38, 92.51) --
	(125.41, 92.43) --
	(125.44, 92.35) --
	(125.48, 92.28) --
	(125.51, 92.20) --
	(125.53, 92.12) --
	(125.56, 92.04) --
	(125.59, 91.96) --
	(125.61, 91.88) --
	(125.64, 91.80) --
	(125.66, 91.73) --
	(125.68, 91.65) --
	(125.70, 91.57) --
	(125.72, 91.49) --
	(125.74, 91.41) --
	(125.75, 91.33) --
	(125.77, 91.25) --
	(125.79, 91.18) --
	(125.80, 91.10) --
	(125.81, 91.02) --
	(125.83, 90.94) --
	(125.84, 90.86) --
	(125.85, 90.78) --
	(125.87, 90.70) --
	(125.88, 90.63) --
	(125.89, 90.55) --
	(125.91, 90.47) --
	(125.92, 90.39) --
	(125.94, 90.31) --
	(125.95, 90.23) --
	(125.97, 90.15) --
	(125.99, 90.08) --
	(126.00, 90.00) --
	(126.03, 89.92) --
	(126.05, 89.84) --
	(126.07, 89.76) --
	(126.10, 89.68) --
	(126.13, 89.60) --
	(126.16, 89.52) --
	(126.19, 89.45) --
	(126.22, 89.37) --
	(126.26, 89.29) --
	(126.30, 89.21) --
	(126.34, 89.13) --
	(126.39, 89.05) --
	(126.44, 88.97) --
	(126.49, 88.90) --
	(126.54, 88.82) --
	(126.60, 88.74) --
	(126.66, 88.66) --
	(126.73, 88.58) --
	(126.79, 88.50) --
	(126.86, 88.42) --
	(126.93, 88.35) --
	(127.01, 88.27) --
	(127.09, 88.19) --
	(127.17, 88.11) --
	(127.25, 88.03) --
	(127.34, 87.95) --
	(127.42, 87.87) --
	(127.51, 87.80) --
	(127.60, 87.72) --
	(127.70, 87.64) --
	(127.79, 87.56) --
	(127.89, 87.48) --
	(127.99, 87.40) --
	(128.09, 87.32) --
	(128.19, 87.24) --
	(128.29, 87.17) --
	(128.39, 87.09) --
	(128.49, 87.01) --
	(128.60, 86.93) --
	(128.70, 86.85) --
	(128.80, 86.77) --
	(128.90, 86.69) --
	(129.00, 86.62) --
	(129.10, 86.54) --
	(129.20, 86.46) --
	(129.30, 86.38) --
	(129.40, 86.30) --
	(129.49, 86.22) --
	(129.58, 86.14) --
	(129.68, 86.07) --
	(129.77, 85.99) --
	(129.86, 85.91) --
	(129.94, 85.83) --
	(130.03, 85.75) --
	(130.11, 85.67) --
	(130.19, 85.59) --
	(130.27, 85.52) --
	(130.35, 85.44) --
	(130.42, 85.36) --
	(130.50, 85.28) --
	(130.57, 85.20) --
	(130.64, 85.12) --
	(130.70, 85.04) --
	(130.74, 85.01) --
	(130.77, 84.97) --
	(130.84, 84.89) --
	(130.90, 84.81) --
	(130.96, 84.73) --
	(131.03, 84.65) --
	(131.09, 84.57) --
	(131.15, 84.49) --
	(131.21, 84.41) --
	(131.27, 84.34) --
	(131.33, 84.26) --
	(131.39, 84.18) --
	(131.45, 84.10) --
	(131.51, 84.02) --
	(131.57, 83.94) --
	(131.63, 83.86) --
	(131.69, 83.79) --
	(131.75, 83.71) --
	(131.82, 83.63) --
	(131.88, 83.55) --
	(131.95, 83.47) --
	(132.01, 83.39) --
	(132.08, 83.31) --
	(132.15, 83.24) --
	(132.23, 83.16) --
	(132.30, 83.08) --
	(132.37, 83.00) --
	(132.45, 82.92) --
	(132.53, 82.84) --
	(132.61, 82.76) --
	(132.69, 82.69) --
	(132.78, 82.61) --
	(132.86, 82.53) --
	(132.95, 82.45) --
	(133.03, 82.37) --
	(133.12, 82.29) --
	(133.21, 82.21) --
	(133.30, 82.13) --
	(133.39, 82.06) --
	(133.48, 81.98) --
	(133.57, 81.90) --
	(133.66, 81.82) --
	(133.74, 81.74) --
	(133.83, 81.66) --
	(133.92, 81.58) --
	(134.01, 81.51) --
	(134.09, 81.43) --
	(134.18, 81.35) --
	(134.26, 81.27) --
	(134.34, 81.19) --
	(134.42, 81.11) --
	(134.49, 81.03) --
	(134.56, 80.96) --
	(134.63, 80.88) --
	(134.70, 80.80) --
	(134.76, 80.72) --
	(134.82, 80.64) --
	(134.88, 80.56) --
	(134.93, 80.48) --
	(134.94, 80.47) --
	(134.98, 80.41) --
	(135.02, 80.33) --
	(135.06, 80.25) --
	(135.10, 80.17) --
	(135.13, 80.09) --
	(135.16, 80.01) --
	(135.18, 79.93) --
	(135.20, 79.86) --
	(135.21, 79.78) --
	(135.22, 79.70) --
	(135.22, 79.62) --
	(135.22, 79.54) --
	(135.22, 79.46) --
	(135.21, 79.38) --
	(135.19, 79.30) --
	(135.18, 79.23) --
	(135.15, 79.15) --
	(135.13, 79.07) --
	(135.10, 78.99) --
	(135.06, 78.91) --
	(135.02, 78.83) --
	(134.98, 78.75) --
	(134.94, 78.68) --
	(134.89, 78.60) --
	(134.84, 78.52) --
	(134.78, 78.44) --
	(134.72, 78.36) --
	(134.66, 78.28) --
	(134.60, 78.20) --
	(134.53, 78.13) --
	(134.46, 78.05) --
	(134.39, 77.97) --
	(134.32, 77.89) --
	(134.24, 77.81) --
	(134.17, 77.73) --
	(134.09, 77.65) --
	(134.01, 77.58) --
	(133.93, 77.50) --
	(133.85, 77.42) --
	(133.76, 77.34) --
	(133.71, 77.29) --
	(133.68, 77.26) --
	(133.59, 77.18) --
	(133.51, 77.10) --
	(133.42, 77.03) --
	(133.33, 76.95) --
	(133.25, 76.87) --
	(133.16, 76.79) --
	(133.07, 76.71) --
	(132.98, 76.63) --
	(132.90, 76.55) --
	(132.81, 76.47) --
	(132.72, 76.40) --
	(132.63, 76.32) --
	(132.54, 76.24) --
	(132.45, 76.16) --
	(132.37, 76.08) --
	(132.28, 76.00) --
	(132.19, 75.92) --
	(132.10, 75.85) --
	(132.01, 75.77) --
	(131.92, 75.69) --
	(131.83, 75.61) --
	(131.75, 75.53) --
	(131.66, 75.45) --
	(131.57, 75.37) --
	(131.47, 75.30) --
	(131.38, 75.22) --
	(131.29, 75.14) --
	(131.20, 75.06) --
	(131.10, 74.98) --
	(131.01, 74.90) --
	(130.91, 74.82) --
	(130.82, 74.75) --
	(130.72, 74.67) --
	(130.62, 74.59) --
	(130.52, 74.51) --
	(130.42, 74.43) --
	(130.31, 74.35) --
	(130.21, 74.27) --
	(130.10, 74.19) --
	(129.99, 74.12) --
	(129.88, 74.04) --
	(129.77, 73.96) --
	(129.66, 73.88) --
	(129.54, 73.80) --
	(129.43, 73.72) --
	(129.31, 73.64) --
	(129.19, 73.57) --
	(129.06, 73.49) --
	(128.94, 73.41) --
	(128.82, 73.33) --
	(128.69, 73.25) --
	(128.56, 73.17) --
	(128.43, 73.09) --
	(128.30, 73.02) --
	(128.17, 72.94) --
	(128.04, 72.86) --
	(127.91, 72.78) --
	(127.78, 72.70) --
	(127.64, 72.62) --
	(127.51, 72.54) --
	(127.38, 72.47) --
	(127.24, 72.39) --
	(127.11, 72.31) --
	(126.98, 72.23) --
	(126.85, 72.15) --
	(126.72, 72.07) --
	(126.59, 71.99) --
	(126.46, 71.92) --
	(126.33, 71.84) --
	(126.21, 71.76) --
	(126.08, 71.68) --
	(125.96, 71.60) --
	(125.84, 71.52) --
	(125.72, 71.44) --
	(125.61, 71.36) --
	(125.50, 71.29) --
	(125.39, 71.21) --
	(125.28, 71.13) --
	(125.18, 71.05) --
	(125.07, 70.97) --
	(124.98, 70.89) --
	(124.88, 70.81) --
	(124.79, 70.74) --
	(124.70, 70.66) --
	(124.61, 70.58) --
	(124.53, 70.50) --
	(124.45, 70.42) --
	(124.37, 70.34) --
	(124.30, 70.26) --
	(124.23, 70.19) --
	(124.16, 70.11) --
	(124.10, 70.03) --
	(124.04, 69.95) --
	(123.98, 69.87) --
	(123.93, 69.79) --
	(123.87, 69.71) --
	(123.82, 69.64) --
	(123.78, 69.56) --
	(123.73, 69.48) --
	(123.69, 69.40) --
	(123.65, 69.32) --
	(123.61, 69.24) --
	(123.58, 69.16) --
	(123.54, 69.08) --
	(123.51, 69.01) --
	(123.48, 68.93) --
	(123.45, 68.85) --
	(122.46, 68.85) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] (149.02, 67.43) --
	(148.98, 67.51) --
	(148.94, 67.59) --
	(148.90, 67.67) --
	(148.85, 67.76) --
	(148.81, 67.84) --
	(148.77, 67.92) --
	(148.72, 68.00) --
	(148.67, 68.09) --
	(148.63, 68.17) --
	(148.58, 68.25) --
	(148.53, 68.33) --
	(148.49, 68.42) --
	(148.44, 68.50) --
	(148.39, 68.58) --
	(148.34, 68.66) --
	(148.29, 68.75) --
	(148.24, 68.83) --
	(148.19, 68.91) --
	(148.14, 68.99) --
	(148.09, 69.08) --
	(148.04, 69.16) --
	(147.99, 69.24) --
	(147.94, 69.32) --
	(147.89, 69.41) --
	(147.83, 69.49) --
	(147.78, 69.57) --
	(147.73, 69.65) --
	(147.68, 69.74) --
	(147.63, 69.82) --
	(147.58, 69.90) --
	(147.52, 69.98) --
	(147.47, 70.07) --
	(147.42, 70.15) --
	(147.37, 70.23) --
	(147.32, 70.31) --
	(147.27, 70.40) --
	(147.22, 70.48) --
	(147.17, 70.56) --
	(147.12, 70.65) --
	(147.06, 70.73) --
	(147.01, 70.81) --
	(146.96, 70.89) --
	(146.91, 70.98) --
	(146.86, 71.06) --
	(146.81, 71.14) --
	(146.76, 71.22) --
	(146.71, 71.31) --
	(146.66, 71.39) --
	(146.61, 71.47) --
	(146.56, 71.55) --
	(146.51, 71.64) --
	(146.46, 71.72) --
	(146.41, 71.80) --
	(146.35, 71.88) --
	(146.30, 71.97) --
	(146.25, 72.05) --
	(146.20, 72.13) --
	(146.15, 72.21) --
	(146.09, 72.30) --
	(146.04, 72.38) --
	(145.99, 72.46) --
	(145.93, 72.54) --
	(145.88, 72.63) --
	(145.82, 72.71) --
	(145.76, 72.79) --
	(145.71, 72.87) --
	(145.65, 72.96) --
	(145.59, 73.04) --
	(145.53, 73.12) --
	(145.47, 73.20) --
	(145.41, 73.29) --
	(145.35, 73.37) --
	(145.29, 73.45) --
	(145.22, 73.53) --
	(145.16, 73.62) --
	(145.09, 73.70) --
	(145.03, 73.78) --
	(144.96, 73.87) --
	(144.89, 73.95) --
	(144.82, 74.03) --
	(144.75, 74.11) --
	(144.68, 74.20) --
	(144.61, 74.28) --
	(144.53, 74.36) --
	(144.46, 74.44) --
	(144.38, 74.53) --
	(144.31, 74.61) --
	(144.23, 74.69) --
	(144.15, 74.77) --
	(144.07, 74.86) --
	(143.99, 74.94) --
	(143.91, 75.02) --
	(143.83, 75.10) --
	(143.75, 75.19) --
	(143.66, 75.27) --
	(143.58, 75.35) --
	(143.49, 75.43) --
	(143.41, 75.52) --
	(143.32, 75.60) --
	(143.23, 75.68) --
	(143.14, 75.76) --
	(143.06, 75.85) --
	(142.97, 75.93) --
	(142.88, 76.01) --
	(142.79, 76.09) --
	(142.70, 76.18) --
	(142.61, 76.26) --
	(142.52, 76.34) --
	(142.43, 76.42) --
	(142.33, 76.51) --
	(142.24, 76.59) --
	(142.15, 76.67) --
	(142.06, 76.75) --
	(141.97, 76.84) --
	(141.88, 76.92) --
	(141.79, 77.00) --
	(141.70, 77.09) --
	(141.61, 77.17) --
	(141.52, 77.25) --
	(141.43, 77.33) --
	(141.34, 77.42) --
	(141.25, 77.50) --
	(141.16, 77.58) --
	(141.07, 77.66) --
	(140.98, 77.75) --
	(140.90, 77.83) --
	(140.81, 77.91) --
	(140.73, 77.99) --
	(140.64, 78.08) --
	(140.56, 78.16) --
	(140.48, 78.24) --
	(140.39, 78.32) --
	(140.31, 78.41) --
	(140.23, 78.49) --
	(140.16, 78.57) --
	(140.08, 78.65) --
	(140.00, 78.74) --
	(139.93, 78.82) --
	(139.85, 78.90) --
	(139.78, 78.98) --
	(139.71, 79.07) --
	(139.64, 79.15) --
	(139.57, 79.23) --
	(139.51, 79.31) --
	(139.44, 79.40) --
	(139.37, 79.48) --
	(139.31, 79.56) --
	(139.28, 79.61) --
	(139.25, 79.64) --
	(139.19, 79.73) --
	(139.13, 79.81) --
	(139.07, 79.89) --
	(139.02, 79.97) --
	(138.96, 80.06) --
	(138.91, 80.14) --
	(138.86, 80.22) --
	(138.81, 80.30) --
	(138.76, 80.39) --
	(138.71, 80.47) --
	(138.66, 80.55) --
	(138.62, 80.64) --
	(138.58, 80.72) --
	(138.53, 80.80) --
	(138.49, 80.88) --
	(138.46, 80.97) --
	(138.42, 81.05) --
	(138.38, 81.13) --
	(138.35, 81.21) --
	(138.31, 81.30) --
	(138.28, 81.38) --
	(138.25, 81.46) --
	(138.22, 81.54) --
	(138.19, 81.63) --
	(138.17, 81.71) --
	(138.14, 81.79) --
	(138.12, 81.87) --
	(138.09, 81.96) --
	(138.07, 82.04) --
	(138.05, 82.12) --
	(138.04, 82.20) --
	(138.02, 82.29) --
	(138.01, 82.37) --
	(137.99, 82.45) --
	(137.98, 82.53) --
	(137.97, 82.62) --
	(137.96, 82.70) --
	(137.96, 82.78) --
	(137.95, 82.86) --
	(137.95, 82.95) --
	(137.95, 83.03) --
	(137.95, 83.11) --
	(137.95, 83.19) --
	(137.96, 83.28) --
	(137.96, 83.36) --
	(137.97, 83.44) --
	(137.98, 83.52) --
	(138.00, 83.61) --
	(138.01, 83.69) --
	(138.03, 83.77) --
	(138.05, 83.86) --
	(138.07, 83.94) --
	(138.09, 84.02) --
	(138.12, 84.10) --
	(138.15, 84.19) --
	(138.16, 84.22) --
	(138.18, 84.27) --
	(138.21, 84.35) --
	(138.24, 84.43) --
	(138.28, 84.52) --
	(138.32, 84.60) --
	(138.36, 84.68) --
	(138.41, 84.76) --
	(138.45, 84.85) --
	(138.50, 84.93) --
	(138.55, 85.01) --
	(138.60, 85.09) --
	(138.66, 85.18) --
	(138.72, 85.26) --
	(138.78, 85.34) --
	(138.84, 85.42) --
	(138.90, 85.51) --
	(138.96, 85.59) --
	(139.03, 85.67) --
	(139.10, 85.75) --
	(139.17, 85.84) --
	(139.24, 85.92) --
	(139.32, 86.00) --
	(139.39, 86.08) --
	(139.47, 86.17) --
	(139.55, 86.25) --
	(139.62, 86.33) --
	(139.70, 86.41) --
	(139.79, 86.50) --
	(139.87, 86.58) --
	(139.95, 86.66) --
	(140.03, 86.74) --
	(140.12, 86.83) --
	(140.20, 86.91) --
	(140.29, 86.99) --
	(140.37, 87.07) --
	(140.46, 87.16) --
	(140.55, 87.24) --
	(140.63, 87.32) --
	(140.72, 87.41) --
	(140.80, 87.49) --
	(140.89, 87.57) --
	(140.97, 87.65) --
	(141.06, 87.74) --
	(141.14, 87.82) --
	(141.22, 87.90) --
	(141.31, 87.98) --
	(141.39, 88.07) --
	(141.47, 88.15) --
	(141.55, 88.23) --
	(141.62, 88.31) --
	(141.70, 88.40) --
	(141.78, 88.48) --
	(141.85, 88.56) --
	(141.92, 88.64) --
	(141.99, 88.73) --
	(142.06, 88.81) --
	(142.13, 88.89) --
	(142.20, 88.97) --
	(142.26, 89.06) --
	(142.32, 89.14) --
	(142.38, 89.22) --
	(142.44, 89.30) --
	(142.50, 89.39) --
	(142.55, 89.47) --
	(142.60, 89.55) --
	(142.65, 89.63) --
	(142.70, 89.72) --
	(142.75, 89.80) --
	(142.79, 89.88) --
	(142.83, 89.96) --
	(142.87, 90.05) --
	(142.91, 90.13) --
	(142.94, 90.21) --
	(142.98, 90.29) --
	(143.01, 90.38) --
	(143.04, 90.46) --
	(143.06, 90.54) --
	(143.09, 90.63) --
	(143.11, 90.71) --
	(143.13, 90.79) --
	(143.15, 90.87) --
	(143.16, 90.96) --
	(143.18, 91.04) --
	(143.19, 91.11) --
	(143.19, 91.12) --
	(143.20, 91.20) --
	(143.21, 91.29) --
	(143.22, 91.37) --
	(143.23, 91.45) --
	(143.24, 91.53) --
	(143.24, 91.62) --
	(143.24, 91.70) --
	(143.25, 91.78) --
	(143.25, 91.86) --
	(143.25, 91.95) --
	(143.25, 92.03) --
	(143.25, 92.11) --
	(143.25, 92.19) --
	(143.25, 92.28) --
	(143.25, 92.36) --
	(143.25, 92.44) --
	(143.24, 92.52) --
	(143.24, 92.61) --
	(143.24, 92.69) --
	(143.24, 92.77) --
	(143.24, 92.85) --
	(143.24, 92.94) --
	(143.24, 93.02) --
	(143.25, 93.10) --
	(143.25, 93.18) --
	(143.25, 93.27) --
	(143.26, 93.35) --
	(143.27, 93.43) --
	(143.27, 93.51) --
	(143.28, 93.60) --
	(143.29, 93.68) --
	(143.31, 93.76) --
	(143.32, 93.85) --
	(143.34, 93.93) --
	(143.35, 94.01) --
	(143.37, 94.09) --
	(143.40, 94.18) --
	(143.42, 94.26) --
	(143.45, 94.34) --
	(143.47, 94.42) --
	(143.50, 94.51) --
	(143.54, 94.59) --
	(143.57, 94.67) --
	(143.61, 94.75) --
	(143.64, 94.84) --
	(143.69, 94.92) --
	(143.73, 95.00) --
	(143.77, 95.08) --
	(143.82, 95.17) --
	(143.87, 95.25) --
	(143.92, 95.33) --
	(143.97, 95.41) --
	(144.02, 95.50) --
	(144.08, 95.58) --
	(144.14, 95.66) --
	(144.20, 95.74) --
	(144.26, 95.83) --
	(144.32, 95.91) --
	(144.38, 95.99) --
	(144.45, 96.07) --
	(144.52, 96.16) --
	(144.58, 96.24) --
	(144.65, 96.32) --
	(144.72, 96.40) --
	(144.79, 96.49) --
	(144.86, 96.57) --
	(144.94, 96.65) --
	(145.01, 96.73) --
	(145.08, 96.82) --
	(145.16, 96.90) --
	(145.23, 96.98) --
	(145.31, 97.06) --
	(145.38, 97.15) --
	(145.46, 97.23) --
	(145.53, 97.31) --
	(145.61, 97.40) --
	(145.68, 97.48) --
	(145.76, 97.56) --
	(145.83, 97.64) --
	(145.90, 97.73) --
	(145.98, 97.81) --
	(146.05, 97.89) --
	(146.12, 97.97) --
	(146.19, 98.06) --
	(146.26, 98.14) --
	(146.33, 98.22) --
	(146.40, 98.30) --
	(146.47, 98.39) --
	(146.53, 98.47) --
	(146.60, 98.55) --
	(146.66, 98.63) --
	(146.73, 98.72) --
	(146.79, 98.80) --
	(146.85, 98.88) --
	(146.91, 98.96) --
	(146.97, 99.05) --
	(147.03, 99.13) --
	(147.08, 99.21) --
	(147.14, 99.29) --
	(147.19, 99.38) --
	(147.24, 99.46) --
	(147.29, 99.54) --
	(147.34, 99.62) --
	(147.39, 99.71) --
	(147.44, 99.79) --
	(147.48, 99.87) --
	(147.53, 99.95) --
	(147.57,100.04) --
	(147.61,100.12) --
	(147.65,100.20) --
	(147.69,100.28) --
	(147.73,100.37) --
	(147.77,100.45) --
	(147.81,100.53) --
	(147.84,100.62) --
	(147.88,100.70) --
	(147.91,100.78) --
	(147.94,100.86) --
	(147.97,100.95) --
	(148.00,101.03) --
	(148.03,101.11) --
	(148.06,101.19) --
	(148.09,101.28) --
	(148.12,101.36) --
	(148.15,101.44) --
	(148.17,101.52) --
	(148.20,101.61) --
	(148.22,101.69) --
	(148.25,101.77) --
	(148.27,101.85) --
	(148.30,101.94) --
	(148.32,102.02) --
	(148.34,102.10) --
	(148.37,102.18) --
	(148.39,102.27) --
	(148.41,102.35) --
	(148.44,102.43) --
	(148.46,102.51) --
	(148.48,102.60) --
	(148.50,102.68) --
	(148.52,102.76) --
	(148.55,102.84) --
	(148.57,102.93) --
	(148.59,103.01) --
	(148.61,103.09) --
	(148.63,103.17) --
	(148.66,103.26) --
	(148.68,103.34) --
	(148.70,103.42) --
	(148.72,103.50) --
	(148.74,103.59) --
	(148.77,103.67) --
	(148.79,103.75) --
	(148.81,103.83) --
	(148.83,103.92) --
	(148.85,104.00) --
	(148.87,104.08) --
	(148.89,104.17) --
	(148.92,104.25) --
	(148.94,104.33) --
	(148.96,104.41) --
	(148.98,104.50) --
	(149.00,104.58) --
	(149.02,104.66) --
	(149.04,104.74) --
	(149.06,104.83) --
	(149.08,104.91) --
	(149.10,104.99) --
	(149.12,105.07) --
	(149.14,105.16) --
	(149.16,105.24) --
	(149.18,105.32) --
	(149.20,105.40) --
	(149.21,105.49) --
	(149.23,105.57) --
	(149.25,105.65) --
	(149.27,105.73) --
	(149.28,105.82) --
	(149.30,105.90) --
	(149.32,105.98) --
	(149.33,106.06) --
	(149.35,106.15) --
	(149.36,106.23) --
	(149.38,106.31) --
	(149.39,106.39) --
	(149.40,106.48) --
	(149.42,106.56) --
	(149.43,106.64) --
	(149.44,106.72) --
	(149.46,106.81) --
	(149.47,106.89) --
	(149.48,106.97) --
	(149.49,107.05) --
	(149.50,107.14) --
	(149.51,107.22) --
	(149.52,107.30) --
	(149.53,107.39) --
	(149.54,107.47) --
	(149.55,107.55) --
	(149.56,107.63) --
	(149.57,107.72) --
	(149.58,107.80) --
	(149.59,107.88) --
	(149.60,107.96) --
	(149.61,108.05) --
	(149.62,108.13) --
	(149.62,108.21) --
	(149.63,108.29) --
	(149.64,108.38) --
	(149.65,108.46) --
	(149.66,108.54) --
	(149.66,108.62) --
	(149.67,108.71) --
	(149.68,108.79) --
	(149.69,108.87) --
	(149.70,108.95) --
	(149.70,109.04) --
	(149.71,109.12) --
	(149.72,109.20) --
	(149.73,109.28) --
	(149.74,109.37) --
	(149.74,109.45) --
	(149.75,109.53) --
	(149.76,109.61) --
	(150.67,109.61) --
	(150.67,109.53) --
	(150.68,109.45) --
	(150.69,109.37) --
	(150.70,109.28) --
	(150.71,109.20) --
	(150.71,109.12) --
	(150.72,109.04) --
	(150.73,108.95) --
	(150.74,108.87) --
	(150.75,108.79) --
	(150.75,108.71) --
	(150.76,108.62) --
	(150.77,108.54) --
	(150.78,108.46) --
	(150.79,108.38) --
	(150.79,108.29) --
	(150.80,108.21) --
	(150.81,108.13) --
	(150.82,108.05) --
	(150.83,107.96) --
	(150.84,107.88) --
	(150.85,107.80) --
	(150.85,107.72) --
	(150.86,107.63) --
	(150.87,107.55) --
	(150.88,107.47) --
	(150.89,107.39) --
	(150.90,107.30) --
	(150.91,107.22) --
	(150.92,107.14) --
	(150.94,107.05) --
	(150.95,106.97) --
	(150.96,106.89) --
	(150.97,106.81) --
	(150.98,106.72) --
	(151.00,106.64) --
	(151.01,106.56) --
	(151.02,106.48) --
	(151.04,106.39) --
	(151.05,106.31) --
	(151.06,106.23) --
	(151.08,106.15) --
	(151.09,106.06) --
	(151.11,105.98) --
	(151.13,105.90) --
	(151.14,105.82) --
	(151.16,105.73) --
	(151.18,105.65) --
	(151.19,105.57) --
	(151.21,105.49) --
	(151.23,105.40) --
	(151.25,105.32) --
	(151.27,105.24) --
	(151.29,105.16) --
	(151.31,105.07) --
	(151.32,104.99) --
	(151.34,104.91) --
	(151.36,104.83) --
	(151.38,104.74) --
	(151.41,104.66) --
	(151.43,104.58) --
	(151.45,104.50) --
	(151.47,104.41) --
	(151.49,104.33) --
	(151.51,104.25) --
	(151.53,104.17) --
	(151.55,104.08) --
	(151.57,104.00) --
	(151.60,103.92) --
	(151.62,103.83) --
	(151.64,103.75) --
	(151.66,103.67) --
	(151.68,103.59) --
	(151.70,103.50) --
	(151.73,103.42) --
	(151.75,103.34) --
	(151.77,103.26) --
	(151.79,103.17) --
	(151.81,103.09) --
	(151.84,103.01) --
	(151.86,102.93) --
	(151.88,102.84) --
	(151.90,102.76) --
	(151.92,102.68) --
	(151.95,102.60) --
	(151.97,102.51) --
	(151.99,102.43) --
	(152.01,102.35) --
	(152.04,102.27) --
	(152.06,102.18) --
	(152.08,102.10) --
	(152.11,102.02) --
	(152.13,101.94) --
	(152.15,101.85) --
	(152.18,101.77) --
	(152.20,101.69) --
	(152.23,101.61) --
	(152.25,101.52) --
	(152.28,101.44) --
	(152.31,101.36) --
	(152.34,101.28) --
	(152.36,101.19) --
	(152.39,101.11) --
	(152.42,101.03) --
	(152.45,100.95) --
	(152.48,100.86) --
	(152.52,100.78) --
	(152.55,100.70) --
	(152.58,100.62) --
	(152.62,100.53) --
	(152.66,100.45) --
	(152.69,100.37) --
	(152.73,100.28) --
	(152.77,100.20) --
	(152.81,100.12) --
	(152.85,100.04) --
	(152.90, 99.95) --
	(152.94, 99.87) --
	(152.99, 99.79) --
	(153.03, 99.71) --
	(153.08, 99.62) --
	(153.13, 99.54) --
	(153.18, 99.46) --
	(153.24, 99.38) --
	(153.29, 99.29) --
	(153.34, 99.21) --
	(153.40, 99.13) --
	(153.46, 99.05) --
	(153.52, 98.96) --
	(153.58, 98.88) --
	(153.64, 98.80) --
	(153.70, 98.72) --
	(153.76, 98.63) --
	(153.83, 98.55) --
	(153.89, 98.47) --
	(153.96, 98.39) --
	(154.03, 98.30) --
	(154.09, 98.22) --
	(154.16, 98.14) --
	(154.23, 98.06) --
	(154.31, 97.97) --
	(154.38, 97.89) --
	(154.45, 97.81) --
	(154.52, 97.73) --
	(154.60, 97.64) --
	(154.67, 97.56) --
	(154.75, 97.48) --
	(154.82, 97.40) --
	(154.89, 97.31) --
	(154.97, 97.23) --
	(155.04, 97.15) --
	(155.12, 97.06) --
	(155.19, 96.98) --
	(155.27, 96.90) --
	(155.34, 96.82) --
	(155.42, 96.73) --
	(155.49, 96.65) --
	(155.56, 96.57) --
	(155.63, 96.49) --
	(155.70, 96.40) --
	(155.77, 96.32) --
	(155.84, 96.24) --
	(155.91, 96.16) --
	(155.98, 96.07) --
	(156.04, 95.99) --
	(156.11, 95.91) --
	(156.17, 95.83) --
	(156.23, 95.74) --
	(156.29, 95.66) --
	(156.35, 95.58) --
	(156.40, 95.50) --
	(156.46, 95.41) --
	(156.51, 95.33) --
	(156.56, 95.25) --
	(156.61, 95.17) --
	(156.65, 95.08) --
	(156.70, 95.00) --
	(156.74, 94.92) --
	(156.78, 94.84) --
	(156.82, 94.75) --
	(156.86, 94.67) --
	(156.89, 94.59) --
	(156.92, 94.51) --
	(156.95, 94.42) --
	(156.98, 94.34) --
	(157.01, 94.26) --
	(157.03, 94.18) --
	(157.05, 94.09) --
	(157.07, 94.01) --
	(157.09, 93.93) --
	(157.11, 93.85) --
	(157.12, 93.76) --
	(157.13, 93.68) --
	(157.14, 93.60) --
	(157.15, 93.51) --
	(157.16, 93.43) --
	(157.17, 93.35) --
	(157.17, 93.27) --
	(157.18, 93.18) --
	(157.18, 93.10) --
	(157.18, 93.02) --
	(157.18, 92.94) --
	(157.18, 92.85) --
	(157.18, 92.77) --
	(157.18, 92.69) --
	(157.18, 92.61) --
	(157.18, 92.52) --
	(157.18, 92.44) --
	(157.18, 92.36) --
	(157.18, 92.28) --
	(157.18, 92.19) --
	(157.18, 92.11) --
	(157.18, 92.03) --
	(157.18, 91.95) --
	(157.18, 91.86) --
	(157.18, 91.78) --
	(157.18, 91.70) --
	(157.19, 91.62) --
	(157.19, 91.53) --
	(157.20, 91.45) --
	(157.20, 91.37) --
	(157.21, 91.29) --
	(157.22, 91.20) --
	(157.23, 91.12) --
	(157.23, 91.11) --
	(157.25, 91.04) --
	(157.26, 90.96) --
	(157.28, 90.87) --
	(157.30, 90.79) --
	(157.32, 90.71) --
	(157.34, 90.63) --
	(157.36, 90.54) --
	(157.39, 90.46) --
	(157.42, 90.38) --
	(157.45, 90.29) --
	(157.48, 90.21) --
	(157.52, 90.13) --
	(157.55, 90.05) --
	(157.59, 89.96) --
	(157.64, 89.88) --
	(157.68, 89.80) --
	(157.73, 89.72) --
	(157.77, 89.63) --
	(157.82, 89.55) --
	(157.88, 89.47) --
	(157.93, 89.39) --
	(157.99, 89.30) --
	(158.04, 89.22) --
	(158.10, 89.14) --
	(158.17, 89.06) --
	(158.23, 88.97) --
	(158.30, 88.89) --
	(158.36, 88.81) --
	(158.43, 88.73) --
	(158.50, 88.64) --
	(158.58, 88.56) --
	(158.65, 88.48) --
	(158.73, 88.40) --
	(158.80, 88.31) --
	(158.88, 88.23) --
	(158.96, 88.15) --
	(159.04, 88.07) --
	(159.12, 87.98) --
	(159.20, 87.90) --
	(159.29, 87.82) --
	(159.37, 87.74) --
	(159.45, 87.65) --
	(159.54, 87.57) --
	(159.62, 87.49) --
	(159.71, 87.41) --
	(159.80, 87.32) --
	(159.88, 87.24) --
	(159.97, 87.16) --
	(160.05, 87.07) --
	(160.14, 86.99) --
	(160.22, 86.91) --
	(160.31, 86.83) --
	(160.39, 86.74) --
	(160.48, 86.66) --
	(160.56, 86.58) --
	(160.64, 86.50) --
	(160.72, 86.41) --
	(160.80, 86.33) --
	(160.88, 86.25) --
	(160.96, 86.17) --
	(161.04, 86.08) --
	(161.11, 86.00) --
	(161.18, 85.92) --
	(161.26, 85.84) --
	(161.33, 85.75) --
	(161.39, 85.67) --
	(161.46, 85.59) --
	(161.53, 85.51) --
	(161.59, 85.42) --
	(161.65, 85.34) --
	(161.71, 85.26) --
	(161.77, 85.18) --
	(161.82, 85.09) --
	(161.88, 85.01) --
	(161.93, 84.93) --
	(161.97, 84.85) --
	(162.02, 84.76) --
	(162.06, 84.68) --
	(162.11, 84.60) --
	(162.15, 84.52) --
	(162.18, 84.43) --
	(162.22, 84.35) --
	(162.25, 84.27) --
	(162.27, 84.22) --
	(162.28, 84.19) --
	(162.31, 84.10) --
	(162.34, 84.02) --
	(162.36, 83.94) --
	(162.38, 83.86) --
	(162.40, 83.77) --
	(162.42, 83.69) --
	(162.43, 83.61) --
	(162.44, 83.52) --
	(162.45, 83.44) --
	(162.46, 83.36) --
	(162.47, 83.28) --
	(162.47, 83.19) --
	(162.48, 83.11) --
	(162.48, 83.03) --
	(162.48, 82.95) --
	(162.47, 82.86) --
	(162.47, 82.78) --
	(162.46, 82.70) --
	(162.45, 82.62) --
	(162.44, 82.53) --
	(162.43, 82.45) --
	(162.42, 82.37) --
	(162.41, 82.29) --
	(162.39, 82.20) --
	(162.37, 82.12) --
	(162.35, 82.04) --
	(162.33, 81.96) --
	(162.31, 81.87) --
	(162.29, 81.79) --
	(162.26, 81.71) --
	(162.23, 81.63) --
	(162.21, 81.54) --
	(162.18, 81.46) --
	(162.15, 81.38) --
	(162.11, 81.30) --
	(162.08, 81.21) --
	(162.04, 81.13) --
	(162.01, 81.05) --
	(161.97, 80.97) --
	(161.93, 80.88) --
	(161.89, 80.80) --
	(161.85, 80.72) --
	(161.81, 80.64) --
	(161.76, 80.55) --
	(161.72, 80.47) --
	(161.67, 80.39) --
	(161.62, 80.30) --
	(161.57, 80.22) --
	(161.52, 80.14) --
	(161.46, 80.06) --
	(161.41, 79.97) --
	(161.35, 79.89) --
	(161.30, 79.81) --
	(161.24, 79.73) --
	(161.18, 79.64) --
	(161.15, 79.61) --
	(161.11, 79.56) --
	(161.05, 79.48) --
	(160.99, 79.40) --
	(160.92, 79.31) --
	(160.85, 79.23) --
	(160.78, 79.15) --
	(160.71, 79.07) --
	(160.64, 78.98) --
	(160.57, 78.90) --
	(160.50, 78.82) --
	(160.42, 78.74) --
	(160.35, 78.65) --
	(160.27, 78.57) --
	(160.19, 78.49) --
	(160.11, 78.41) --
	(160.03, 78.32) --
	(159.95, 78.24) --
	(159.87, 78.16) --
	(159.78, 78.08) --
	(159.70, 77.99) --
	(159.61, 77.91) --
	(159.53, 77.83) --
	(159.44, 77.75) --
	(159.36, 77.66) --
	(159.27, 77.58) --
	(159.18, 77.50) --
	(159.09, 77.42) --
	(159.00, 77.33) --
	(158.91, 77.25) --
	(158.82, 77.17) --
	(158.73, 77.09) --
	(158.64, 77.00) --
	(158.55, 76.92) --
	(158.46, 76.84) --
	(158.37, 76.75) --
	(158.27, 76.67) --
	(158.18, 76.59) --
	(158.09, 76.51) --
	(158.00, 76.42) --
	(157.91, 76.34) --
	(157.82, 76.26) --
	(157.73, 76.18) --
	(157.64, 76.09) --
	(157.55, 76.01) --
	(157.46, 75.93) --
	(157.37, 75.85) --
	(157.28, 75.76) --
	(157.19, 75.68) --
	(157.11, 75.60) --
	(157.02, 75.52) --
	(156.93, 75.43) --
	(156.85, 75.35) --
	(156.76, 75.27) --
	(156.68, 75.19) --
	(156.60, 75.10) --
	(156.52, 75.02) --
	(156.43, 74.94) --
	(156.35, 74.86) --
	(156.27, 74.77) --
	(156.20, 74.69) --
	(156.12, 74.61) --
	(156.04, 74.53) --
	(155.97, 74.44) --
	(155.89, 74.36) --
	(155.82, 74.28) --
	(155.75, 74.20) --
	(155.68, 74.11) --
	(155.60, 74.03) --
	(155.54, 73.95) --
	(155.47, 73.87) --
	(155.40, 73.78) --
	(155.33, 73.70) --
	(155.27, 73.62) --
	(155.20, 73.53) --
	(155.14, 73.45) --
	(155.08, 73.37) --
	(155.02, 73.29) --
	(154.95, 73.20) --
	(154.89, 73.12) --
	(154.84, 73.04) --
	(154.78, 72.96) --
	(154.72, 72.87) --
	(154.66, 72.79) --
	(154.61, 72.71) --
	(154.55, 72.63) --
	(154.50, 72.54) --
	(154.44, 72.46) --
	(154.39, 72.38) --
	(154.33, 72.30) --
	(154.28, 72.21) --
	(154.23, 72.13) --
	(154.18, 72.05) --
	(154.12, 71.97) --
	(154.07, 71.88) --
	(154.02, 71.80) --
	(153.97, 71.72) --
	(153.92, 71.64) --
	(153.87, 71.55) --
	(153.82, 71.47) --
	(153.77, 71.39) --
	(153.72, 71.31) --
	(153.67, 71.22) --
	(153.61, 71.14) --
	(153.56, 71.06) --
	(153.51, 70.98) --
	(153.46, 70.89) --
	(153.41, 70.81) --
	(153.36, 70.73) --
	(153.31, 70.65) --
	(153.26, 70.56) --
	(153.21, 70.48) --
	(153.16, 70.40) --
	(153.11, 70.31) --
	(153.06, 70.23) --
	(153.00, 70.15) --
	(152.95, 70.07) --
	(152.90, 69.98) --
	(152.85, 69.90) --
	(152.80, 69.82) --
	(152.75, 69.74) --
	(152.70, 69.65) --
	(152.64, 69.57) --
	(152.59, 69.49) --
	(152.54, 69.41) --
	(152.49, 69.32) --
	(152.44, 69.24) --
	(152.39, 69.16) --
	(152.34, 69.08) --
	(152.29, 68.99) --
	(152.24, 68.91) --
	(152.19, 68.83) --
	(152.14, 68.75) --
	(152.09, 68.66) --
	(152.04, 68.58) --
	(151.99, 68.50) --
	(151.94, 68.42) --
	(151.89, 68.33) --
	(151.85, 68.25) --
	(151.80, 68.17) --
	(151.75, 68.09) --
	(151.71, 68.00) --
	(151.66, 67.92) --
	(151.62, 67.84) --
	(151.57, 67.76) --
	(151.53, 67.67) --
	(151.49, 67.59) --
	(151.45, 67.51) --
	(151.40, 67.43) --
	(149.02, 67.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] (176.42, 78.93) --
	(176.40, 79.01) --
	(176.37, 79.09) --
	(176.35, 79.18) --
	(176.32, 79.26) --
	(176.30, 79.34) --
	(176.27, 79.43) --
	(176.25, 79.51) --
	(176.22, 79.59) --
	(176.20, 79.68) --
	(176.17, 79.76) --
	(176.15, 79.84) --
	(176.12, 79.93) --
	(176.09, 80.01) --
	(176.07, 80.09) --
	(176.04, 80.18) --
	(176.01, 80.26) --
	(175.99, 80.34) --
	(175.96, 80.42) --
	(175.93, 80.51) --
	(175.90, 80.59) --
	(175.87, 80.67) --
	(175.84, 80.76) --
	(175.81, 80.84) --
	(175.78, 80.92) --
	(175.75, 81.01) --
	(175.72, 81.09) --
	(175.68, 81.17) --
	(175.65, 81.26) --
	(175.61, 81.34) --
	(175.58, 81.42) --
	(175.54, 81.51) --
	(175.51, 81.59) --
	(175.47, 81.67) --
	(175.43, 81.76) --
	(175.39, 81.84) --
	(175.35, 81.92) --
	(175.31, 82.01) --
	(175.27, 82.09) --
	(175.22, 82.17) --
	(175.18, 82.25) --
	(175.13, 82.34) --
	(175.09, 82.42) --
	(175.04, 82.50) --
	(174.99, 82.59) --
	(174.95, 82.67) --
	(174.90, 82.75) --
	(174.85, 82.84) --
	(174.79, 82.92) --
	(174.74, 83.00) --
	(174.69, 83.09) --
	(174.64, 83.17) --
	(174.58, 83.25) --
	(174.53, 83.34) --
	(174.47, 83.42) --
	(174.41, 83.50) --
	(174.36, 83.59) --
	(174.30, 83.67) --
	(174.24, 83.75) --
	(174.18, 83.84) --
	(174.12, 83.92) --
	(174.06, 84.00) --
	(174.00, 84.09) --
	(173.94, 84.17) --
	(173.88, 84.25) --
	(173.82, 84.33) --
	(173.76, 84.42) --
	(173.70, 84.50) --
	(173.64, 84.58) --
	(173.57, 84.67) --
	(173.51, 84.75) --
	(173.45, 84.83) --
	(173.39, 84.92) --
	(173.32, 85.00) --
	(173.26, 85.08) --
	(173.20, 85.17) --
	(173.13, 85.25) --
	(173.07, 85.33) --
	(173.00, 85.42) --
	(172.94, 85.50) --
	(172.88, 85.58) --
	(172.81, 85.67) --
	(172.75, 85.75) --
	(172.68, 85.83) --
	(172.61, 85.92) --
	(172.55, 86.00) --
	(172.48, 86.08) --
	(172.42, 86.16) --
	(172.35, 86.25) --
	(172.28, 86.33) --
	(172.21, 86.41) --
	(172.14, 86.50) --
	(172.07, 86.58) --
	(172.00, 86.66) --
	(171.93, 86.75) --
	(171.86, 86.83) --
	(171.79, 86.91) --
	(171.72, 87.00) --
	(171.64, 87.08) --
	(171.57, 87.16) --
	(171.49, 87.25) --
	(171.41, 87.33) --
	(171.34, 87.41) --
	(171.26, 87.50) --
	(171.18, 87.58) --
	(171.09, 87.66) --
	(171.01, 87.75) --
	(170.93, 87.83) --
	(170.84, 87.91) --
	(170.76, 88.00) --
	(170.67, 88.08) --
	(170.58, 88.16) --
	(170.49, 88.24) --
	(170.40, 88.33) --
	(170.30, 88.41) --
	(170.21, 88.49) --
	(170.12, 88.58) --
	(170.02, 88.66) --
	(169.92, 88.74) --
	(169.82, 88.83) --
	(169.72, 88.91) --
	(169.62, 88.99) --
	(169.52, 89.08) --
	(169.41, 89.16) --
	(169.31, 89.24) --
	(169.21, 89.33) --
	(169.10, 89.41) --
	(168.99, 89.49) --
	(168.89, 89.58) --
	(168.78, 89.66) --
	(168.67, 89.74) --
	(168.56, 89.83) --
	(168.45, 89.91) --
	(168.35, 89.99) --
	(168.24, 90.07) --
	(168.13, 90.16) --
	(168.02, 90.24) --
	(167.91, 90.32) --
	(167.81, 90.41) --
	(167.70, 90.49) --
	(167.59, 90.57) --
	(167.49, 90.66) --
	(167.38, 90.74) --
	(167.28, 90.82) --
	(167.18, 90.91) --
	(167.08, 90.99) --
	(166.98, 91.07) --
	(166.88, 91.16) --
	(166.79, 91.24) --
	(166.69, 91.32) --
	(166.60, 91.41) --
	(166.51, 91.49) --
	(166.50, 91.51) --
	(166.43, 91.57) --
	(166.34, 91.66) --
	(166.26, 91.74) --
	(166.18, 91.82) --
	(166.10, 91.90) --
	(166.03, 91.99) --
	(165.96, 92.07) --
	(165.89, 92.15) --
	(165.82, 92.24) --
	(165.76, 92.32) --
	(165.70, 92.40) --
	(165.65, 92.49) --
	(165.60, 92.57) --
	(165.55, 92.65) --
	(165.50, 92.74) --
	(165.46, 92.82) --
	(165.42, 92.90) --
	(165.38, 92.99) --
	(165.35, 93.07) --
	(165.32, 93.15) --
	(165.29, 93.24) --
	(165.27, 93.32) --
	(165.25, 93.40) --
	(165.24, 93.49) --
	(165.22, 93.57) --
	(165.21, 93.65) --
	(165.21, 93.74) --
	(165.20, 93.82) --
	(165.20, 93.90) --
	(165.21, 93.98) --
	(165.21, 94.07) --
	(165.22, 94.15) --
	(165.23, 94.23) --
	(165.24, 94.32) --
	(165.26, 94.40) --
	(165.28, 94.48) --
	(165.30, 94.57) --
	(165.32, 94.65) --
	(165.35, 94.73) --
	(165.37, 94.82) --
	(165.40, 94.90) --
	(165.43, 94.98) --
	(165.46, 95.07) --
	(165.50, 95.15) --
	(165.53, 95.23) --
	(165.57, 95.32) --
	(165.60, 95.40) --
	(165.64, 95.48) --
	(165.68, 95.57) --
	(165.72, 95.65) --
	(165.77, 95.73) --
	(165.81, 95.81) --
	(165.85, 95.90) --
	(165.89, 95.98) --
	(165.94, 96.06) --
	(165.98, 96.15) --
	(165.99, 96.15) --
	(166.03, 96.23) --
	(166.07, 96.31) --
	(166.12, 96.40) --
	(166.16, 96.48) --
	(166.21, 96.56) --
	(166.25, 96.65) --
	(166.30, 96.73) --
	(166.35, 96.81) --
	(166.39, 96.90) --
	(166.44, 96.98) --
	(166.48, 97.06) --
	(166.53, 97.15) --
	(166.57, 97.23) --
	(166.62, 97.31) --
	(166.66, 97.40) --
	(166.71, 97.48) --
	(166.75, 97.56) --
	(166.80, 97.65) --
	(166.84, 97.73) --
	(166.88, 97.81) --
	(166.93, 97.89) --
	(166.97, 97.98) --
	(167.01, 98.06) --
	(167.06, 98.14) --
	(167.10, 98.23) --
	(167.14, 98.31) --
	(167.18, 98.39) --
	(167.23, 98.48) --
	(167.27, 98.56) --
	(167.31, 98.64) --
	(167.35, 98.73) --
	(167.40, 98.81) --
	(167.44, 98.89) --
	(167.48, 98.98) --
	(167.52, 99.06) --
	(167.56, 99.14) --
	(167.61, 99.23) --
	(167.65, 99.31) --
	(167.69, 99.39) --
	(167.73, 99.48) --
	(167.77, 99.56) --
	(167.82, 99.64) --
	(167.86, 99.72) --
	(167.90, 99.81) --
	(167.94, 99.89) --
	(167.99, 99.97) --
	(168.03,100.06) --
	(168.07,100.14) --
	(168.12,100.22) --
	(168.16,100.31) --
	(168.20,100.39) --
	(168.25,100.47) --
	(168.29,100.56) --
	(168.34,100.64) --
	(168.38,100.72) --
	(168.42,100.81) --
	(168.47,100.89) --
	(168.51,100.97) --
	(168.56,101.06) --
	(168.60,101.14) --
	(168.65,101.22) --
	(168.69,101.31) --
	(168.74,101.39) --
	(168.79,101.47) --
	(168.83,101.55) --
	(168.88,101.64) --
	(168.93,101.72) --
	(168.97,101.80) --
	(169.02,101.89) --
	(169.07,101.97) --
	(169.07,101.98) --
	(169.12,102.05) --
	(169.16,102.14) --
	(169.21,102.22) --
	(169.26,102.30) --
	(169.31,102.39) --
	(169.36,102.47) --
	(169.41,102.55) --
	(169.46,102.64) --
	(169.51,102.72) --
	(169.56,102.80) --
	(169.61,102.89) --
	(169.66,102.97) --
	(169.71,103.05) --
	(169.77,103.14) --
	(169.82,103.22) --
	(169.87,103.30) --
	(169.92,103.39) --
	(169.98,103.47) --
	(170.03,103.55) --
	(170.08,103.63) --
	(170.14,103.72) --
	(170.19,103.80) --
	(170.25,103.88) --
	(170.30,103.97) --
	(170.36,104.05) --
	(170.41,104.13) --
	(170.47,104.22) --
	(170.52,104.30) --
	(170.58,104.38) --
	(170.63,104.47) --
	(170.69,104.55) --
	(170.75,104.63) --
	(170.80,104.72) --
	(170.86,104.80) --
	(170.92,104.88) --
	(170.97,104.97) --
	(171.03,105.05) --
	(171.09,105.13) --
	(171.14,105.22) --
	(171.20,105.30) --
	(171.26,105.38) --
	(171.31,105.46) --
	(171.37,105.55) --
	(171.43,105.63) --
	(171.48,105.71) --
	(171.54,105.80) --
	(171.60,105.88) --
	(171.65,105.96) --
	(171.71,106.05) --
	(171.77,106.13) --
	(171.82,106.21) --
	(171.88,106.30) --
	(171.93,106.38) --
	(171.99,106.46) --
	(172.05,106.55) --
	(172.10,106.63) --
	(172.16,106.71) --
	(172.21,106.80) --
	(172.27,106.88) --
	(172.33,106.96) --
	(172.38,107.05) --
	(172.44,107.13) --
	(172.50,107.21) --
	(172.55,107.30) --
	(172.61,107.38) --
	(172.67,107.46) --
	(172.73,107.54) --
	(172.78,107.63) --
	(172.84,107.71) --
	(172.90,107.79) --
	(172.96,107.88) --
	(173.02,107.96) --
	(173.08,108.04) --
	(173.14,108.13) --
	(173.20,108.21) --
	(173.26,108.29) --
	(173.32,108.38) --
	(173.38,108.46) --
	(173.44,108.54) --
	(173.50,108.63) --
	(173.56,108.71) --
	(173.62,108.79) --
	(173.68,108.88) --
	(173.74,108.96) --
	(173.80,109.04) --
	(173.87,109.13) --
	(173.93,109.21) --
	(173.99,109.29) --
	(174.05,109.37) --
	(174.11,109.46) --
	(174.17,109.54) --
	(174.23,109.62) --
	(174.30,109.71) --
	(174.36,109.79) --
	(174.42,109.87) --
	(174.48,109.96) --
	(174.54,110.04) --
	(174.59,110.12) --
	(174.65,110.21) --
	(174.71,110.29) --
	(174.77,110.37) --
	(174.82,110.46) --
	(174.88,110.54) --
	(174.94,110.62) --
	(174.99,110.71) --
	(175.04,110.79) --
	(175.09,110.87) --
	(175.15,110.96) --
	(175.20,111.04) --
	(175.25,111.12) --
	(175.29,111.20) --
	(175.34,111.29) --
	(175.39,111.37) --
	(175.43,111.45) --
	(175.47,111.54) --
	(175.52,111.62) --
	(175.56,111.70) --
	(175.60,111.79) --
	(175.64,111.87) --
	(175.67,111.95) --
	(175.71,112.04) --
	(175.74,112.12) --
	(175.78,112.20) --
	(175.81,112.29) --
	(175.84,112.37) --
	(175.87,112.45) --
	(175.90,112.54) --
	(175.93,112.62) --
	(175.95,112.70) --
	(175.98,112.79) --
	(176.00,112.87) --
	(176.02,112.95) --
	(176.05,113.04) --
	(176.07,113.12) --
	(176.09,113.20) --
	(176.11,113.28) --
	(176.12,113.37) --
	(176.14,113.45) --
	(176.16,113.53) --
	(176.17,113.62) --
	(176.19,113.70) --
	(176.20,113.78) --
	(176.22,113.87) --
	(176.23,113.95) --
	(176.24,114.03) --
	(176.26,114.12) --
	(176.27,114.20) --
	(176.28,114.28) --
	(176.29,114.37) --
	(176.30,114.45) --
	(176.31,114.53) --
	(176.32,114.62) --
	(176.33,114.70) --
	(176.34,114.78) --
	(176.35,114.87) --
	(176.36,114.95) --
	(176.37,115.03) --
	(176.38,115.11) --
	(176.39,115.20) --
	(176.40,115.28) --
	(176.41,115.36) --
	(176.42,115.45) --
	(176.43,115.53) --
	(176.44,115.61) --
	(176.44,115.70) --
	(176.45,115.78) --
	(176.46,115.86) --
	(176.47,115.95) --
	(176.48,116.03) --
	(176.49,116.11) --
	(176.50,116.20) --
	(176.51,116.28) --
	(176.52,116.36) --
	(176.53,116.45) --
	(176.54,116.53) --
	(176.54,116.61) --
	(176.55,116.70) --
	(176.56,116.78) --
	(176.57,116.86) --
	(176.58,116.95) --
	(176.59,117.03) --
	(176.60,117.11) --
	(176.61,117.19) --
	(176.61,117.28) --
	(176.62,117.36) --
	(176.63,117.44) --
	(176.64,117.53) --
	(176.64,117.61) --
	(176.65,117.69) --
	(176.66,117.78) --
	(176.67,117.86) --
	(176.67,117.94) --
	(176.68,118.03) --
	(176.69,118.11) --
	(176.69,118.19) --
	(176.70,118.28) --
	(176.70,118.36) --
	(176.71,118.44) --
	(176.71,118.53) --
	(176.72,118.61) --
	(176.72,118.69) --
	(176.73,118.78) --
	(176.73,118.86) --
	(176.74,118.94) --
	(176.74,119.02) --
	(176.74,119.11) --
	(176.75,119.19) --
	(176.75,119.27) --
	(176.76,119.36) --
	(176.76,119.44) --
	(176.76,119.52) --
	(176.77,119.61) --
	(176.77,119.69) --
	(176.77,119.77) --
	(176.78,119.86) --
	(176.78,119.94) --
	(176.79,120.02) --
	(176.79,120.11) --
	(176.79,120.19) --
	(176.80,120.27) --
	(176.80,120.36) --
	(176.81,120.44) --
	(176.81,120.52) --
	(176.82,120.61) --
	(176.82,120.69) --
	(176.83,120.77) --
	(176.84,120.85) --
	(176.84,120.94) --
	(176.85,121.02) --
	(176.85,121.10) --
	(176.86,121.19) --
	(176.87,121.27) --
	(176.88,121.35) --
	(176.88,121.44) --
	(178.05,121.44) --
	(178.06,121.35) --
	(178.07,121.27) --
	(178.07,121.19) --
	(178.08,121.10) --
	(178.09,121.02) --
	(178.09,120.94) --
	(178.10,120.85) --
	(178.11,120.77) --
	(178.11,120.69) --
	(178.12,120.61) --
	(178.12,120.52) --
	(178.13,120.44) --
	(178.13,120.36) --
	(178.14,120.27) --
	(178.14,120.19) --
	(178.15,120.11) --
	(178.15,120.02) --
	(178.15,119.94) --
	(178.16,119.86) --
	(178.16,119.77) --
	(178.16,119.69) --
	(178.17,119.61) --
	(178.17,119.52) --
	(178.18,119.44) --
	(178.18,119.36) --
	(178.18,119.27) --
	(178.19,119.19) --
	(178.19,119.11) --
	(178.20,119.02) --
	(178.20,118.94) --
	(178.20,118.86) --
	(178.21,118.78) --
	(178.21,118.69) --
	(178.22,118.61) --
	(178.22,118.53) --
	(178.23,118.44) --
	(178.23,118.36) --
	(178.24,118.28) --
	(178.24,118.19) --
	(178.25,118.11) --
	(178.26,118.03) --
	(178.26,117.94) --
	(178.27,117.86) --
	(178.28,117.78) --
	(178.28,117.69) --
	(178.29,117.61) --
	(178.30,117.53) --
	(178.31,117.44) --
	(178.31,117.36) --
	(178.32,117.28) --
	(178.33,117.19) --
	(178.34,117.11) --
	(178.35,117.03) --
	(178.36,116.95) --
	(178.36,116.86) --
	(178.37,116.78) --
	(178.38,116.70) --
	(178.39,116.61) --
	(178.40,116.53) --
	(178.41,116.45) --
	(178.42,116.36) --
	(178.43,116.28) --
	(178.44,116.20) --
	(178.45,116.11) --
	(178.45,116.03) --
	(178.46,115.95) --
	(178.47,115.86) --
	(178.48,115.78) --
	(178.49,115.70) --
	(178.50,115.61) --
	(178.51,115.53) --
	(178.52,115.45) --
	(178.53,115.36) --
	(178.54,115.28) --
	(178.55,115.20) --
	(178.56,115.11) --
	(178.57,115.03) --
	(178.57,114.95) --
	(178.58,114.87) --
	(178.59,114.78) --
	(178.60,114.70) --
	(178.61,114.62) --
	(178.62,114.53) --
	(178.63,114.45) --
	(178.65,114.37) --
	(178.66,114.28) --
	(178.67,114.20) --
	(178.68,114.12) --
	(178.69,114.03) --
	(178.70,113.95) --
	(178.72,113.87) --
	(178.73,113.78) --
	(178.75,113.70) --
	(178.76,113.62) --
	(178.78,113.53) --
	(178.79,113.45) --
	(178.81,113.37) --
	(178.83,113.28) --
	(178.85,113.20) --
	(178.87,113.12) --
	(178.89,113.04) --
	(178.91,112.95) --
	(178.93,112.87) --
	(178.96,112.79) --
	(178.98,112.70) --
	(179.01,112.62) --
	(179.04,112.54) --
	(179.07,112.45) --
	(179.10,112.37) --
	(179.13,112.29) --
	(179.16,112.20) --
	(179.19,112.12) --
	(179.23,112.04) --
	(179.26,111.95) --
	(179.30,111.87) --
	(179.34,111.79) --
	(179.38,111.70) --
	(179.42,111.62) --
	(179.46,111.54) --
	(179.51,111.45) --
	(179.55,111.37) --
	(179.60,111.29) --
	(179.64,111.20) --
	(179.69,111.12) --
	(179.74,111.04) --
	(179.79,110.96) --
	(179.84,110.87) --
	(179.89,110.79) --
	(179.95,110.71) --
	(180.00,110.62) --
	(180.06,110.54) --
	(180.11,110.46) --
	(180.17,110.37) --
	(180.23,110.29) --
	(180.28,110.21) --
	(180.34,110.12) --
	(180.40,110.04) --
	(180.46,109.96) --
	(180.52,109.87) --
	(180.58,109.79) --
	(180.64,109.71) --
	(180.70,109.62) --
	(180.76,109.54) --
	(180.82,109.46) --
	(180.89,109.37) --
	(180.95,109.29) --
	(181.01,109.21) --
	(181.07,109.13) --
	(181.13,109.04) --
	(181.19,108.96) --
	(181.26,108.88) --
	(181.32,108.79) --
	(181.38,108.71) --
	(181.44,108.63) --
	(181.50,108.54) --
	(181.56,108.46) --
	(181.62,108.38) --
	(181.68,108.29) --
	(181.74,108.21) --
	(181.80,108.13) --
	(181.86,108.04) --
	(181.92,107.96) --
	(181.98,107.88) --
	(182.04,107.79) --
	(182.09,107.71) --
	(182.15,107.63) --
	(182.21,107.54) --
	(182.27,107.46) --
	(182.32,107.38) --
	(182.38,107.30) --
	(182.44,107.21) --
	(182.49,107.13) --
	(182.55,107.05) --
	(182.61,106.96) --
	(182.66,106.88) --
	(182.72,106.80) --
	(182.78,106.71) --
	(182.83,106.63) --
	(182.89,106.55) --
	(182.95,106.46) --
	(183.00,106.38) --
	(183.06,106.30) --
	(183.11,106.21) --
	(183.17,106.13) --
	(183.23,106.05) --
	(183.28,105.96) --
	(183.34,105.88) --
	(183.40,105.80) --
	(183.45,105.71) --
	(183.51,105.63) --
	(183.57,105.55) --
	(183.62,105.46) --
	(183.68,105.38) --
	(183.74,105.30) --
	(183.79,105.22) --
	(183.85,105.13) --
	(183.91,105.05) --
	(183.96,104.97) --
	(184.02,104.88) --
	(184.08,104.80) --
	(184.13,104.72) --
	(184.19,104.63) --
	(184.24,104.55) --
	(184.30,104.47) --
	(184.36,104.38) --
	(184.41,104.30) --
	(184.47,104.22) --
	(184.52,104.13) --
	(184.58,104.05) --
	(184.63,103.97) --
	(184.69,103.88) --
	(184.74,103.80) --
	(184.80,103.72) --
	(184.85,103.63) --
	(184.91,103.55) --
	(184.96,103.47) --
	(185.01,103.39) --
	(185.07,103.30) --
	(185.12,103.22) --
	(185.17,103.14) --
	(185.22,103.05) --
	(185.27,102.97) --
	(185.33,102.89) --
	(185.38,102.80) --
	(185.43,102.72) --
	(185.48,102.64) --
	(185.53,102.55) --
	(185.58,102.47) --
	(185.63,102.39) --
	(185.67,102.30) --
	(185.72,102.22) --
	(185.77,102.14) --
	(185.82,102.05) --
	(185.86,101.98) --
	(185.87,101.97) --
	(185.92,101.89) --
	(185.96,101.80) --
	(186.01,101.72) --
	(186.06,101.64) --
	(186.10,101.55) --
	(186.15,101.47) --
	(186.20,101.39) --
	(186.24,101.31) --
	(186.29,101.22) --
	(186.33,101.14) --
	(186.38,101.06) --
	(186.42,100.97) --
	(186.47,100.89) --
	(186.51,100.81) --
	(186.56,100.72) --
	(186.60,100.64) --
	(186.64,100.56) --
	(186.69,100.47) --
	(186.73,100.39) --
	(186.78,100.31) --
	(186.82,100.22) --
	(186.86,100.14) --
	(186.91,100.06) --
	(186.95, 99.97) --
	(186.99, 99.89) --
	(187.03, 99.81) --
	(187.08, 99.72) --
	(187.12, 99.64) --
	(187.16, 99.56) --
	(187.20, 99.48) --
	(187.25, 99.39) --
	(187.29, 99.31) --
	(187.33, 99.23) --
	(187.37, 99.14) --
	(187.41, 99.06) --
	(187.46, 98.98) --
	(187.50, 98.89) --
	(187.54, 98.81) --
	(187.58, 98.73) --
	(187.63, 98.64) --
	(187.67, 98.56) --
	(187.71, 98.48) --
	(187.75, 98.39) --
	(187.79, 98.31) --
	(187.84, 98.23) --
	(187.88, 98.14) --
	(187.92, 98.06) --
	(187.97, 97.98) --
	(188.01, 97.89) --
	(188.05, 97.81) --
	(188.10, 97.73) --
	(188.14, 97.65) --
	(188.18, 97.56) --
	(188.23, 97.48) --
	(188.27, 97.40) --
	(188.32, 97.31) --
	(188.36, 97.23) --
	(188.41, 97.15) --
	(188.45, 97.06) --
	(188.50, 96.98) --
	(188.54, 96.90) --
	(188.59, 96.81) --
	(188.64, 96.73) --
	(188.68, 96.65) --
	(188.73, 96.56) --
	(188.77, 96.48) --
	(188.82, 96.40) --
	(188.86, 96.31) --
	(188.91, 96.23) --
	(188.95, 96.15) --
	(188.95, 96.15) --
	(189.00, 96.06) --
	(189.04, 95.98) --
	(189.08, 95.90) --
	(189.13, 95.81) --
	(189.17, 95.73) --
	(189.21, 95.65) --
	(189.25, 95.57) --
	(189.29, 95.48) --
	(189.33, 95.40) --
	(189.37, 95.32) --
	(189.40, 95.23) --
	(189.44, 95.15) --
	(189.47, 95.07) --
	(189.51, 94.98) --
	(189.54, 94.90) --
	(189.56, 94.82) --
	(189.59, 94.73) --
	(189.62, 94.65) --
	(189.64, 94.57) --
	(189.66, 94.48) --
	(189.68, 94.40) --
	(189.69, 94.32) --
	(189.71, 94.23) --
	(189.72, 94.15) --
	(189.73, 94.07) --
	(189.73, 93.98) --
	(189.73, 93.90) --
	(189.73, 93.82) --
	(189.73, 93.74) --
	(189.72, 93.65) --
	(189.71, 93.57) --
	(189.70, 93.49) --
	(189.68, 93.40) --
	(189.66, 93.32) --
	(189.64, 93.24) --
	(189.62, 93.15) --
	(189.59, 93.07) --
	(189.55, 92.99) --
	(189.52, 92.90) --
	(189.48, 92.82) --
	(189.44, 92.74) --
	(189.39, 92.65) --
	(189.34, 92.57) --
	(189.29, 92.49) --
	(189.23, 92.40) --
	(189.17, 92.32) --
	(189.11, 92.24) --
	(189.05, 92.15) --
	(188.98, 92.07) --
	(188.91, 91.99) --
	(188.83, 91.90) --
	(188.76, 91.82) --
	(188.68, 91.74) --
	(188.59, 91.66) --
	(188.51, 91.57) --
	(188.44, 91.51) --
	(188.42, 91.49) --
	(188.33, 91.41) --
	(188.24, 91.32) --
	(188.15, 91.24) --
	(188.05, 91.16) --
	(187.96, 91.07) --
	(187.86, 90.99) --
	(187.76, 90.91) --
	(187.66, 90.82) --
	(187.55, 90.74) --
	(187.45, 90.66) --
	(187.34, 90.57) --
	(187.24, 90.49) --
	(187.13, 90.41) --
	(187.02, 90.32) --
	(186.92, 90.24) --
	(186.81, 90.16) --
	(186.70, 90.07) --
	(186.59, 89.99) --
	(186.48, 89.91) --
	(186.37, 89.83) --
	(186.26, 89.74) --
	(186.16, 89.66) --
	(186.05, 89.58) --
	(185.94, 89.49) --
	(185.84, 89.41) --
	(185.73, 89.33) --
	(185.63, 89.24) --
	(185.52, 89.16) --
	(185.42, 89.08) --
	(185.32, 88.99) --
	(185.21, 88.91) --
	(185.11, 88.83) --
	(185.02, 88.74) --
	(184.92, 88.66) --
	(184.82, 88.58) --
	(184.73, 88.49) --
	(184.63, 88.41) --
	(184.54, 88.33) --
	(184.45, 88.24) --
	(184.36, 88.16) --
	(184.27, 88.08) --
	(184.18, 88.00) --
	(184.09, 87.91) --
	(184.01, 87.83) --
	(183.92, 87.75) --
	(183.84, 87.66) --
	(183.76, 87.58) --
	(183.68, 87.50) --
	(183.60, 87.41) --
	(183.52, 87.33) --
	(183.44, 87.25) --
	(183.37, 87.16) --
	(183.29, 87.08) --
	(183.22, 87.00) --
	(183.15, 86.91) --
	(183.07, 86.83) --
	(183.00, 86.75) --
	(182.93, 86.66) --
	(182.86, 86.58) --
	(182.79, 86.50) --
	(182.72, 86.41) --
	(182.65, 86.33) --
	(182.59, 86.25) --
	(182.52, 86.16) --
	(182.45, 86.08) --
	(182.39, 86.00) --
	(182.32, 85.92) --
	(182.26, 85.83) --
	(182.19, 85.75) --
	(182.13, 85.67) --
	(182.06, 85.58) --
	(182.00, 85.50) --
	(181.93, 85.42) --
	(181.87, 85.33) --
	(181.80, 85.25) --
	(181.74, 85.17) --
	(181.68, 85.08) --
	(181.61, 85.00) --
	(181.55, 84.92) --
	(181.49, 84.83) --
	(181.42, 84.75) --
	(181.36, 84.67) --
	(181.30, 84.58) --
	(181.24, 84.50) --
	(181.18, 84.42) --
	(181.11, 84.33) --
	(181.05, 84.25) --
	(180.99, 84.17) --
	(180.93, 84.09) --
	(180.87, 84.00) --
	(180.81, 83.92) --
	(180.75, 83.84) --
	(180.69, 83.75) --
	(180.64, 83.67) --
	(180.58, 83.59) --
	(180.52, 83.50) --
	(180.47, 83.42) --
	(180.41, 83.34) --
	(180.35, 83.25) --
	(180.30, 83.17) --
	(180.25, 83.09) --
	(180.19, 83.00) --
	(180.14, 82.92) --
	(180.09, 82.84) --
	(180.04, 82.75) --
	(179.99, 82.67) --
	(179.94, 82.59) --
	(179.89, 82.50) --
	(179.85, 82.42) --
	(179.80, 82.34) --
	(179.76, 82.25) --
	(179.71, 82.17) --
	(179.67, 82.09) --
	(179.63, 82.01) --
	(179.59, 81.92) --
	(179.55, 81.84) --
	(179.51, 81.76) --
	(179.47, 81.67) --
	(179.43, 81.59) --
	(179.39, 81.51) --
	(179.36, 81.42) --
	(179.32, 81.34) --
	(179.29, 81.26) --
	(179.25, 81.17) --
	(179.22, 81.09) --
	(179.19, 81.01) --
	(179.16, 80.92) --
	(179.12, 80.84) --
	(179.09, 80.76) --
	(179.06, 80.67) --
	(179.04, 80.59) --
	(179.01, 80.51) --
	(178.98, 80.42) --
	(178.95, 80.34) --
	(178.92, 80.26) --
	(178.90, 80.18) --
	(178.87, 80.09) --
	(178.84, 80.01) --
	(178.82, 79.93) --
	(178.79, 79.84) --
	(178.76, 79.76) --
	(178.74, 79.68) --
	(178.71, 79.59) --
	(178.69, 79.51) --
	(178.66, 79.43) --
	(178.64, 79.34) --
	(178.61, 79.26) --
	(178.59, 79.18) --
	(178.56, 79.09) --
	(178.54, 79.01) --
	(178.52, 78.93) --
	(176.42, 78.93) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] (204.09, 84.72) --
	(204.07, 84.80) --
	(204.04, 84.88) --
	(204.02, 84.96) --
	(204.00, 85.04) --
	(203.98, 85.12) --
	(203.96, 85.20) --
	(203.94, 85.28) --
	(203.91, 85.36) --
	(203.89, 85.44) --
	(203.86, 85.52) --
	(203.84, 85.60) --
	(203.81, 85.68) --
	(203.79, 85.76) --
	(203.76, 85.84) --
	(203.73, 85.92) --
	(203.70, 86.00) --
	(203.67, 86.08) --
	(203.64, 86.16) --
	(203.61, 86.24) --
	(203.57, 86.32) --
	(203.54, 86.40) --
	(203.50, 86.48) --
	(203.47, 86.56) --
	(203.43, 86.64) --
	(203.39, 86.72) --
	(203.35, 86.80) --
	(203.31, 86.88) --
	(203.26, 86.96) --
	(203.22, 87.04) --
	(203.17, 87.12) --
	(203.12, 87.20) --
	(203.07, 87.28) --
	(203.02, 87.36) --
	(202.97, 87.44) --
	(202.91, 87.52) --
	(202.85, 87.60) --
	(202.79, 87.68) --
	(202.73, 87.76) --
	(202.67, 87.84) --
	(202.60, 87.92) --
	(202.53, 88.00) --
	(202.46, 88.08) --
	(202.39, 88.16) --
	(202.32, 88.24) --
	(202.25, 88.32) --
	(202.17, 88.40) --
	(202.09, 88.48) --
	(202.01, 88.56) --
	(201.93, 88.64) --
	(201.84, 88.72) --
	(201.75, 88.80) --
	(201.67, 88.88) --
	(201.58, 88.96) --
	(201.49, 89.04) --
	(201.39, 89.12) --
	(201.30, 89.20) --
	(201.20, 89.28) --
	(201.10, 89.36) --
	(201.01, 89.44) --
	(200.91, 89.52) --
	(200.80, 89.60) --
	(200.70, 89.68) --
	(200.60, 89.77) --
	(200.49, 89.85) --
	(200.39, 89.93) --
	(200.28, 90.01) --
	(200.17, 90.09) --
	(200.07, 90.17) --
	(199.96, 90.25) --
	(199.85, 90.33) --
	(199.74, 90.41) --
	(199.63, 90.49) --
	(199.52, 90.57) --
	(199.41, 90.65) --
	(199.29, 90.73) --
	(199.18, 90.81) --
	(199.07, 90.89) --
	(198.96, 90.97) --
	(198.84, 91.05) --
	(198.73, 91.13) --
	(198.62, 91.21) --
	(198.50, 91.29) --
	(198.39, 91.37) --
	(198.28, 91.45) --
	(198.16, 91.53) --
	(198.05, 91.61) --
	(197.94, 91.69) --
	(197.82, 91.77) --
	(197.71, 91.85) --
	(197.59, 91.93) --
	(197.48, 92.01) --
	(197.36, 92.09) --
	(197.25, 92.17) --
	(197.13, 92.25) --
	(197.02, 92.33) --
	(196.90, 92.41) --
	(196.79, 92.49) --
	(196.67, 92.57) --
	(196.55, 92.65) --
	(196.44, 92.73) --
	(196.32, 92.81) --
	(196.20, 92.89) --
	(196.09, 92.97) --
	(195.97, 93.05) --
	(195.86, 93.13) --
	(195.74, 93.21) --
	(195.62, 93.29) --
	(195.51, 93.37) --
	(195.39, 93.45) --
	(195.28, 93.53) --
	(195.16, 93.61) --
	(195.05, 93.69) --
	(194.93, 93.77) --
	(194.82, 93.85) --
	(194.71, 93.93) --
	(194.60, 94.01) --
	(194.49, 94.09) --
	(194.38, 94.17) --
	(194.28, 94.25) --
	(194.17, 94.33) --
	(194.07, 94.41) --
	(193.97, 94.49) --
	(193.87, 94.57) --
	(193.77, 94.65) --
	(193.67, 94.73) --
	(193.58, 94.81) --
	(193.49, 94.89) --
	(193.41, 94.97) --
	(193.32, 95.05) --
	(193.24, 95.13) --
	(193.16, 95.21) --
	(193.09, 95.29) --
	(193.02, 95.37) --
	(192.97, 95.43) --
	(192.95, 95.45) --
	(192.89, 95.53) --
	(192.83, 95.61) --
	(192.78, 95.69) --
	(192.73, 95.77) --
	(192.68, 95.85) --
	(192.64, 95.93) --
	(192.60, 96.01) --
	(192.57, 96.09) --
	(192.54, 96.17) --
	(192.51, 96.25) --
	(192.49, 96.33) --
	(192.48, 96.41) --
	(192.47, 96.49) --
	(192.46, 96.57) --
	(192.46, 96.65) --
	(192.46, 96.73) --
	(192.47, 96.81) --
	(192.48, 96.89) --
	(192.49, 96.97) --
	(192.51, 97.05) --
	(192.53, 97.13) --
	(192.56, 97.21) --
	(192.59, 97.29) --
	(192.63, 97.37) --
	(192.66, 97.45) --
	(192.70, 97.53) --
	(192.75, 97.61) --
	(192.80, 97.69) --
	(192.84, 97.77) --
	(192.90, 97.85) --
	(192.95, 97.93) --
	(193.01, 98.01) --
	(193.07, 98.09) --
	(193.13, 98.17) --
	(193.19, 98.25) --
	(193.25, 98.33) --
	(193.32, 98.41) --
	(193.39, 98.49) --
	(193.45, 98.57) --
	(193.52, 98.65) --
	(193.59, 98.73) --
	(193.66, 98.81) --
	(193.73, 98.89) --
	(193.77, 98.94) --
	(193.80, 98.97) --
	(193.87, 99.05) --
	(193.94, 99.13) --
	(194.00, 99.21) --
	(194.07, 99.29) --
	(194.14, 99.38) --
	(194.21, 99.46) --
	(194.27, 99.54) --
	(194.34, 99.62) --
	(194.40, 99.70) --
	(194.47, 99.78) --
	(194.53, 99.86) --
	(194.59, 99.94) --
	(194.65,100.02) --
	(194.71,100.10) --
	(194.77,100.18) --
	(194.82,100.26) --
	(194.88,100.34) --
	(194.93,100.42) --
	(194.99,100.50) --
	(195.04,100.58) --
	(195.09,100.66) --
	(195.14,100.74) --
	(195.19,100.82) --
	(195.24,100.90) --
	(195.28,100.98) --
	(195.33,101.06) --
	(195.37,101.14) --
	(195.42,101.22) --
	(195.46,101.30) --
	(195.51,101.38) --
	(195.55,101.46) --
	(195.59,101.54) --
	(195.63,101.62) --
	(195.68,101.70) --
	(195.72,101.78) --
	(195.76,101.86) --
	(195.80,101.94) --
	(195.84,102.02) --
	(195.89,102.10) --
	(195.93,102.18) --
	(195.97,102.26) --
	(196.01,102.34) --
	(196.06,102.42) --
	(196.10,102.50) --
	(196.14,102.58) --
	(196.19,102.66) --
	(196.23,102.74) --
	(196.28,102.82) --
	(196.32,102.90) --
	(196.37,102.98) --
	(196.41,103.06) --
	(196.46,103.14) --
	(196.51,103.22) --
	(196.56,103.30) --
	(196.60,103.38) --
	(196.65,103.46) --
	(196.70,103.54) --
	(196.75,103.62) --
	(196.80,103.70) --
	(196.84,103.78) --
	(196.89,103.86) --
	(196.94,103.94) --
	(196.99,104.02) --
	(197.04,104.10) --
	(197.08,104.18) --
	(197.13,104.26) --
	(197.17,104.34) --
	(197.22,104.42) --
	(197.26,104.50) --
	(197.31,104.58) --
	(197.35,104.66) --
	(197.39,104.73) --
	(197.39,104.74) --
	(197.44,104.82) --
	(197.48,104.90) --
	(197.52,104.98) --
	(197.56,105.06) --
	(197.59,105.14) --
	(197.63,105.22) --
	(197.67,105.30) --
	(197.70,105.38) --
	(197.73,105.46) --
	(197.77,105.54) --
	(197.80,105.62) --
	(197.83,105.70) --
	(197.86,105.78) --
	(197.89,105.86) --
	(197.92,105.94) --
	(197.95,106.02) --
	(197.97,106.10) --
	(198.00,106.18) --
	(198.03,106.26) --
	(198.05,106.34) --
	(198.08,106.42) --
	(198.11,106.50) --
	(198.13,106.58) --
	(198.16,106.66) --
	(198.19,106.74) --
	(198.21,106.82) --
	(198.24,106.90) --
	(198.27,106.98) --
	(198.29,107.06) --
	(198.32,107.14) --
	(198.35,107.22) --
	(198.38,107.30) --
	(198.41,107.38) --
	(198.45,107.46) --
	(198.48,107.54) --
	(198.52,107.62) --
	(198.55,107.70) --
	(198.59,107.78) --
	(198.63,107.86) --
	(198.67,107.94) --
	(198.71,108.02) --
	(198.75,108.10) --
	(198.79,108.18) --
	(198.84,108.26) --
	(198.89,108.34) --
	(198.94,108.42) --
	(198.99,108.50) --
	(199.04,108.58) --
	(199.09,108.66) --
	(199.15,108.74) --
	(199.20,108.82) --
	(199.26,108.90) --
	(199.32,108.98) --
	(199.38,109.07) --
	(199.44,109.15) --
	(199.50,109.23) --
	(199.56,109.31) --
	(199.63,109.39) --
	(199.69,109.47) --
	(199.76,109.55) --
	(199.82,109.63) --
	(199.89,109.71) --
	(199.96,109.79) --
	(200.02,109.87) --
	(200.09,109.95) --
	(200.16,110.03) --
	(200.23,110.11) --
	(200.29,110.19) --
	(200.36,110.27) --
	(200.43,110.35) --
	(200.50,110.43) --
	(200.56,110.51) --
	(200.63,110.59) --
	(200.70,110.67) --
	(200.76,110.75) --
	(200.83,110.83) --
	(200.89,110.91) --
	(200.96,110.99) --
	(201.02,111.07) --
	(201.08,111.15) --
	(201.14,111.23) --
	(201.20,111.31) --
	(201.26,111.39) --
	(201.31,111.47) --
	(201.37,111.55) --
	(201.42,111.63) --
	(201.48,111.71) --
	(201.53,111.79) --
	(201.58,111.87) --
	(201.63,111.95) --
	(201.68,112.03) --
	(201.73,112.11) --
	(201.77,112.19) --
	(201.82,112.27) --
	(201.86,112.35) --
	(201.90,112.43) --
	(201.95,112.51) --
	(201.99,112.59) --
	(202.03,112.67) --
	(202.07,112.75) --
	(202.10,112.83) --
	(202.14,112.91) --
	(202.18,112.99) --
	(202.21,113.07) --
	(202.25,113.15) --
	(202.28,113.23) --
	(202.31,113.31) --
	(202.35,113.39) --
	(202.38,113.47) --
	(202.41,113.55) --
	(202.44,113.63) --
	(202.48,113.71) --
	(202.51,113.79) --
	(202.54,113.87) --
	(202.57,113.95) --
	(202.60,114.03) --
	(202.63,114.11) --
	(202.66,114.19) --
	(202.69,114.27) --
	(202.73,114.35) --
	(202.76,114.43) --
	(202.79,114.51) --
	(202.82,114.59) --
	(202.85,114.67) --
	(202.89,114.75) --
	(202.92,114.83) --
	(202.95,114.91) --
	(202.98,114.99) --
	(203.02,115.07) --
	(203.05,115.15) --
	(203.08,115.23) --
	(203.12,115.31) --
	(203.15,115.39) --
	(203.19,115.47) --
	(203.22,115.55) --
	(203.26,115.63) --
	(203.29,115.71) --
	(203.33,115.79) --
	(203.36,115.87) --
	(203.40,115.95) --
	(203.43,116.03) --
	(203.46,116.11) --
	(203.50,116.19) --
	(203.53,116.27) --
	(203.57,116.35) --
	(203.60,116.43) --
	(203.64,116.51) --
	(203.67,116.59) --
	(203.70,116.67) --
	(203.74,116.75) --
	(203.77,116.83) --
	(203.80,116.91) --
	(203.83,116.99) --
	(203.86,117.07) --
	(203.89,117.15) --
	(203.92,117.23) --
	(203.95,117.31) --
	(203.98,117.39) --
	(204.01,117.47) --
	(204.04,117.55) --
	(204.06,117.63) --
	(204.09,117.71) --
	(204.11,117.79) --
	(204.14,117.87) --
	(204.16,117.95) --
	(204.18,118.03) --
	(204.21,118.11) --
	(204.23,118.19) --
	(204.25,118.27) --
	(204.26,118.35) --
	(204.28,118.43) --
	(204.30,118.51) --
	(204.32,118.59) --
	(204.33,118.68) --
	(204.35,118.76) --
	(204.36,118.84) --
	(204.37,118.92) --
	(204.39,119.00) --
	(204.40,119.08) --
	(204.41,119.16) --
	(204.42,119.24) --
	(204.43,119.32) --
	(204.43,119.40) --
	(204.44,119.48) --
	(204.45,119.56) --
	(204.45,119.64) --
	(204.46,119.72) --
	(204.46,119.80) --
	(204.46,119.88) --
	(204.47,119.96) --
	(204.47,120.04) --
	(204.47,120.12) --
	(204.47,120.20) --
	(204.47,120.28) --
	(204.47,120.36) --
	(204.47,120.44) --
	(204.46,120.52) --
	(204.46,120.60) --
	(204.46,120.68) --
	(204.45,120.76) --
	(204.45,120.84) --
	(204.44,120.92) --
	(204.44,121.00) --
	(204.43,121.08) --
	(204.43,121.16) --
	(204.42,121.24) --
	(204.41,121.32) --
	(204.40,121.40) --
	(204.40,121.48) --
	(204.39,121.56) --
	(204.38,121.64) --
	(204.37,121.72) --
	(204.36,121.80) --
	(204.35,121.88) --
	(204.34,121.96) --
	(204.33,122.04) --
	(204.32,122.12) --
	(204.31,122.20) --
	(204.30,122.28) --
	(204.29,122.36) --
	(204.28,122.44) --
	(204.27,122.52) --
	(204.26,122.60) --
	(204.25,122.68) --
	(204.24,122.76) --
	(204.23,122.84) --
	(204.22,122.92) --
	(204.21,123.00) --
	(204.20,123.08) --
	(204.19,123.16) --
	(204.18,123.24) --
	(204.17,123.32) --
	(204.16,123.40) --
	(204.15,123.48) --
	(204.14,123.56) --
	(204.14,123.64) --
	(204.13,123.72) --
	(204.12,123.80) --
	(204.12,123.88) --
	(204.11,123.96) --
	(204.10,124.04) --
	(204.10,124.12) --
	(204.09,124.20) --
	(204.09,124.28) --
	(204.09,124.36) --
	(204.08,124.44) --
	(204.08,124.52) --
	(204.08,124.60) --
	(204.08,124.68) --
	(204.08,124.76) --
	(204.08,124.84) --
	(204.08,124.92) --
	(204.08,125.00) --
	(204.08,125.08) --
	(204.09,125.16) --
	(204.09,125.24) --
	(204.10,125.32) --
	(204.10,125.40) --
	(204.11,125.48) --
	(204.11,125.56) --
	(204.12,125.64) --
	(205.33,125.64) --
	(205.33,125.56) --
	(205.34,125.48) --
	(205.35,125.40) --
	(205.35,125.32) --
	(205.35,125.24) --
	(205.36,125.16) --
	(205.36,125.08) --
	(205.36,125.00) --
	(205.37,124.92) --
	(205.37,124.84) --
	(205.37,124.76) --
	(205.37,124.68) --
	(205.37,124.60) --
	(205.36,124.52) --
	(205.36,124.44) --
	(205.36,124.36) --
	(205.36,124.28) --
	(205.35,124.20) --
	(205.35,124.12) --
	(205.34,124.04) --
	(205.34,123.96) --
	(205.33,123.88) --
	(205.32,123.80) --
	(205.32,123.72) --
	(205.31,123.64) --
	(205.30,123.56) --
	(205.29,123.48) --
	(205.28,123.40) --
	(205.28,123.32) --
	(205.27,123.24) --
	(205.26,123.16) --
	(205.25,123.08) --
	(205.24,123.00) --
	(205.23,122.92) --
	(205.22,122.84) --
	(205.21,122.76) --
	(205.20,122.68) --
	(205.19,122.60) --
	(205.17,122.52) --
	(205.16,122.44) --
	(205.15,122.36) --
	(205.14,122.28) --
	(205.13,122.20) --
	(205.12,122.12) --
	(205.11,122.04) --
	(205.10,121.96) --
	(205.09,121.88) --
	(205.08,121.80) --
	(205.07,121.72) --
	(205.07,121.64) --
	(205.06,121.56) --
	(205.05,121.48) --
	(205.04,121.40) --
	(205.03,121.32) --
	(205.03,121.24) --
	(205.02,121.16) --
	(205.01,121.08) --
	(205.01,121.00) --
	(205.00,120.92) --
	(205.00,120.84) --
	(204.99,120.76) --
	(204.99,120.68) --
	(204.98,120.60) --
	(204.98,120.52) --
	(204.98,120.44) --
	(204.98,120.36) --
	(204.98,120.28) --
	(204.98,120.20) --
	(204.98,120.12) --
	(204.98,120.04) --
	(204.98,119.96) --
	(204.98,119.88) --
	(204.98,119.80) --
	(204.99,119.72) --
	(204.99,119.64) --
	(205.00,119.56) --
	(205.00,119.48) --
	(205.01,119.40) --
	(205.02,119.32) --
	(205.03,119.24) --
	(205.04,119.16) --
	(205.05,119.08) --
	(205.06,119.00) --
	(205.07,118.92) --
	(205.08,118.84) --
	(205.10,118.76) --
	(205.11,118.68) --
	(205.13,118.59) --
	(205.15,118.51) --
	(205.16,118.43) --
	(205.18,118.35) --
	(205.20,118.27) --
	(205.22,118.19) --
	(205.24,118.11) --
	(205.26,118.03) --
	(205.28,117.95) --
	(205.31,117.87) --
	(205.33,117.79) --
	(205.36,117.71) --
	(205.38,117.63) --
	(205.41,117.55) --
	(205.44,117.47) --
	(205.46,117.39) --
	(205.49,117.31) --
	(205.52,117.23) --
	(205.55,117.15) --
	(205.58,117.07) --
	(205.61,116.99) --
	(205.64,116.91) --
	(205.68,116.83) --
	(205.71,116.75) --
	(205.74,116.67) --
	(205.78,116.59) --
	(205.81,116.51) --
	(205.84,116.43) --
	(205.88,116.35) --
	(205.91,116.27) --
	(205.95,116.19) --
	(205.98,116.11) --
	(206.02,116.03) --
	(206.05,115.95) --
	(206.09,115.87) --
	(206.12,115.79) --
	(206.15,115.71) --
	(206.19,115.63) --
	(206.22,115.55) --
	(206.26,115.47) --
	(206.29,115.39) --
	(206.33,115.31) --
	(206.36,115.23) --
	(206.39,115.15) --
	(206.43,115.07) --
	(206.46,114.99) --
	(206.49,114.91) --
	(206.53,114.83) --
	(206.56,114.75) --
	(206.59,114.67) --
	(206.62,114.59) --
	(206.66,114.51) --
	(206.69,114.43) --
	(206.72,114.35) --
	(206.75,114.27) --
	(206.78,114.19) --
	(206.81,114.11) --
	(206.85,114.03) --
	(206.88,113.95) --
	(206.91,113.87) --
	(206.94,113.79) --
	(206.97,113.71) --
	(207.00,113.63) --
	(207.03,113.55) --
	(207.07,113.47) --
	(207.10,113.39) --
	(207.13,113.31) --
	(207.17,113.23) --
	(207.20,113.15) --
	(207.23,113.07) --
	(207.27,112.99) --
	(207.31,112.91) --
	(207.34,112.83) --
	(207.38,112.75) --
	(207.42,112.67) --
	(207.46,112.59) --
	(207.50,112.51) --
	(207.54,112.43) --
	(207.58,112.35) --
	(207.63,112.27) --
	(207.67,112.19) --
	(207.72,112.11) --
	(207.77,112.03) --
	(207.81,111.95) --
	(207.86,111.87) --
	(207.92,111.79) --
	(207.97,111.71) --
	(208.02,111.63) --
	(208.08,111.55) --
	(208.13,111.47) --
	(208.19,111.39) --
	(208.25,111.31) --
	(208.31,111.23) --
	(208.37,111.15) --
	(208.43,111.07) --
	(208.49,110.99) --
	(208.55,110.91) --
	(208.62,110.83) --
	(208.68,110.75) --
	(208.75,110.67) --
	(208.81,110.59) --
	(208.88,110.51) --
	(208.95,110.43) --
	(209.02,110.35) --
	(209.08,110.27) --
	(209.15,110.19) --
	(209.22,110.11) --
	(209.29,110.03) --
	(209.36,109.95) --
	(209.42,109.87) --
	(209.49,109.79) --
	(209.56,109.71) --
	(209.62,109.63) --
	(209.69,109.55) --
	(209.76,109.47) --
	(209.82,109.39) --
	(209.88,109.31) --
	(209.95,109.23) --
	(210.01,109.15) --
	(210.07,109.07) --
	(210.13,108.98) --
	(210.19,108.90) --
	(210.24,108.82) --
	(210.30,108.74) --
	(210.35,108.66) --
	(210.41,108.58) --
	(210.46,108.50) --
	(210.51,108.42) --
	(210.56,108.34) --
	(210.60,108.26) --
	(210.65,108.18) --
	(210.69,108.10) --
	(210.74,108.02) --
	(210.78,107.94) --
	(210.82,107.86) --
	(210.86,107.78) --
	(210.89,107.70) --
	(210.93,107.62) --
	(210.96,107.54) --
	(211.00,107.46) --
	(211.03,107.38) --
	(211.06,107.30) --
	(211.09,107.22) --
	(211.12,107.14) --
	(211.15,107.06) --
	(211.18,106.98) --
	(211.21,106.90) --
	(211.23,106.82) --
	(211.26,106.74) --
	(211.29,106.66) --
	(211.31,106.58) --
	(211.34,106.50) --
	(211.36,106.42) --
	(211.39,106.34) --
	(211.42,106.26) --
	(211.44,106.18) --
	(211.47,106.10) --
	(211.50,106.02) --
	(211.53,105.94) --
	(211.56,105.86) --
	(211.59,105.78) --
	(211.62,105.70) --
	(211.65,105.62) --
	(211.68,105.54) --
	(211.71,105.46) --
	(211.75,105.38) --
	(211.78,105.30) --
	(211.82,105.22) --
	(211.85,105.14) --
	(211.89,105.06) --
	(211.93,104.98) --
	(211.97,104.90) --
	(212.01,104.82) --
	(212.05,104.74) --
	(212.06,104.73) --
	(212.09,104.66) --
	(212.14,104.58) --
	(212.18,104.50) --
	(212.23,104.42) --
	(212.27,104.34) --
	(212.32,104.26) --
	(212.36,104.18) --
	(212.41,104.10) --
	(212.46,104.02) --
	(212.51,103.94) --
	(212.55,103.86) --
	(212.60,103.78) --
	(212.65,103.70) --
	(212.70,103.62) --
	(212.75,103.54) --
	(212.79,103.46) --
	(212.84,103.38) --
	(212.89,103.30) --
	(212.94,103.22) --
	(212.98,103.14) --
	(213.03,103.06) --
	(213.08,102.98) --
	(213.12,102.90) --
	(213.17,102.82) --
	(213.21,102.74) --
	(213.26,102.66) --
	(213.30,102.58) --
	(213.35,102.50) --
	(213.39,102.42) --
	(213.43,102.34) --
	(213.48,102.26) --
	(213.52,102.18) --
	(213.56,102.10) --
	(213.60,102.02) --
	(213.64,101.94) --
	(213.69,101.86) --
	(213.73,101.78) --
	(213.77,101.70) --
	(213.81,101.62) --
	(213.85,101.54) --
	(213.90,101.46) --
	(213.94,101.38) --
	(213.98,101.30) --
	(214.03,101.22) --
	(214.07,101.14) --
	(214.12,101.06) --
	(214.16,100.98) --
	(214.21,100.90) --
	(214.26,100.82) --
	(214.31,100.74) --
	(214.36,100.66) --
	(214.41,100.58) --
	(214.46,100.50) --
	(214.51,100.42) --
	(214.57,100.34) --
	(214.62,100.26) --
	(214.68,100.18) --
	(214.74,100.10) --
	(214.79,100.02) --
	(214.86, 99.94) --
	(214.92, 99.86) --
	(214.98, 99.78) --
	(215.04, 99.70) --
	(215.11, 99.62) --
	(215.17, 99.54) --
	(215.24, 99.46) --
	(215.31, 99.38) --
	(215.37, 99.29) --
	(215.44, 99.21) --
	(215.51, 99.13) --
	(215.58, 99.05) --
	(215.65, 98.97) --
	(215.68, 98.94) --
	(215.72, 98.89) --
	(215.79, 98.81) --
	(215.86, 98.73) --
	(215.92, 98.65) --
	(215.99, 98.57) --
	(216.06, 98.49) --
	(216.13, 98.41) --
	(216.19, 98.33) --
	(216.26, 98.25) --
	(216.32, 98.17) --
	(216.38, 98.09) --
	(216.44, 98.01) --
	(216.49, 97.93) --
	(216.55, 97.85) --
	(216.60, 97.77) --
	(216.65, 97.69) --
	(216.70, 97.61) --
	(216.74, 97.53) --
	(216.78, 97.45) --
	(216.82, 97.37) --
	(216.85, 97.29) --
	(216.88, 97.21) --
	(216.91, 97.13) --
	(216.93, 97.05) --
	(216.95, 96.97) --
	(216.97, 96.89) --
	(216.98, 96.81) --
	(216.99, 96.73) --
	(216.99, 96.65) --
	(216.99, 96.57) --
	(216.98, 96.49) --
	(216.97, 96.41) --
	(216.95, 96.33) --
	(216.93, 96.25) --
	(216.91, 96.17) --
	(216.88, 96.09) --
	(216.85, 96.01) --
	(216.81, 95.93) --
	(216.77, 95.85) --
	(216.72, 95.77) --
	(216.67, 95.69) --
	(216.61, 95.61) --
	(216.56, 95.53) --
	(216.49, 95.45) --
	(216.48, 95.43) --
	(216.43, 95.37) --
	(216.36, 95.29) --
	(216.28, 95.21) --
	(216.20, 95.13) --
	(216.12, 95.05) --
	(216.04, 94.97) --
	(215.95, 94.89) --
	(215.86, 94.81) --
	(215.77, 94.73) --
	(215.68, 94.65) --
	(215.58, 94.57) --
	(215.48, 94.49) --
	(215.38, 94.41) --
	(215.28, 94.33) --
	(215.17, 94.25) --
	(215.06, 94.17) --
	(214.96, 94.09) --
	(214.85, 94.01) --
	(214.73, 93.93) --
	(214.62, 93.85) --
	(214.51, 93.77) --
	(214.40, 93.69) --
	(214.28, 93.61) --
	(214.17, 93.53) --
	(214.05, 93.45) --
	(213.94, 93.37) --
	(213.82, 93.29) --
	(213.71, 93.21) --
	(213.59, 93.13) --
	(213.47, 93.05) --
	(213.36, 92.97) --
	(213.24, 92.89) --
	(213.12, 92.81) --
	(213.01, 92.73) --
	(212.89, 92.65) --
	(212.78, 92.57) --
	(212.66, 92.49) --
	(212.54, 92.41) --
	(212.43, 92.33) --
	(212.31, 92.25) --
	(212.20, 92.17) --
	(212.08, 92.09) --
	(211.97, 92.01) --
	(211.85, 91.93) --
	(211.74, 91.85) --
	(211.62, 91.77) --
	(211.51, 91.69) --
	(211.40, 91.61) --
	(211.28, 91.53) --
	(211.17, 91.45) --
	(211.05, 91.37) --
	(210.94, 91.29) --
	(210.83, 91.21) --
	(210.71, 91.13) --
	(210.60, 91.05) --
	(210.49, 90.97) --
	(210.38, 90.89) --
	(210.26, 90.81) --
	(210.15, 90.73) --
	(210.04, 90.65) --
	(209.93, 90.57) --
	(209.82, 90.49) --
	(209.71, 90.41) --
	(209.60, 90.33) --
	(209.49, 90.25) --
	(209.38, 90.17) --
	(209.27, 90.09) --
	(209.16, 90.01) --
	(209.06, 89.93) --
	(208.95, 89.85) --
	(208.85, 89.77) --
	(208.74, 89.68) --
	(208.64, 89.60) --
	(208.54, 89.52) --
	(208.44, 89.44) --
	(208.34, 89.36) --
	(208.24, 89.28) --
	(208.15, 89.20) --
	(208.05, 89.12) --
	(207.96, 89.04) --
	(207.87, 88.96) --
	(207.78, 88.88) --
	(207.69, 88.80) --
	(207.60, 88.72) --
	(207.52, 88.64) --
	(207.44, 88.56) --
	(207.36, 88.48) --
	(207.28, 88.40) --
	(207.20, 88.32) --
	(207.13, 88.24) --
	(207.05, 88.16) --
	(206.98, 88.08) --
	(206.91, 88.00) --
	(206.84, 87.92) --
	(206.78, 87.84) --
	(206.72, 87.76) --
	(206.65, 87.68) --
	(206.59, 87.60) --
	(206.54, 87.52) --
	(206.48, 87.44) --
	(206.43, 87.36) --
	(206.37, 87.28) --
	(206.32, 87.20) --
	(206.27, 87.12) --
	(206.23, 87.04) --
	(206.18, 86.96) --
	(206.14, 86.88) --
	(206.10, 86.80) --
	(206.06, 86.72) --
	(206.02, 86.64) --
	(205.98, 86.56) --
	(205.94, 86.48) --
	(205.91, 86.40) --
	(205.87, 86.32) --
	(205.84, 86.24) --
	(205.81, 86.16) --
	(205.77, 86.08) --
	(205.74, 86.00) --
	(205.72, 85.92) --
	(205.69, 85.84) --
	(205.66, 85.76) --
	(205.63, 85.68) --
	(205.61, 85.60) --
	(205.58, 85.52) --
	(205.56, 85.44) --
	(205.53, 85.36) --
	(205.51, 85.28) --
	(205.49, 85.20) --
	(205.47, 85.12) --
	(205.44, 85.04) --
	(205.42, 84.96) --
	(205.40, 84.88) --
	(205.38, 84.80) --
	(205.36, 84.72) --
	(204.09, 84.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] (231.39, 85.40) --
	(231.36, 85.53) --
	(231.33, 85.66) --
	(231.29, 85.79) --
	(231.25, 85.93) --
	(231.21, 86.06) --
	(231.17, 86.19) --
	(231.13, 86.32) --
	(231.09, 86.45) --
	(231.04, 86.59) --
	(230.99, 86.72) --
	(230.94, 86.85) --
	(230.89, 86.98) --
	(230.84, 87.12) --
	(230.78, 87.25) --
	(230.72, 87.38) --
	(230.66, 87.51) --
	(230.60, 87.65) --
	(230.54, 87.78) --
	(230.47, 87.91) --
	(230.40, 88.04) --
	(230.33, 88.18) --
	(230.26, 88.31) --
	(230.19, 88.44) --
	(230.11, 88.57) --
	(230.03, 88.71) --
	(229.95, 88.84) --
	(229.87, 88.97) --
	(229.79, 89.10) --
	(229.70, 89.24) --
	(229.61, 89.37) --
	(229.52, 89.50) --
	(229.43, 89.63) --
	(229.33, 89.77) --
	(229.24, 89.90) --
	(229.14, 90.03) --
	(229.04, 90.16) --
	(228.94, 90.29) --
	(228.84, 90.43) --
	(228.73, 90.56) --
	(228.63, 90.69) --
	(228.52, 90.82) --
	(228.41, 90.96) --
	(228.30, 91.09) --
	(228.19, 91.22) --
	(228.08, 91.35) --
	(227.96, 91.49) --
	(227.85, 91.62) --
	(227.73, 91.75) --
	(227.62, 91.88) --
	(227.50, 92.02) --
	(227.38, 92.15) --
	(227.26, 92.28) --
	(227.14, 92.41) --
	(227.02, 92.55) --
	(226.91, 92.68) --
	(226.79, 92.81) --
	(226.67, 92.94) --
	(226.55, 93.08) --
	(226.43, 93.21) --
	(226.31, 93.34) --
	(226.19, 93.47) --
	(226.08, 93.61) --
	(225.96, 93.74) --
	(225.84, 93.87) --
	(225.73, 94.00) --
	(225.62, 94.13) --
	(225.50, 94.27) --
	(225.39, 94.40) --
	(225.28, 94.53) --
	(225.17, 94.66) --
	(225.06, 94.80) --
	(224.95, 94.93) --
	(224.84, 95.06) --
	(224.74, 95.19) --
	(224.63, 95.33) --
	(224.53, 95.46) --
	(224.42, 95.59) --
	(224.32, 95.72) --
	(224.22, 95.86) --
	(224.12, 95.99) --
	(224.02, 96.12) --
	(223.91, 96.25) --
	(223.81, 96.39) --
	(223.72, 96.52) --
	(223.62, 96.65) --
	(223.52, 96.78) --
	(223.42, 96.92) --
	(223.32, 97.05) --
	(223.22, 97.18) --
	(223.13, 97.31) --
	(223.03, 97.44) --
	(222.94, 97.58) --
	(222.84, 97.71) --
	(222.75, 97.84) --
	(222.65, 97.97) --
	(222.56, 98.11) --
	(222.46, 98.24) --
	(222.37, 98.37) --
	(222.28, 98.50) --
	(222.19, 98.64) --
	(222.10, 98.77) --
	(222.01, 98.90) --
	(221.92, 99.03) --
	(221.83, 99.17) --
	(221.83, 99.17) --
	(221.75, 99.30) --
	(221.66, 99.43) --
	(221.57, 99.56) --
	(221.49, 99.70) --
	(221.41, 99.83) --
	(221.32, 99.96) --
	(221.24,100.09) --
	(221.16,100.23) --
	(221.08,100.36) --
	(221.00,100.49) --
	(220.92,100.62) --
	(220.85,100.76) --
	(220.77,100.89) --
	(220.70,101.02) --
	(220.63,101.15) --
	(220.56,101.28) --
	(220.49,101.42) --
	(220.42,101.55) --
	(220.35,101.68) --
	(220.29,101.81) --
	(220.23,101.95) --
	(220.17,102.08) --
	(220.12,102.21) --
	(220.06,102.34) --
	(220.01,102.48) --
	(219.97,102.61) --
	(219.92,102.74) --
	(219.89,102.87) --
	(219.85,103.01) --
	(219.82,103.14) --
	(219.79,103.27) --
	(219.77,103.40) --
	(219.75,103.54) --
	(219.73,103.67) --
	(219.72,103.80) --
	(219.71,103.93) --
	(219.71,104.07) --
	(219.71,104.20) --
	(219.72,104.33) --
	(219.73,104.46) --
	(219.73,104.48) --
	(219.75,104.59) --
	(219.76,104.73) --
	(219.78,104.86) --
	(219.81,104.99) --
	(219.84,105.12) --
	(219.87,105.26) --
	(219.90,105.39) --
	(219.94,105.52) --
	(219.98,105.65) --
	(220.02,105.79) --
	(220.07,105.92) --
	(220.12,106.05) --
	(220.16,106.18) --
	(220.21,106.32) --
	(220.26,106.45) --
	(220.32,106.58) --
	(220.37,106.71) --
	(220.42,106.85) --
	(220.48,106.98) --
	(220.54,107.11) --
	(220.59,107.24) --
	(220.65,107.38) --
	(220.71,107.51) --
	(220.77,107.64) --
	(220.83,107.77) --
	(220.89,107.91) --
	(220.96,108.04) --
	(221.02,108.17) --
	(221.08,108.30) --
	(221.15,108.43) --
	(221.22,108.57) --
	(221.28,108.70) --
	(221.35,108.83) --
	(221.42,108.96) --
	(221.50,109.10) --
	(221.57,109.23) --
	(221.65,109.36) --
	(221.72,109.49) --
	(221.80,109.63) --
	(221.88,109.76) --
	(221.97,109.89) --
	(222.05,110.02) --
	(222.14,110.16) --
	(222.17,110.20) --
	(222.23,110.29) --
	(222.32,110.42) --
	(222.42,110.55) --
	(222.51,110.69) --
	(222.61,110.82) --
	(222.71,110.95) --
	(222.81,111.08) --
	(222.92,111.22) --
	(223.03,111.35) --
	(223.14,111.48) --
	(223.25,111.61) --
	(223.37,111.75) --
	(223.48,111.88) --
	(223.60,112.01) --
	(223.72,112.14) --
	(223.85,112.27) --
	(223.97,112.41) --
	(224.10,112.54) --
	(224.23,112.67) --
	(224.36,112.80) --
	(224.49,112.94) --
	(224.63,113.07) --
	(224.76,113.20) --
	(224.90,113.33) --
	(225.04,113.47) --
	(225.18,113.60) --
	(225.32,113.73) --
	(225.47,113.86) --
	(225.61,114.00) --
	(225.75,114.13) --
	(225.90,114.26) --
	(226.04,114.39) --
	(226.18,114.53) --
	(226.33,114.66) --
	(226.47,114.79) --
	(226.61,114.92) --
	(226.75,115.06) --
	(226.89,115.19) --
	(227.03,115.32) --
	(227.16,115.45) --
	(227.29,115.58) --
	(227.43,115.72) --
	(227.55,115.85) --
	(227.68,115.98) --
	(227.80,116.11) --
	(227.92,116.25) --
	(228.04,116.38) --
	(228.15,116.51) --
	(228.26,116.64) --
	(228.37,116.78) --
	(228.47,116.91) --
	(228.57,117.04) --
	(228.66,117.17) --
	(228.76,117.31) --
	(228.84,117.44) --
	(228.93,117.57) --
	(229.01,117.70) --
	(229.08,117.84) --
	(229.15,117.97) --
	(229.22,118.10) --
	(229.29,118.23) --
	(229.35,118.37) --
	(229.41,118.50) --
	(229.47,118.63) --
	(229.52,118.76) --
	(229.57,118.90) --
	(229.62,119.03) --
	(229.66,119.16) --
	(229.71,119.29) --
	(229.75,119.42) --
	(229.79,119.56) --
	(229.82,119.69) --
	(229.86,119.82) --
	(229.89,119.95) --
	(229.93,120.09) --
	(229.96,120.22) --
	(229.99,120.35) --
	(230.02,120.48) --
	(230.06,120.62) --
	(230.09,120.75) --
	(230.12,120.88) --
	(230.15,121.01) --
	(230.18,121.15) --
	(230.20,121.28) --
	(230.23,121.41) --
	(230.27,121.54) --
	(230.30,121.68) --
	(230.33,121.81) --
	(230.36,121.94) --
	(230.39,122.07) --
	(230.42,122.21) --
	(230.45,122.34) --
	(230.49,122.47) --
	(230.52,122.60) --
	(230.55,122.74) --
	(230.59,122.87) --
	(230.62,123.00) --
	(230.65,123.13) --
	(230.69,123.26) --
	(230.72,123.40) --
	(230.76,123.53) --
	(230.79,123.66) --
	(230.83,123.79) --
	(230.86,123.93) --
	(230.90,124.06) --
	(230.93,124.19) --
	(230.96,124.32) --
	(231.00,124.46) --
	(231.03,124.59) --
	(231.06,124.72) --
	(231.09,124.85) --
	(231.12,124.99) --
	(231.15,125.12) --
	(231.18,125.25) --
	(231.21,125.38) --
	(231.24,125.52) --
	(231.27,125.65) --
	(231.29,125.78) --
	(231.32,125.91) --
	(231.35,126.05) --
	(231.37,126.18) --
	(231.39,126.31) --
	(231.41,126.44) --
	(231.44,126.57) --
	(231.46,126.71) --
	(231.48,126.84) --
	(231.50,126.97) --
	(231.51,127.10) --
	(231.53,127.24) --
	(231.55,127.37) --
	(231.57,127.50) --
	(231.58,127.63) --
	(231.60,127.77) --
	(231.61,127.90) --
	(231.62,128.03) --
	(231.64,128.16) --
	(231.65,128.30) --
	(231.66,128.43) --
	(231.67,128.56) --
	(231.68,128.69) --
	(231.69,128.83) --
	(231.70,128.96) --
	(231.71,129.09) --
	(231.72,129.22) --
	(231.73,129.36) --
	(231.74,129.49) --
	(231.74,129.62) --
	(231.75,129.75) --
	(231.76,129.89) --
	(231.76,130.02) --
	(231.77,130.15) --
	(231.77,130.28) --
	(231.77,130.41) --
	(231.78,130.55) --
	(231.78,130.68) --
	(231.78,130.81) --
	(231.78,130.94) --
	(231.78,131.08) --
	(231.78,131.21) --
	(231.78,131.34) --
	(231.78,131.47) --
	(231.78,131.61) --
	(231.78,131.74) --
	(231.78,131.87) --
	(231.78,132.00) --
	(231.77,132.14) --
	(231.77,132.27) --
	(231.77,132.40) --
	(231.77,132.53) --
	(231.76,132.67) --
	(231.76,132.80) --
	(231.75,132.93) --
	(231.75,133.06) --
	(231.75,133.20) --
	(231.74,133.33) --
	(231.74,133.46) --
	(231.74,133.59) --
	(231.73,133.72) --
	(231.73,133.86) --
	(231.72,133.99) --
	(231.72,134.12) --
	(231.72,134.25) --
	(231.71,134.39) --
	(231.71,134.52) --
	(231.71,134.65) --
	(231.70,134.78) --
	(231.70,134.92) --
	(231.69,135.05) --
	(231.69,135.18) --
	(231.68,135.31) --
	(231.68,135.45) --
	(231.68,135.58) --
	(231.67,135.71) --
	(231.67,135.84) --
	(231.66,135.98) --
	(231.65,136.11) --
	(231.65,136.24) --
	(231.64,136.37) --
	(231.64,136.51) --
	(231.63,136.64) --
	(231.63,136.77) --
	(231.62,136.90) --
	(231.61,137.04) --
	(231.61,137.17) --
	(231.60,137.30) --
	(231.59,137.43) --
	(231.59,137.56) --
	(231.58,137.70) --
	(231.58,137.83) --
	(231.57,137.96) --
	(231.57,138.09) --
	(231.56,138.23) --
	(231.56,138.36) --
	(231.56,138.49) --
	(231.55,138.62) --
	(231.55,138.76) --
	(231.55,138.89) --
	(231.55,139.02) --
	(231.55,139.15) --
	(231.55,139.29) --
	(231.55,139.42) --
	(231.56,139.55) --
	(231.56,139.68) --
	(231.57,139.82) --
	(231.57,139.95) --
	(231.58,140.08) --
	(231.58,140.21) --
	(231.59,140.35) --
	(231.60,140.48) --
	(231.61,140.61) --
	(231.62,140.74) --
	(231.63,140.88) --
	(231.64,141.01) --
	(231.65,141.14) --
	(231.67,141.27) --
	(231.68,141.40) --
	(231.69,141.54) --
	(231.70,141.67) --
	(231.72,141.80) --
	(231.73,141.93) --
	(231.74,142.07) --
	(231.75,142.20) --
	(231.77,142.33) --
	(231.78,142.46) --
	(231.79,142.60) --
	(231.80,142.73) --
	(231.82,142.86) --
	(231.83,142.99) --
	(231.84,143.13) --
	(231.85,143.26) --
	(231.86,143.39) --
	(231.87,143.52) --
	(231.88,143.66) --
	(231.88,143.79) --
	(231.89,143.92) --
	(231.90,144.05) --
	(231.91,144.19) --
	(231.91,144.32) --
	(231.92,144.45) --
	(231.92,144.58) --
	(231.93,144.71) --
	(231.93,144.85) --
	(231.94,144.98) --
	(231.94,145.11) --
	(231.95,145.24) --
	(231.95,145.38) --
	(231.95,145.51) --
	(231.95,145.64) --
	(231.96,145.77) --
	(231.96,145.91) --
	(231.96,146.04) --
	(231.96,146.17) --
	(231.96,146.30) --
	(231.96,146.44) --
	(231.96,146.57) --
	(231.96,146.70) --
	(231.96,146.83) --
	(231.96,146.97) --
	(231.96,147.10) --
	(231.96,147.23) --
	(231.96,147.36) --
	(231.96,147.50) --
	(231.95,147.63) --
	(231.95,147.76) --
	(231.95,147.89) --
	(231.95,148.03) --
	(231.94,148.16) --
	(231.94,148.29) --
	(231.94,148.42) --
	(231.93,148.55) --
	(231.93,148.69) --
	(231.93,148.82) --
	(231.92,148.95) --
	(231.92,149.08) --
	(231.91,149.22) --
	(231.91,149.35) --
	(231.90,149.48) --
	(231.90,149.61) --
	(231.89,149.75) --
	(231.88,149.88) --
	(231.88,150.01) --
	(231.87,150.14) --
	(231.87,150.28) --
	(231.86,150.41) --
	(231.85,150.54) --
	(231.85,150.67) --
	(231.84,150.81) --
	(231.84,150.94) --
	(231.83,151.07) --
	(231.82,151.20) --
	(231.82,151.34) --
	(231.81,151.47) --
	(231.81,151.60) --
	(231.80,151.73) --
	(231.80,151.87) --
	(231.79,152.00) --
	(231.79,152.13) --
	(231.79,152.26) --
	(231.78,152.39) --
	(231.78,152.53) --
	(231.78,152.66) --
	(231.78,152.79) --
	(231.78,152.92) --
	(231.78,153.06) --
	(232.18,153.06) --
	(232.18,152.92) --
	(232.18,152.79) --
	(232.18,152.66) --
	(232.17,152.53) --
	(232.17,152.39) --
	(232.17,152.26) --
	(232.17,152.13) --
	(232.16,152.00) --
	(232.16,151.87) --
	(232.15,151.73) --
	(232.15,151.60) --
	(232.14,151.47) --
	(232.14,151.34) --
	(232.13,151.20) --
	(232.13,151.07) --
	(232.12,150.94) --
	(232.11,150.81) --
	(232.11,150.67) --
	(232.10,150.54) --
	(232.10,150.41) --
	(232.09,150.28) --
	(232.08,150.14) --
	(232.08,150.01) --
	(232.07,149.88) --
	(232.06,149.75) --
	(232.06,149.61) --
	(232.05,149.48) --
	(232.05,149.35) --
	(232.04,149.22) --
	(232.04,149.08) --
	(232.03,148.95) --
	(232.03,148.82) --
	(232.03,148.69) --
	(232.02,148.55) --
	(232.02,148.42) --
	(232.01,148.29) --
	(232.01,148.16) --
	(232.01,148.03) --
	(232.01,147.89) --
	(232.00,147.76) --
	(232.00,147.63) --
	(232.00,147.50) --
	(232.00,147.36) --
	(232.00,147.23) --
	(232.00,147.10) --
	(231.99,146.97) --
	(231.99,146.83) --
	(231.99,146.70) --
	(231.99,146.57) --
	(231.99,146.44) --
	(231.99,146.30) --
	(232.00,146.17) --
	(232.00,146.04) --
	(232.00,145.91) --
	(232.00,145.77) --
	(232.00,145.64) --
	(232.00,145.51) --
	(232.01,145.38) --
	(232.01,145.24) --
	(232.01,145.11) --
	(232.02,144.98) --
	(232.02,144.85) --
	(232.03,144.71) --
	(232.03,144.58) --
	(232.04,144.45) --
	(232.04,144.32) --
	(232.05,144.19) --
	(232.06,144.05) --
	(232.06,143.92) --
	(232.07,143.79) --
	(232.08,143.66) --
	(232.09,143.52) --
	(232.10,143.39) --
	(232.11,143.26) --
	(232.12,143.13) --
	(232.13,142.99) --
	(232.14,142.86) --
	(232.15,142.73) --
	(232.16,142.60) --
	(232.18,142.46) --
	(232.19,142.33) --
	(232.20,142.20) --
	(232.21,142.07) --
	(232.23,141.93) --
	(232.24,141.80) --
	(232.25,141.67) --
	(232.26,141.54) --
	(232.28,141.40) --
	(232.29,141.27) --
	(232.30,141.14) --
	(232.31,141.01) --
	(232.32,140.88) --
	(232.33,140.74) --
	(232.34,140.61) --
	(232.35,140.48) --
	(232.36,140.35) --
	(232.37,140.21) --
	(232.38,140.08) --
	(232.38,139.95) --
	(232.39,139.82) --
	(232.39,139.68) --
	(232.40,139.55) --
	(232.40,139.42) --
	(232.40,139.29) --
	(232.41,139.15) --
	(232.41,139.02) --
	(232.41,138.89) --
	(232.40,138.76) --
	(232.40,138.62) --
	(232.40,138.49) --
	(232.40,138.36) --
	(232.39,138.23) --
	(232.39,138.09) --
	(232.38,137.96) --
	(232.38,137.83) --
	(232.37,137.70) --
	(232.37,137.56) --
	(232.36,137.43) --
	(232.36,137.30) --
	(232.35,137.17) --
	(232.34,137.04) --
	(232.34,136.90) --
	(232.33,136.77) --
	(232.32,136.64) --
	(232.32,136.51) --
	(232.31,136.37) --
	(232.31,136.24) --
	(232.30,136.11) --
	(232.30,135.98) --
	(232.29,135.84) --
	(232.29,135.71) --
	(232.28,135.58) --
	(232.28,135.45) --
	(232.27,135.31) --
	(232.27,135.18) --
	(232.26,135.05) --
	(232.26,134.92) --
	(232.25,134.78) --
	(232.25,134.65) --
	(232.25,134.52) --
	(232.24,134.39) --
	(232.24,134.25) --
	(232.23,134.12) --
	(232.23,133.99) --
	(232.23,133.86) --
	(232.22,133.72) --
	(232.22,133.59) --
	(232.22,133.46) --
	(232.21,133.33) --
	(232.21,133.20) --
	(232.20,133.06) --
	(232.20,132.93) --
	(232.20,132.80) --
	(232.19,132.67) --
	(232.19,132.53) --
	(232.19,132.40) --
	(232.18,132.27) --
	(232.18,132.14) --
	(232.18,132.00) --
	(232.18,131.87) --
	(232.17,131.74) --
	(232.17,131.61) --
	(232.17,131.47) --
	(232.17,131.34) --
	(232.17,131.21) --
	(232.17,131.08) --
	(232.17,130.94) --
	(232.17,130.81) --
	(232.18,130.68) --
	(232.18,130.55) --
	(232.18,130.41) --
	(232.18,130.28) --
	(232.19,130.15) --
	(232.19,130.02) --
	(232.20,129.89) --
	(232.20,129.75) --
	(232.21,129.62) --
	(232.22,129.49) --
	(232.23,129.36) --
	(232.23,129.22) --
	(232.24,129.09) --
	(232.25,128.96) --
	(232.26,128.83) --
	(232.27,128.69) --
	(232.28,128.56) --
	(232.29,128.43) --
	(232.31,128.30) --
	(232.32,128.16) --
	(232.33,128.03) --
	(232.35,127.90) --
	(232.36,127.77) --
	(232.37,127.63) --
	(232.39,127.50) --
	(232.41,127.37) --
	(232.42,127.24) --
	(232.44,127.10) --
	(232.46,126.97) --
	(232.48,126.84) --
	(232.50,126.71) --
	(232.52,126.57) --
	(232.54,126.44) --
	(232.56,126.31) --
	(232.59,126.18) --
	(232.61,126.05) --
	(232.64,125.91) --
	(232.66,125.78) --
	(232.69,125.65) --
	(232.71,125.52) --
	(232.74,125.38) --
	(232.77,125.25) --
	(232.80,125.12) --
	(232.83,124.99) --
	(232.86,124.85) --
	(232.89,124.72) --
	(232.93,124.59) --
	(232.96,124.46) --
	(232.99,124.32) --
	(233.03,124.19) --
	(233.06,124.06) --
	(233.09,123.93) --
	(233.13,123.79) --
	(233.16,123.66) --
	(233.20,123.53) --
	(233.23,123.40) --
	(233.27,123.26) --
	(233.30,123.13) --
	(233.34,123.00) --
	(233.37,122.87) --
	(233.40,122.74) --
	(233.44,122.60) --
	(233.47,122.47) --
	(233.50,122.34) --
	(233.53,122.21) --
	(233.57,122.07) --
	(233.60,121.94) --
	(233.63,121.81) --
	(233.66,121.68) --
	(233.69,121.54) --
	(233.72,121.41) --
	(233.75,121.28) --
	(233.78,121.15) --
	(233.81,121.01) --
	(233.84,120.88) --
	(233.87,120.75) --
	(233.90,120.62) --
	(233.93,120.48) --
	(233.96,120.35) --
	(233.99,120.22) --
	(234.03,120.09) --
	(234.06,119.95) --
	(234.09,119.82) --
	(234.13,119.69) --
	(234.17,119.56) --
	(234.21,119.42) --
	(234.25,119.29) --
	(234.29,119.16) --
	(234.34,119.03) --
	(234.39,118.90) --
	(234.44,118.76) --
	(234.49,118.63) --
	(234.54,118.50) --
	(234.60,118.37) --
	(234.67,118.23) --
	(234.73,118.10) --
	(234.80,117.97) --
	(234.87,117.84) --
	(234.95,117.70) --
	(235.03,117.57) --
	(235.11,117.44) --
	(235.20,117.31) --
	(235.29,117.17) --
	(235.39,117.04) --
	(235.48,116.91) --
	(235.59,116.78) --
	(235.69,116.64) --
	(235.80,116.51) --
	(235.92,116.38) --
	(236.03,116.25) --
	(236.15,116.11) --
	(236.28,115.98) --
	(236.40,115.85) --
	(236.53,115.72) --
	(236.66,115.58) --
	(236.79,115.45) --
	(236.93,115.32) --
	(237.07,115.19) --
	(237.21,115.06) --
	(237.35,114.92) --
	(237.49,114.79) --
	(237.63,114.66) --
	(237.77,114.53) --
	(237.92,114.39) --
	(238.06,114.26) --
	(238.20,114.13) --
	(238.35,114.00) --
	(238.49,113.86) --
	(238.63,113.73) --
	(238.77,113.60) --
	(238.91,113.47) --
	(239.05,113.33) --
	(239.19,113.20) --
	(239.33,113.07) --
	(239.46,112.94) --
	(239.60,112.80) --
	(239.73,112.67) --
	(239.86,112.54) --
	(239.98,112.41) --
	(240.11,112.27) --
	(240.23,112.14) --
	(240.35,112.01) --
	(240.47,111.88) --
	(240.59,111.75) --
	(240.70,111.61) --
	(240.82,111.48) --
	(240.93,111.35) --
	(241.04,111.22) --
	(241.14,111.08) --
	(241.24,110.95) --
	(241.34,110.82) --
	(241.44,110.69) --
	(241.54,110.55) --
	(241.63,110.42) --
	(241.73,110.29) --
	(241.79,110.20) --
	(241.82,110.16) --
	(241.90,110.02) --
	(241.99,109.89) --
	(242.07,109.76) --
	(242.15,109.63) --
	(242.23,109.49) --
	(242.31,109.36) --
	(242.38,109.23) --
	(242.46,109.10) --
	(242.53,108.96) --
	(242.60,108.83) --
	(242.67,108.70) --
	(242.74,108.57) --
	(242.81,108.43) --
	(242.87,108.30) --
	(242.94,108.17) --
	(243.00,108.04) --
	(243.06,107.91) --
	(243.12,107.77) --
	(243.18,107.64) --
	(243.24,107.51) --
	(243.30,107.38) --
	(243.36,107.24) --
	(243.42,107.11) --
	(243.47,106.98) --
	(243.53,106.85) --
	(243.59,106.71) --
	(243.64,106.58) --
	(243.69,106.45) --
	(243.74,106.32) --
	(243.79,106.18) --
	(243.84,106.05) --
	(243.89,105.92) --
	(243.93,105.79) --
	(243.97,105.65) --
	(244.01,105.52) --
	(244.05,105.39) --
	(244.08,105.26) --
	(244.12,105.12) --
	(244.15,104.99) --
	(244.17,104.86) --
	(244.19,104.73) --
	(244.21,104.59) --
	(244.22,104.48) --
	(244.22,104.46) --
	(244.23,104.33) --
	(244.24,104.20) --
	(244.24,104.07) --
	(244.24,103.93) --
	(244.23,103.80) --
	(244.22,103.67) --
	(244.21,103.54) --
	(244.19,103.40) --
	(244.17,103.27) --
	(244.14,103.14) --
	(244.11,103.01) --
	(244.07,102.87) --
	(244.03,102.74) --
	(243.99,102.61) --
	(243.94,102.48) --
	(243.89,102.34) --
	(243.84,102.21) --
	(243.78,102.08) --
	(243.72,101.95) --
	(243.66,101.81) --
	(243.60,101.68) --
	(243.54,101.55) --
	(243.47,101.42) --
	(243.40,101.28) --
	(243.33,101.15) --
	(243.26,101.02) --
	(243.18,100.89) --
	(243.11,100.76) --
	(243.03,100.62) --
	(242.95,100.49) --
	(242.87,100.36) --
	(242.79,100.23) --
	(242.71,100.09) --
	(242.63, 99.96) --
	(242.55, 99.83) --
	(242.47, 99.70) --
	(242.38, 99.56) --
	(242.30, 99.43) --
	(242.21, 99.30) --
	(242.12, 99.17) --
	(242.12, 99.17) --
	(242.03, 99.03) --
	(241.95, 98.90) --
	(241.86, 98.77) --
	(241.77, 98.64) --
	(241.68, 98.50) --
	(241.58, 98.37) --
	(241.49, 98.24) --
	(241.40, 98.11) --
	(241.30, 97.97) --
	(241.21, 97.84) --
	(241.12, 97.71) --
	(241.02, 97.58) --
	(240.92, 97.44) --
	(240.83, 97.31) --
	(240.73, 97.18) --
	(240.63, 97.05) --
	(240.54, 96.92) --
	(240.44, 96.78) --
	(240.34, 96.65) --
	(240.24, 96.52) --
	(240.14, 96.39) --
	(240.04, 96.25) --
	(239.94, 96.12) --
	(239.84, 95.99) --
	(239.74, 95.86) --
	(239.63, 95.72) --
	(239.53, 95.59) --
	(239.43, 95.46) --
	(239.32, 95.33) --
	(239.22, 95.19) --
	(239.11, 95.06) --
	(239.00, 94.93) --
	(238.90, 94.80) --
	(238.79, 94.66) --
	(238.68, 94.53) --
	(238.56, 94.40) --
	(238.45, 94.27) --
	(238.34, 94.13) --
	(238.23, 94.00) --
	(238.11, 93.87) --
	(238.00, 93.74) --
	(237.88, 93.61) --
	(237.76, 93.47) --
	(237.64, 93.34) --
	(237.53, 93.21) --
	(237.41, 93.08) --
	(237.29, 92.94) --
	(237.17, 92.81) --
	(237.05, 92.68) --
	(236.93, 92.55) --
	(236.81, 92.41) --
	(236.69, 92.28) --
	(236.57, 92.15) --
	(236.46, 92.02) --
	(236.34, 91.88) --
	(236.22, 91.75) --
	(236.11, 91.62) --
	(235.99, 91.49) --
	(235.88, 91.35) --
	(235.77, 91.22) --
	(235.65, 91.09) --
	(235.54, 90.96) --
	(235.44, 90.82) --
	(235.33, 90.69) --
	(235.22, 90.56) --
	(235.12, 90.43) --
	(235.02, 90.29) --
	(234.91, 90.16) --
	(234.81, 90.03) --
	(234.72, 89.90) --
	(234.62, 89.77) --
	(234.53, 89.63) --
	(234.43, 89.50) --
	(234.34, 89.37) --
	(234.26, 89.24) --
	(234.17, 89.10) --
	(234.09, 88.97) --
	(234.00, 88.84) --
	(233.92, 88.71) --
	(233.84, 88.57) --
	(233.77, 88.44) --
	(233.69, 88.31) --
	(233.62, 88.18) --
	(233.55, 88.04) --
	(233.48, 87.91) --
	(233.42, 87.78) --
	(233.35, 87.65) --
	(233.29, 87.51) --
	(233.23, 87.38) --
	(233.17, 87.25) --
	(233.12, 87.12) --
	(233.06, 86.98) --
	(233.01, 86.85) --
	(232.96, 86.72) --
	(232.91, 86.59) --
	(232.87, 86.45) --
	(232.82, 86.32) --
	(232.78, 86.19) --
	(232.74, 86.06) --
	(232.70, 85.93) --
	(232.66, 85.79) --
	(232.63, 85.66) --
	(232.59, 85.53) --
	(232.56, 85.40) --
	(231.39, 85.40) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] (256.09, 79.35) --
	(256.02, 79.49) --
	(255.94, 79.63) --
	(255.86, 79.77) --
	(255.78, 79.91) --
	(255.70, 80.05) --
	(255.62, 80.18) --
	(255.54, 80.32) --
	(255.46, 80.46) --
	(255.38, 80.60) --
	(255.30, 80.74) --
	(255.21, 80.88) --
	(255.13, 81.02) --
	(255.05, 81.16) --
	(254.97, 81.30) --
	(254.89, 81.44) --
	(254.80, 81.58) --
	(254.72, 81.72) --
	(254.64, 81.86) --
	(254.55, 81.99) --
	(254.47, 82.13) --
	(254.39, 82.27) --
	(254.30, 82.41) --
	(254.22, 82.55) --
	(254.14, 82.69) --
	(254.05, 82.83) --
	(253.97, 82.97) --
	(253.88, 83.11) --
	(253.80, 83.25) --
	(253.72, 83.39) --
	(253.63, 83.53) --
	(253.55, 83.67) --
	(253.46, 83.80) --
	(253.38, 83.94) --
	(253.29, 84.08) --
	(253.21, 84.22) --
	(253.12, 84.36) --
	(253.04, 84.50) --
	(252.96, 84.64) --
	(252.87, 84.78) --
	(252.79, 84.92) --
	(252.70, 85.06) --
	(252.62, 85.20) --
	(252.53, 85.34) --
	(252.45, 85.48) --
	(252.36, 85.62) --
	(252.28, 85.75) --
	(252.19, 85.89) --
	(252.11, 86.03) --
	(252.02, 86.17) --
	(251.94, 86.31) --
	(251.85, 86.45) --
	(251.77, 86.59) --
	(251.69, 86.73) --
	(251.60, 86.87) --
	(251.52, 87.01) --
	(251.44, 87.15) --
	(251.35, 87.29) --
	(251.27, 87.43) --
	(251.19, 87.56) --
	(251.11, 87.70) --
	(251.02, 87.84) --
	(250.94, 87.98) --
	(250.86, 88.12) --
	(250.78, 88.26) --
	(250.70, 88.40) --
	(250.63, 88.54) --
	(250.55, 88.68) --
	(250.47, 88.82) --
	(250.39, 88.96) --
	(250.32, 89.10) --
	(250.24, 89.24) --
	(250.17, 89.38) --
	(250.10, 89.51) --
	(250.03, 89.65) --
	(249.96, 89.79) --
	(249.89, 89.93) --
	(249.82, 90.07) --
	(249.75, 90.21) --
	(249.68, 90.35) --
	(249.62, 90.49) --
	(249.56, 90.63) --
	(249.49, 90.77) --
	(249.43, 90.91) --
	(249.37, 91.05) --
	(249.31, 91.19) --
	(249.26, 91.32) --
	(249.20, 91.46) --
	(249.15, 91.60) --
	(249.10, 91.74) --
	(249.04, 91.88) --
	(249.00, 92.02) --
	(248.95, 92.16) --
	(248.90, 92.30) --
	(248.86, 92.44) --
	(248.81, 92.58) --
	(248.77, 92.72) --
	(248.73, 92.86) --
	(248.69, 93.00) --
	(248.65, 93.14) --
	(248.62, 93.27) --
	(248.58, 93.41) --
	(248.55, 93.55) --
	(248.51, 93.69) --
	(248.48, 93.83) --
	(248.45, 93.97) --
	(248.42, 94.11) --
	(248.41, 94.16) --
	(248.40, 94.25) --
	(248.37, 94.39) --
	(248.34, 94.53) --
	(248.32, 94.67) --
	(248.30, 94.81) --
	(248.27, 94.95) --
	(248.25, 95.08) --
	(248.23, 95.22) --
	(248.21, 95.36) --
	(248.19, 95.50) --
	(248.17, 95.64) --
	(248.15, 95.78) --
	(248.13, 95.92) --
	(248.12, 96.06) --
	(248.10, 96.20) --
	(248.08, 96.34) --
	(248.06, 96.48) --
	(248.05, 96.62) --
	(248.03, 96.76) --
	(248.01, 96.90) --
	(248.00, 97.03) --
	(247.98, 97.17) --
	(247.96, 97.31) --
	(247.94, 97.45) --
	(247.93, 97.59) --
	(247.91, 97.73) --
	(247.89, 97.87) --
	(247.87, 98.01) --
	(247.86, 98.15) --
	(247.84, 98.29) --
	(247.82, 98.43) --
	(247.80, 98.57) --
	(247.78, 98.71) --
	(247.76, 98.84) --
	(247.74, 98.98) --
	(247.72, 99.12) --
	(247.70, 99.26) --
	(247.68, 99.40) --
	(247.66, 99.54) --
	(247.63, 99.68) --
	(247.61, 99.82) --
	(247.59, 99.96) --
	(247.57,100.10) --
	(247.54,100.24) --
	(247.52,100.38) --
	(247.50,100.52) --
	(247.47,100.65) --
	(247.45,100.79) --
	(247.43,100.93) --
	(247.40,101.07) --
	(247.38,101.21) --
	(247.36,101.35) --
	(247.33,101.49) --
	(247.31,101.63) --
	(247.29,101.77) --
	(247.26,101.91) --
	(247.24,102.05) --
	(247.22,102.19) --
	(247.20,102.33) --
	(247.18,102.47) --
	(247.16,102.60) --
	(247.14,102.74) --
	(247.12,102.88) --
	(247.10,103.02) --
	(247.09,103.16) --
	(247.07,103.30) --
	(247.06,103.44) --
	(247.04,103.58) --
	(247.03,103.72) --
	(247.02,103.86) --
	(247.01,104.00) --
	(247.00,104.14) --
	(246.99,104.28) --
	(246.98,104.41) --
	(246.98,104.55) --
	(246.97,104.69) --
	(246.97,104.83) --
	(246.97,104.89) --
	(246.97,104.97) --
	(246.97,105.11) --
	(246.97,105.25) --
	(246.97,105.39) --
	(246.98,105.53) --
	(246.98,105.67) --
	(246.99,105.81) --
	(247.00,105.95) --
	(247.01,106.09) --
	(247.03,106.23) --
	(247.04,106.36) --
	(247.06,106.50) --
	(247.08,106.64) --
	(247.10,106.78) --
	(247.12,106.92) --
	(247.14,107.06) --
	(247.17,107.20) --
	(247.20,107.34) --
	(247.23,107.48) --
	(247.26,107.62) --
	(247.29,107.76) --
	(247.32,107.90) --
	(247.36,108.04) --
	(247.40,108.17) --
	(247.44,108.31) --
	(247.48,108.45) --
	(247.52,108.59) --
	(247.57,108.73) --
	(247.61,108.87) --
	(247.66,109.01) --
	(247.71,109.15) --
	(247.76,109.29) --
	(247.82,109.43) --
	(247.87,109.57) --
	(247.93,109.71) --
	(247.99,109.85) --
	(248.05,109.99) --
	(248.11,110.12) --
	(248.17,110.26) --
	(248.23,110.40) --
	(248.30,110.54) --
	(248.37,110.68) --
	(248.43,110.82) --
	(248.50,110.96) --
	(248.57,111.10) --
	(248.64,111.24) --
	(248.72,111.38) --
	(248.79,111.52) --
	(248.86,111.66) --
	(248.94,111.80) --
	(249.01,111.93) --
	(249.09,112.07) --
	(249.17,112.21) --
	(249.25,112.35) --
	(249.32,112.49) --
	(249.40,112.63) --
	(249.48,112.77) --
	(249.56,112.91) --
	(249.64,113.05) --
	(249.72,113.19) --
	(249.80,113.33) --
	(249.88,113.47) --
	(249.96,113.61) --
	(250.04,113.74) --
	(250.12,113.88) --
	(250.20,114.02) --
	(250.28,114.16) --
	(250.36,114.30) --
	(250.44,114.44) --
	(250.52,114.58) --
	(250.60,114.72) --
	(250.68,114.86) --
	(250.75,115.00) --
	(250.83,115.14) --
	(250.90,115.28) --
	(250.98,115.42) --
	(251.05,115.56) --
	(251.12,115.69) --
	(251.19,115.83) --
	(251.24,115.94) --
	(251.26,115.97) --
	(251.33,116.11) --
	(251.40,116.25) --
	(251.47,116.39) --
	(251.53,116.53) --
	(251.59,116.67) --
	(251.66,116.81) --
	(251.72,116.95) --
	(251.78,117.09) --
	(251.83,117.23) --
	(251.89,117.37) --
	(251.95,117.50) --
	(252.00,117.64) --
	(252.05,117.78) --
	(252.10,117.92) --
	(252.15,118.06) --
	(252.20,118.20) --
	(252.24,118.34) --
	(252.29,118.48) --
	(252.33,118.62) --
	(252.37,118.76) --
	(252.41,118.90) --
	(252.45,119.04) --
	(252.48,119.18) --
	(252.52,119.32) --
	(252.55,119.45) --
	(252.59,119.59) --
	(252.62,119.73) --
	(252.65,119.87) --
	(252.68,120.01) --
	(252.70,120.15) --
	(252.73,120.29) --
	(252.75,120.43) --
	(252.78,120.57) --
	(252.80,120.71) --
	(252.82,120.85) --
	(252.84,120.99) --
	(252.86,121.13) --
	(252.88,121.26) --
	(252.90,121.40) --
	(252.92,121.54) --
	(252.94,121.68) --
	(252.95,121.82) --
	(252.97,121.96) --
	(252.99,122.10) --
	(253.00,122.24) --
	(253.02,122.38) --
	(253.03,122.52) --
	(253.05,122.66) --
	(253.06,122.80) --
	(253.08,122.94) --
	(253.09,123.08) --
	(253.10,123.21) --
	(253.12,123.35) --
	(253.13,123.49) --
	(253.15,123.63) --
	(253.17,123.77) --
	(253.18,123.91) --
	(253.20,124.05) --
	(253.21,124.19) --
	(253.23,124.33) --
	(253.25,124.47) --
	(253.27,124.61) --
	(253.29,124.75) --
	(253.31,124.89) --
	(253.33,125.02) --
	(253.35,125.16) --
	(253.37,125.30) --
	(253.39,125.44) --
	(253.41,125.58) --
	(253.44,125.72) --
	(253.46,125.86) --
	(253.49,126.00) --
	(253.52,126.14) --
	(253.54,126.28) --
	(253.57,126.42) --
	(253.60,126.56) --
	(253.63,126.70) --
	(253.66,126.84) --
	(253.69,126.97) --
	(253.73,127.11) --
	(253.76,127.25) --
	(253.80,127.39) --
	(253.83,127.53) --
	(253.87,127.67) --
	(253.91,127.81) --
	(253.94,127.95) --
	(253.98,128.09) --
	(254.02,128.23) --
	(254.06,128.37) --
	(254.10,128.51) --
	(254.15,128.65) --
	(254.19,128.78) --
	(254.23,128.92) --
	(254.28,129.06) --
	(254.32,129.20) --
	(254.37,129.34) --
	(254.42,129.48) --
	(254.46,129.62) --
	(254.51,129.76) --
	(254.56,129.90) --
	(254.61,130.04) --
	(254.66,130.18) --
	(254.71,130.32) --
	(254.76,130.46) --
	(254.81,130.59) --
	(254.86,130.73) --
	(254.91,130.87) --
	(254.96,131.01) --
	(255.01,131.15) --
	(255.06,131.29) --
	(255.11,131.43) --
	(255.16,131.57) --
	(255.21,131.71) --
	(255.27,131.85) --
	(255.32,131.99) --
	(255.37,132.13) --
	(255.42,132.27) --
	(255.47,132.41) --
	(255.52,132.54) --
	(255.57,132.68) --
	(255.62,132.82) --
	(255.67,132.96) --
	(255.72,133.10) --
	(255.77,133.24) --
	(255.82,133.38) --
	(255.87,133.52) --
	(255.92,133.66) --
	(255.97,133.80) --
	(256.01,133.94) --
	(256.06,134.08) --
	(256.11,134.22) --
	(256.15,134.35) --
	(256.20,134.49) --
	(256.24,134.63) --
	(256.29,134.77) --
	(256.33,134.91) --
	(256.37,135.05) --
	(256.41,135.19) --
	(256.45,135.33) --
	(256.49,135.47) --
	(256.53,135.61) --
	(256.57,135.75) --
	(256.61,135.89) --
	(256.65,136.03) --
	(256.69,136.17) --
	(256.72,136.30) --
	(256.76,136.44) --
	(256.79,136.58) --
	(256.82,136.72) --
	(256.86,136.86) --
	(256.89,137.00) --
	(256.92,137.14) --
	(256.95,137.28) --
	(256.98,137.42) --
	(257.01,137.56) --
	(257.04,137.70) --
	(257.07,137.84) --
	(257.09,137.98) --
	(257.12,138.11) --
	(257.15,138.25) --
	(257.17,138.39) --
	(257.20,138.53) --
	(257.22,138.67) --
	(257.24,138.81) --
	(257.27,138.95) --
	(257.29,139.09) --
	(257.31,139.23) --
	(257.33,139.37) --
	(257.35,139.51) --
	(257.37,139.65) --
	(257.39,139.79) --
	(257.41,139.93) --
	(257.43,140.06) --
	(257.45,140.20) --
	(257.47,140.34) --
	(257.49,140.48) --
	(257.50,140.62) --
	(257.52,140.76) --
	(257.54,140.90) --
	(257.56,141.04) --
	(257.57,141.18) --
	(257.59,141.32) --
	(257.61,141.46) --
	(257.62,141.60) --
	(257.64,141.74) --
	(257.65,141.87) --
	(257.67,142.01) --
	(257.69,142.15) --
	(257.70,142.29) --
	(257.72,142.43) --
	(257.73,142.57) --
	(257.75,142.71) --
	(257.77,142.85) --
	(257.78,142.99) --
	(257.80,143.13) --
	(257.81,143.27) --
	(257.83,143.41) --
	(257.84,143.55) --
	(257.86,143.68) --
	(257.88,143.82) --
	(257.89,143.96) --
	(257.91,144.10) --
	(257.92,144.24) --
	(257.94,144.38) --
	(257.96,144.52) --
	(257.97,144.66) --
	(257.99,144.80) --
	(258.00,144.94) --
	(258.02,145.08) --
	(258.04,145.22) --
	(258.05,145.36) --
	(258.07,145.50) --
	(258.08,145.63) --
	(258.10,145.77) --
	(258.12,145.91) --
	(258.13,146.05) --
	(258.15,146.19) --
	(258.17,146.33) --
	(258.18,146.47) --
	(258.20,146.61) --
	(258.22,146.75) --
	(258.23,146.89) --
	(258.25,147.03) --
	(258.27,147.17) --
	(258.28,147.31) --
	(258.30,147.44) --
	(258.32,147.58) --
	(258.33,147.72) --
	(258.35,147.86) --
	(258.36,148.00) --
	(258.38,148.14) --
	(258.40,148.28) --
	(258.41,148.42) --
	(258.43,148.56) --
	(258.45,148.70) --
	(258.46,148.84) --
	(258.48,148.98) --
	(258.49,149.12) --
	(258.51,149.26) --
	(258.52,149.39) --
	(258.54,149.53) --
	(258.55,149.67) --
	(258.57,149.81) --
	(258.59,149.95) --
	(258.60,150.09) --
	(258.61,150.23) --
	(258.63,150.37) --
	(258.64,150.51) --
	(259.82,150.51) --
	(259.84,150.37) --
	(259.85,150.23) --
	(259.86,150.09) --
	(259.88,149.95) --
	(259.89,149.81) --
	(259.91,149.67) --
	(259.93,149.53) --
	(259.94,149.39) --
	(259.96,149.26) --
	(259.97,149.12) --
	(259.99,148.98) --
	(260.00,148.84) --
	(260.02,148.70) --
	(260.04,148.56) --
	(260.05,148.42) --
	(260.07,148.28) --
	(260.08,148.14) --
	(260.10,148.00) --
	(260.12,147.86) --
	(260.13,147.72) --
	(260.15,147.58) --
	(260.17,147.44) --
	(260.18,147.31) --
	(260.20,147.17) --
	(260.22,147.03) --
	(260.23,146.89) --
	(260.25,146.75) --
	(260.26,146.61) --
	(260.28,146.47) --
	(260.30,146.33) --
	(260.31,146.19) --
	(260.33,146.05) --
	(260.35,145.91) --
	(260.36,145.77) --
	(260.38,145.63) --
	(260.40,145.50) --
	(260.41,145.36) --
	(260.43,145.22) --
	(260.45,145.08) --
	(260.46,144.94) --
	(260.48,144.80) --
	(260.49,144.66) --
	(260.51,144.52) --
	(260.53,144.38) --
	(260.54,144.24) --
	(260.56,144.10) --
	(260.57,143.96) --
	(260.59,143.82) --
	(260.61,143.68) --
	(260.62,143.55) --
	(260.64,143.41) --
	(260.65,143.27) --
	(260.67,143.13) --
	(260.68,142.99) --
	(260.70,142.85) --
	(260.72,142.71) --
	(260.73,142.57) --
	(260.75,142.43) --
	(260.76,142.29) --
	(260.78,142.15) --
	(260.79,142.01) --
	(260.81,141.87) --
	(260.83,141.74) --
	(260.84,141.60) --
	(260.86,141.46) --
	(260.88,141.32) --
	(260.89,141.18) --
	(260.91,141.04) --
	(260.93,140.90) --
	(260.94,140.76) --
	(260.96,140.62) --
	(260.98,140.48) --
	(261.00,140.34) --
	(261.02,140.20) --
	(261.03,140.06) --
	(261.05,139.93) --
	(261.07,139.79) --
	(261.09,139.65) --
	(261.11,139.51) --
	(261.13,139.37) --
	(261.16,139.23) --
	(261.18,139.09) --
	(261.20,138.95) --
	(261.22,138.81) --
	(261.25,138.67) --
	(261.27,138.53) --
	(261.29,138.39) --
	(261.32,138.25) --
	(261.35,138.11) --
	(261.37,137.98) --
	(261.40,137.84) --
	(261.43,137.70) --
	(261.45,137.56) --
	(261.48,137.42) --
	(261.51,137.28) --
	(261.54,137.14) --
	(261.58,137.00) --
	(261.61,136.86) --
	(261.64,136.72) --
	(261.67,136.58) --
	(261.71,136.44) --
	(261.74,136.30) --
	(261.78,136.17) --
	(261.82,136.03) --
	(261.85,135.89) --
	(261.89,135.75) --
	(261.93,135.61) --
	(261.97,135.47) --
	(262.01,135.33) --
	(262.05,135.19) --
	(262.09,135.05) --
	(262.14,134.91) --
	(262.18,134.77) --
	(262.22,134.63) --
	(262.27,134.49) --
	(262.31,134.35) --
	(262.36,134.22) --
	(262.40,134.08) --
	(262.45,133.94) --
	(262.50,133.80) --
	(262.55,133.66) --
	(262.59,133.52) --
	(262.64,133.38) --
	(262.69,133.24) --
	(262.74,133.10) --
	(262.79,132.96) --
	(262.84,132.82) --
	(262.89,132.68) --
	(262.94,132.54) --
	(262.99,132.41) --
	(263.04,132.27) --
	(263.10,132.13) --
	(263.15,131.99) --
	(263.20,131.85) --
	(263.25,131.71) --
	(263.30,131.57) --
	(263.35,131.43) --
	(263.41,131.29) --
	(263.46,131.15) --
	(263.51,131.01) --
	(263.56,130.87) --
	(263.61,130.73) --
	(263.66,130.59) --
	(263.71,130.46) --
	(263.76,130.32) --
	(263.81,130.18) --
	(263.86,130.04) --
	(263.91,129.90) --
	(263.95,129.76) --
	(264.00,129.62) --
	(264.05,129.48) --
	(264.10,129.34) --
	(264.14,129.20) --
	(264.19,129.06) --
	(264.23,128.92) --
	(264.27,128.78) --
	(264.32,128.65) --
	(264.36,128.51) --
	(264.40,128.37) --
	(264.44,128.23) --
	(264.48,128.09) --
	(264.52,127.95) --
	(264.56,127.81) --
	(264.60,127.67) --
	(264.63,127.53) --
	(264.67,127.39) --
	(264.70,127.25) --
	(264.74,127.11) --
	(264.77,126.97) --
	(264.80,126.84) --
	(264.83,126.70) --
	(264.86,126.56) --
	(264.89,126.42) --
	(264.92,126.28) --
	(264.95,126.14) --
	(264.98,126.00) --
	(265.00,125.86) --
	(265.03,125.72) --
	(265.05,125.58) --
	(265.07,125.44) --
	(265.10,125.30) --
	(265.12,125.16) --
	(265.14,125.02) --
	(265.16,124.89) --
	(265.18,124.75) --
	(265.20,124.61) --
	(265.22,124.47) --
	(265.23,124.33) --
	(265.25,124.19) --
	(265.27,124.05) --
	(265.28,123.91) --
	(265.30,123.77) --
	(265.32,123.63) --
	(265.33,123.49) --
	(265.35,123.35) --
	(265.36,123.21) --
	(265.38,123.08) --
	(265.39,122.94) --
	(265.40,122.80) --
	(265.42,122.66) --
	(265.43,122.52) --
	(265.45,122.38) --
	(265.46,122.24) --
	(265.48,122.10) --
	(265.50,121.96) --
	(265.51,121.82) --
	(265.53,121.68) --
	(265.55,121.54) --
	(265.56,121.40) --
	(265.58,121.26) --
	(265.60,121.13) --
	(265.62,120.99) --
	(265.64,120.85) --
	(265.66,120.71) --
	(265.69,120.57) --
	(265.71,120.43) --
	(265.74,120.29) --
	(265.76,120.15) --
	(265.79,120.01) --
	(265.82,119.87) --
	(265.85,119.73) --
	(265.88,119.59) --
	(265.91,119.45) --
	(265.94,119.32) --
	(265.98,119.18) --
	(266.02,119.04) --
	(266.05,118.90) --
	(266.09,118.76) --
	(266.14,118.62) --
	(266.18,118.48) --
	(266.22,118.34) --
	(266.27,118.20) --
	(266.31,118.06) --
	(266.36,117.92) --
	(266.41,117.78) --
	(266.47,117.64) --
	(266.52,117.50) --
	(266.57,117.37) --
	(266.63,117.23) --
	(266.69,117.09) --
	(266.75,116.95) --
	(266.81,116.81) --
	(266.87,116.67) --
	(266.93,116.53) --
	(267.00,116.39) --
	(267.07,116.25) --
	(267.13,116.11) --
	(267.20,115.97) --
	(267.22,115.94) --
	(267.27,115.83) --
	(267.34,115.69) --
	(267.42,115.56) --
	(267.49,115.42) --
	(267.56,115.28) --
	(267.64,115.14) --
	(267.71,115.00) --
	(267.79,114.86) --
	(267.87,114.72) --
	(267.95,114.58) --
	(268.02,114.44) --
	(268.10,114.30) --
	(268.18,114.16) --
	(268.26,114.02) --
	(268.34,113.88) --
	(268.42,113.74) --
	(268.50,113.61) --
	(268.58,113.47) --
	(268.66,113.33) --
	(268.74,113.19) --
	(268.82,113.05) --
	(268.90,112.91) --
	(268.98,112.77) --
	(269.06,112.63) --
	(269.14,112.49) --
	(269.22,112.35) --
	(269.30,112.21) --
	(269.37,112.07) --
	(269.45,111.93) --
	(269.53,111.80) --
	(269.60,111.66) --
	(269.68,111.52) --
	(269.75,111.38) --
	(269.82,111.24) --
	(269.89,111.10) --
	(269.96,110.96) --
	(270.03,110.82) --
	(270.10,110.68) --
	(270.17,110.54) --
	(270.23,110.40) --
	(270.29,110.26) --
	(270.36,110.12) --
	(270.42,109.99) --
	(270.48,109.85) --
	(270.54,109.71) --
	(270.59,109.57) --
	(270.65,109.43) --
	(270.70,109.29) --
	(270.75,109.15) --
	(270.80,109.01) --
	(270.85,108.87) --
	(270.90,108.73) --
	(270.94,108.59) --
	(270.99,108.45) --
	(271.03,108.31) --
	(271.07,108.17) --
	(271.11,108.04) --
	(271.14,107.90) --
	(271.18,107.76) --
	(271.21,107.62) --
	(271.24,107.48) --
	(271.27,107.34) --
	(271.30,107.20) --
	(271.32,107.06) --
	(271.35,106.92) --
	(271.37,106.78) --
	(271.39,106.64) --
	(271.41,106.50) --
	(271.42,106.36) --
	(271.44,106.23) --
	(271.45,106.09) --
	(271.46,105.95) --
	(271.47,105.81) --
	(271.48,105.67) --
	(271.49,105.53) --
	(271.49,105.39) --
	(271.49,105.25) --
	(271.50,105.11) --
	(271.50,104.97) --
	(271.50,104.89) --
	(271.50,104.83) --
	(271.49,104.69) --
	(271.49,104.55) --
	(271.48,104.41) --
	(271.48,104.28) --
	(271.47,104.14) --
	(271.46,104.00) --
	(271.45,103.86) --
	(271.44,103.72) --
	(271.42,103.58) --
	(271.41,103.44) --
	(271.39,103.30) --
	(271.38,103.16) --
	(271.36,103.02) --
	(271.34,102.88) --
	(271.32,102.74) --
	(271.31,102.60) --
	(271.29,102.47) --
	(271.27,102.33) --
	(271.24,102.19) --
	(271.22,102.05) --
	(271.20,101.91) --
	(271.18,101.77) --
	(271.16,101.63) --
	(271.13,101.49) --
	(271.11,101.35) --
	(271.09,101.21) --
	(271.06,101.07) --
	(271.04,100.93) --
	(271.02,100.79) --
	(270.99,100.65) --
	(270.97,100.52) --
	(270.95,100.38) --
	(270.92,100.24) --
	(270.90,100.10) --
	(270.88, 99.96) --
	(270.85, 99.82) --
	(270.83, 99.68) --
	(270.81, 99.54) --
	(270.79, 99.40) --
	(270.77, 99.26) --
	(270.75, 99.12) --
	(270.73, 98.98) --
	(270.70, 98.84) --
	(270.68, 98.71) --
	(270.67, 98.57) --
	(270.65, 98.43) --
	(270.63, 98.29) --
	(270.61, 98.15) --
	(270.59, 98.01) --
	(270.57, 97.87) --
	(270.56, 97.73) --
	(270.54, 97.59) --
	(270.52, 97.45) --
	(270.50, 97.31) --
	(270.49, 97.17) --
	(270.47, 97.03) --
	(270.45, 96.90) --
	(270.44, 96.76) --
	(270.42, 96.62) --
	(270.40, 96.48) --
	(270.38, 96.34) --
	(270.37, 96.20) --
	(270.35, 96.06) --
	(270.33, 95.92) --
	(270.31, 95.78) --
	(270.29, 95.64) --
	(270.28, 95.50) --
	(270.26, 95.36) --
	(270.23, 95.22) --
	(270.21, 95.08) --
	(270.19, 94.95) --
	(270.17, 94.81) --
	(270.15, 94.67) --
	(270.12, 94.53) --
	(270.09, 94.39) --
	(270.07, 94.25) --
	(270.05, 94.16) --
	(270.04, 94.11) --
	(270.01, 93.97) --
	(269.98, 93.83) --
	(269.95, 93.69) --
	(269.92, 93.55) --
	(269.88, 93.41) --
	(269.85, 93.27) --
	(269.81, 93.14) --
	(269.77, 93.00) --
	(269.74, 92.86) --
	(269.70, 92.72) --
	(269.65, 92.58) --
	(269.61, 92.44) --
	(269.56, 92.30) --
	(269.52, 92.16) --
	(269.47, 92.02) --
	(269.42, 91.88) --
	(269.37, 91.74) --
	(269.32, 91.60) --
	(269.26, 91.46) --
	(269.21, 91.32) --
	(269.15, 91.19) --
	(269.09, 91.05) --
	(269.03, 90.91) --
	(268.97, 90.77) --
	(268.91, 90.63) --
	(268.85, 90.49) --
	(268.78, 90.35) --
	(268.72, 90.21) --
	(268.65, 90.07) --
	(268.58, 89.93) --
	(268.51, 89.79) --
	(268.44, 89.65) --
	(268.37, 89.51) --
	(268.29, 89.38) --
	(268.22, 89.24) --
	(268.15, 89.10) --
	(268.07, 88.96) --
	(267.99, 88.82) --
	(267.92, 88.68) --
	(267.84, 88.54) --
	(267.76, 88.40) --
	(267.68, 88.26) --
	(267.60, 88.12) --
	(267.52, 87.98) --
	(267.44, 87.84) --
	(267.36, 87.70) --
	(267.28, 87.56) --
	(267.19, 87.43) --
	(267.11, 87.29) --
	(267.03, 87.15) --
	(266.95, 87.01) --
	(266.86, 86.87) --
	(266.78, 86.73) --
	(266.69, 86.59) --
	(266.61, 86.45) --
	(266.53, 86.31) --
	(266.44, 86.17) --
	(266.36, 86.03) --
	(266.27, 85.89) --
	(266.19, 85.75) --
	(266.10, 85.62) --
	(266.02, 85.48) --
	(265.93, 85.34) --
	(265.85, 85.20) --
	(265.76, 85.06) --
	(265.68, 84.92) --
	(265.59, 84.78) --
	(265.51, 84.64) --
	(265.42, 84.50) --
	(265.34, 84.36) --
	(265.26, 84.22) --
	(265.17, 84.08) --
	(265.09, 83.94) --
	(265.00, 83.80) --
	(264.92, 83.67) --
	(264.83, 83.53) --
	(264.75, 83.39) --
	(264.67, 83.25) --
	(264.58, 83.11) --
	(264.50, 82.97) --
	(264.41, 82.83) --
	(264.33, 82.69) --
	(264.25, 82.55) --
	(264.16, 82.41) --
	(264.08, 82.27) --
	(263.99, 82.13) --
	(263.91, 81.99) --
	(263.83, 81.86) --
	(263.75, 81.72) --
	(263.66, 81.58) --
	(263.58, 81.44) --
	(263.50, 81.30) --
	(263.41, 81.16) --
	(263.33, 81.02) --
	(263.25, 80.88) --
	(263.17, 80.74) --
	(263.09, 80.60) --
	(263.01, 80.46) --
	(262.93, 80.32) --
	(262.85, 80.18) --
	(262.76, 80.05) --
	(262.69, 79.91) --
	(262.61, 79.77) --
	(262.53, 79.63) --
	(262.45, 79.49) --
	(262.37, 79.35) --
	(256.09, 79.35) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] (285.67, 93.58) --
	(285.64, 93.64) --
	(285.62, 93.70) --
	(285.59, 93.77) --
	(285.57, 93.83) --
	(285.54, 93.89) --
	(285.51, 93.95) --
	(285.49, 94.01) --
	(285.46, 94.07) --
	(285.43, 94.13) --
	(285.40, 94.20) --
	(285.37, 94.26) --
	(285.34, 94.32) --
	(285.31, 94.38) --
	(285.28, 94.44) --
	(285.25, 94.50) --
	(285.22, 94.56) --
	(285.18, 94.63) --
	(285.15, 94.69) --
	(285.11, 94.75) --
	(285.08, 94.81) --
	(285.04, 94.87) --
	(285.01, 94.93) --
	(284.97, 94.99) --
	(284.93, 95.05) --
	(284.89, 95.12) --
	(284.85, 95.18) --
	(284.81, 95.24) --
	(284.77, 95.30) --
	(284.73, 95.36) --
	(284.68, 95.42) --
	(284.64, 95.48) --
	(284.60, 95.55) --
	(284.55, 95.61) --
	(284.50, 95.67) --
	(284.46, 95.73) --
	(284.41, 95.79) --
	(284.36, 95.85) --
	(284.31, 95.91) --
	(284.25, 95.98) --
	(284.20, 96.04) --
	(284.15, 96.10) --
	(284.09, 96.16) --
	(284.04, 96.22) --
	(283.98, 96.28) --
	(283.93, 96.34) --
	(283.87, 96.40) --
	(283.81, 96.47) --
	(283.75, 96.53) --
	(283.69, 96.59) --
	(283.62, 96.65) --
	(283.56, 96.71) --
	(283.50, 96.77) --
	(283.43, 96.83) --
	(283.37, 96.90) --
	(283.30, 96.96) --
	(283.23, 97.02) --
	(283.17, 97.08) --
	(283.10, 97.14) --
	(283.03, 97.20) --
	(282.96, 97.26) --
	(282.89, 97.33) --
	(282.81, 97.39) --
	(282.74, 97.45) --
	(282.67, 97.51) --
	(282.59, 97.57) --
	(282.52, 97.63) --
	(282.44, 97.69) --
	(282.37, 97.76) --
	(282.29, 97.82) --
	(282.21, 97.88) --
	(282.14, 97.94) --
	(282.06, 98.00) --
	(281.98, 98.06) --
	(281.90, 98.12) --
	(281.82, 98.18) --
	(281.74, 98.25) --
	(281.66, 98.31) --
	(281.58, 98.37) --
	(281.50, 98.43) --
	(281.41, 98.49) --
	(281.33, 98.55) --
	(281.25, 98.61) --
	(281.17, 98.68) --
	(281.09, 98.74) --
	(281.00, 98.80) --
	(280.92, 98.86) --
	(280.84, 98.92) --
	(280.75, 98.98) --
	(280.67, 99.04) --
	(280.59, 99.11) --
	(280.50, 99.17) --
	(280.42, 99.23) --
	(280.33, 99.29) --
	(280.25, 99.35) --
	(280.17, 99.41) --
	(280.08, 99.47) --
	(280.00, 99.53) --
	(279.91, 99.60) --
	(279.83, 99.66) --
	(279.75, 99.72) --
	(279.66, 99.78) --
	(279.58, 99.84) --
	(279.49, 99.90) --
	(279.41, 99.96) --
	(279.33,100.03) --
	(279.24,100.09) --
	(279.16,100.15) --
	(279.08,100.21) --
	(278.99,100.27) --
	(278.91,100.33) --
	(278.83,100.39) --
	(278.74,100.46) --
	(278.66,100.52) --
	(278.58,100.58) --
	(278.50,100.64) --
	(278.42,100.70) --
	(278.33,100.76) --
	(278.25,100.82) --
	(278.17,100.89) --
	(278.09,100.95) --
	(278.01,101.01) --
	(277.93,101.07) --
	(277.85,101.13) --
	(277.77,101.19) --
	(277.69,101.25) --
	(277.61,101.31) --
	(277.53,101.38) --
	(277.45,101.44) --
	(277.37,101.50) --
	(277.30,101.56) --
	(277.22,101.62) --
	(277.14,101.68) --
	(277.06,101.74) --
	(276.99,101.81) --
	(276.91,101.87) --
	(276.84,101.93) --
	(276.76,101.99) --
	(276.69,102.05) --
	(276.61,102.11) --
	(276.54,102.17) --
	(276.47,102.24) --
	(276.39,102.30) --
	(276.32,102.36) --
	(276.25,102.42) --
	(276.18,102.48) --
	(276.11,102.54) --
	(276.04,102.60) --
	(275.97,102.67) --
	(275.91,102.73) --
	(275.84,102.79) --
	(275.78,102.85) --
	(275.76,102.87) --
	(275.71,102.91) --
	(275.65,102.97) --
	(275.59,103.03) --
	(275.53,103.09) --
	(275.47,103.16) --
	(275.41,103.22) --
	(275.35,103.28) --
	(275.29,103.34) --
	(275.24,103.40) --
	(275.18,103.46) --
	(275.13,103.52) --
	(275.08,103.59) --
	(275.03,103.65) --
	(274.98,103.71) --
	(274.93,103.77) --
	(274.89,103.83) --
	(274.85,103.89) --
	(274.80,103.95) --
	(274.76,104.02) --
	(274.72,104.08) --
	(274.69,104.14) --
	(274.65,104.20) --
	(274.61,104.26) --
	(274.58,104.32) --
	(274.55,104.38) --
	(274.52,104.44) --
	(274.49,104.51) --
	(274.46,104.57) --
	(274.44,104.63) --
	(274.42,104.69) --
	(274.39,104.75) --
	(274.37,104.81) --
	(274.35,104.87) --
	(274.33,104.94) --
	(274.32,105.00) --
	(274.30,105.06) --
	(274.29,105.12) --
	(274.28,105.18) --
	(274.27,105.24) --
	(274.26,105.30) --
	(274.25,105.37) --
	(274.24,105.43) --
	(274.24,105.49) --
	(274.23,105.55) --
	(274.23,105.61) --
	(274.22,105.67) --
	(274.22,105.73) --
	(274.22,105.80) --
	(274.22,105.86) --
	(274.22,105.92) --
	(274.23,105.98) --
	(274.23,106.04) --
	(274.24,106.10) --
	(274.24,106.16) --
	(274.25,106.22) --
	(274.25,106.29) --
	(274.26,106.35) --
	(274.27,106.41) --
	(274.28,106.47) --
	(274.29,106.49) --
	(274.29,106.53) --
	(274.30,106.59) --
	(274.32,106.65) --
	(274.33,106.72) --
	(274.34,106.78) --
	(274.36,106.84) --
	(274.37,106.90) --
	(274.39,106.96) --
	(274.41,107.02) --
	(274.43,107.08) --
	(274.44,107.15) --
	(274.46,107.21) --
	(274.48,107.27) --
	(274.51,107.33) --
	(274.53,107.39) --
	(274.55,107.45) --
	(274.57,107.51) --
	(274.60,107.57) --
	(274.63,107.64) --
	(274.65,107.70) --
	(274.68,107.76) --
	(274.71,107.82) --
	(274.74,107.88) --
	(274.77,107.94) --
	(274.80,108.00) --
	(274.83,108.07) --
	(274.87,108.13) --
	(274.90,108.19) --
	(274.94,108.25) --
	(274.97,108.31) --
	(275.01,108.37) --
	(275.05,108.43) --
	(275.09,108.50) --
	(275.13,108.56) --
	(275.17,108.62) --
	(275.22,108.68) --
	(275.26,108.74) --
	(275.31,108.80) --
	(275.35,108.86) --
	(275.40,108.93) --
	(275.45,108.99) --
	(275.50,109.05) --
	(275.55,109.11) --
	(275.60,109.17) --
	(275.66,109.23) --
	(275.71,109.29) --
	(275.77,109.35) --
	(275.82,109.42) --
	(275.88,109.48) --
	(275.94,109.54) --
	(275.99,109.60) --
	(276.05,109.66) --
	(276.12,109.72) --
	(276.18,109.78) --
	(276.24,109.85) --
	(276.30,109.91) --
	(276.37,109.97) --
	(276.43,110.03) --
	(276.50,110.09) --
	(276.56,110.15) --
	(276.63,110.21) --
	(276.70,110.28) --
	(276.77,110.34) --
	(276.84,110.40) --
	(276.91,110.46) --
	(276.98,110.52) --
	(277.02,110.56) --
	(277.05,110.58) --
	(277.12,110.64) --
	(277.19,110.70) --
	(277.27,110.77) --
	(277.34,110.83) --
	(277.41,110.89) --
	(277.49,110.95) --
	(277.56,111.01) --
	(277.64,111.07) --
	(277.71,111.13) --
	(277.79,111.20) --
	(277.86,111.26) --
	(277.94,111.32) --
	(278.02,111.38) --
	(278.10,111.44) --
	(278.17,111.50) --
	(278.25,111.56) --
	(278.33,111.63) --
	(278.41,111.69) --
	(278.49,111.75) --
	(278.56,111.81) --
	(278.64,111.87) --
	(278.72,111.93) --
	(278.80,111.99) --
	(278.88,112.06) --
	(278.96,112.12) --
	(279.04,112.18) --
	(279.12,112.24) --
	(279.20,112.30) --
	(279.28,112.36) --
	(279.36,112.42) --
	(279.44,112.48) --
	(279.52,112.55) --
	(279.60,112.61) --
	(279.67,112.67) --
	(279.75,112.73) --
	(279.83,112.79) --
	(279.91,112.85) --
	(279.99,112.91) --
	(280.07,112.98) --
	(280.14,113.04) --
	(280.22,113.10) --
	(280.30,113.16) --
	(280.37,113.22) --
	(280.45,113.28) --
	(280.52,113.34) --
	(280.60,113.41) --
	(280.67,113.47) --
	(280.74,113.53) --
	(280.82,113.59) --
	(280.89,113.65) --
	(280.96,113.71) --
	(281.03,113.77) --
	(281.10,113.83) --
	(281.17,113.90) --
	(281.23,113.96) --
	(281.30,114.02) --
	(281.37,114.08) --
	(281.43,114.14) --
	(281.49,114.20) --
	(281.56,114.26) --
	(281.62,114.33) --
	(281.68,114.39) --
	(281.74,114.45) --
	(281.79,114.51) --
	(281.85,114.57) --
	(281.91,114.63) --
	(281.96,114.69) --
	(282.02,114.76) --
	(282.07,114.82) --
	(282.12,114.88) --
	(282.17,114.94) --
	(282.22,115.00) --
	(282.27,115.06) --
	(282.31,115.12) --
	(282.36,115.19) --
	(282.40,115.25) --
	(282.45,115.31) --
	(282.49,115.37) --
	(282.53,115.43) --
	(282.57,115.49) --
	(282.61,115.55) --
	(282.65,115.61) --
	(282.69,115.68) --
	(282.72,115.74) --
	(282.76,115.80) --
	(282.79,115.86) --
	(282.83,115.92) --
	(282.86,115.98) --
	(282.90,116.04) --
	(282.93,116.11) --
	(282.96,116.17) --
	(282.99,116.23) --
	(283.02,116.29) --
	(283.05,116.35) --
	(283.08,116.41) --
	(283.11,116.47) --
	(283.14,116.54) --
	(283.17,116.60) --
	(283.20,116.66) --
	(283.23,116.72) --
	(283.26,116.78) --
	(283.28,116.84) --
	(283.31,116.90) --
	(283.34,116.97) --
	(283.37,117.03) --
	(283.39,117.09) --
	(283.42,117.15) --
	(283.45,117.21) --
	(283.48,117.27) --
	(283.50,117.33) --
	(283.53,117.39) --
	(283.56,117.46) --
	(283.58,117.52) --
	(283.61,117.58) --
	(283.64,117.64) --
	(283.67,117.70) --
	(283.69,117.76) --
	(283.72,117.82) --
	(283.75,117.89) --
	(283.78,117.95) --
	(283.80,118.01) --
	(283.83,118.07) --
	(283.86,118.13) --
	(283.89,118.19) --
	(283.92,118.25) --
	(283.94,118.32) --
	(283.97,118.38) --
	(284.00,118.44) --
	(284.03,118.50) --
	(284.05,118.56) --
	(284.08,118.62) --
	(284.11,118.68) --
	(284.14,118.74) --
	(284.16,118.81) --
	(284.19,118.87) --
	(284.22,118.93) --
	(284.24,118.99) --
	(284.27,119.05) --
	(284.30,119.11) --
	(284.32,119.17) --
	(284.35,119.24) --
	(284.38,119.30) --
	(284.40,119.36) --
	(284.43,119.42) --
	(284.46,119.48) --
	(284.48,119.54) --
	(284.51,119.60) --
	(284.53,119.67) --
	(284.56,119.73) --
	(284.58,119.79) --
	(284.61,119.85) --
	(284.63,119.91) --
	(284.66,119.97) --
	(284.68,120.03) --
	(284.71,120.10) --
	(284.73,120.16) --
	(284.76,120.22) --
	(284.78,120.28) --
	(284.81,120.34) --
	(284.83,120.40) --
	(284.86,120.46) --
	(284.88,120.52) --
	(284.90,120.59) --
	(284.93,120.65) --
	(284.95,120.71) --
	(284.98,120.77) --
	(285.00,120.83) --
	(285.02,120.89) --
	(285.05,120.95) --
	(285.07,121.02) --
	(285.10,121.08) --
	(285.12,121.14) --
	(285.14,121.20) --
	(285.17,121.26) --
	(285.19,121.32) --
	(285.21,121.38) --
	(285.24,121.45) --
	(285.26,121.51) --
	(285.29,121.57) --
	(285.31,121.63) --
	(285.33,121.69) --
	(285.36,121.75) --
	(285.38,121.81) --
	(285.40,121.87) --
	(285.42,121.94) --
	(285.45,122.00) --
	(285.47,122.06) --
	(285.49,122.12) --
	(285.52,122.18) --
	(285.54,122.24) --
	(285.56,122.30) --
	(285.58,122.37) --
	(285.60,122.43) --
	(285.62,122.49) --
	(285.64,122.55) --
	(285.66,122.61) --
	(285.68,122.67) --
	(285.70,122.73) --
	(285.72,122.80) --
	(285.74,122.86) --
	(285.76,122.92) --
	(285.78,122.98) --
	(285.80,123.04) --
	(285.82,123.10) --
	(285.83,123.16) --
	(285.85,123.23) --
	(285.87,123.29) --
	(285.88,123.35) --
	(285.90,123.41) --
	(285.91,123.47) --
	(285.93,123.53) --
	(285.94,123.59) --
	(285.96,123.65) --
	(285.97,123.72) --
	(285.98,123.78) --
	(286.00,123.84) --
	(286.01,123.90) --
	(286.02,123.96) --
	(286.03,124.02) --
	(286.04,124.08) --
	(286.06,124.15) --
	(286.07,124.21) --
	(286.08,124.27) --
	(286.09,124.33) --
	(286.10,124.39) --
	(286.11,124.45) --
	(286.12,124.51) --
	(286.12,124.58) --
	(286.13,124.64) --
	(286.14,124.70) --
	(286.15,124.76) --
	(286.16,124.82) --
	(286.17,124.88) --
	(286.17,124.94) --
	(286.80,124.94) --
	(286.81,124.88) --
	(286.82,124.82) --
	(286.83,124.76) --
	(286.83,124.70) --
	(286.84,124.64) --
	(286.85,124.58) --
	(286.86,124.51) --
	(286.87,124.45) --
	(286.88,124.39) --
	(286.89,124.33) --
	(286.90,124.27) --
	(286.91,124.21) --
	(286.92,124.15) --
	(286.93,124.08) --
	(286.94,124.02) --
	(286.95,123.96) --
	(286.96,123.90) --
	(286.98,123.84) --
	(286.99,123.78) --
	(287.00,123.72) --
	(287.02,123.65) --
	(287.03,123.59) --
	(287.05,123.53) --
	(287.06,123.47) --
	(287.08,123.41) --
	(287.09,123.35) --
	(287.11,123.29) --
	(287.12,123.23) --
	(287.14,123.16) --
	(287.16,123.10) --
	(287.18,123.04) --
	(287.19,122.98) --
	(287.21,122.92) --
	(287.23,122.86) --
	(287.25,122.80) --
	(287.27,122.73) --
	(287.29,122.67) --
	(287.31,122.61) --
	(287.33,122.55) --
	(287.35,122.49) --
	(287.37,122.43) --
	(287.39,122.37) --
	(287.42,122.30) --
	(287.44,122.24) --
	(287.46,122.18) --
	(287.48,122.12) --
	(287.50,122.06) --
	(287.53,122.00) --
	(287.55,121.94) --
	(287.57,121.87) --
	(287.60,121.81) --
	(287.62,121.75) --
	(287.64,121.69) --
	(287.67,121.63) --
	(287.69,121.57) --
	(287.71,121.51) --
	(287.74,121.45) --
	(287.76,121.38) --
	(287.78,121.32) --
	(287.81,121.26) --
	(287.83,121.20) --
	(287.86,121.14) --
	(287.88,121.08) --
	(287.90,121.02) --
	(287.93,120.95) --
	(287.95,120.89) --
	(287.97,120.83) --
	(288.00,120.77) --
	(288.02,120.71) --
	(288.05,120.65) --
	(288.07,120.59) --
	(288.10,120.52) --
	(288.12,120.46) --
	(288.14,120.40) --
	(288.17,120.34) --
	(288.19,120.28) --
	(288.22,120.22) --
	(288.24,120.16) --
	(288.27,120.10) --
	(288.29,120.03) --
	(288.32,119.97) --
	(288.34,119.91) --
	(288.37,119.85) --
	(288.39,119.79) --
	(288.42,119.73) --
	(288.44,119.67) --
	(288.47,119.60) --
	(288.49,119.54) --
	(288.52,119.48) --
	(288.54,119.42) --
	(288.57,119.36) --
	(288.60,119.30) --
	(288.62,119.24) --
	(288.65,119.17) --
	(288.68,119.11) --
	(288.70,119.05) --
	(288.73,118.99) --
	(288.76,118.93) --
	(288.78,118.87) --
	(288.81,118.81) --
	(288.84,118.74) --
	(288.87,118.68) --
	(288.89,118.62) --
	(288.92,118.56) --
	(288.95,118.50) --
	(288.98,118.44) --
	(289.00,118.38) --
	(289.03,118.32) --
	(289.06,118.25) --
	(289.09,118.19) --
	(289.12,118.13) --
	(289.14,118.07) --
	(289.17,118.01) --
	(289.20,117.95) --
	(289.23,117.89) --
	(289.25,117.82) --
	(289.28,117.76) --
	(289.31,117.70) --
	(289.34,117.64) --
	(289.36,117.58) --
	(289.39,117.52) --
	(289.42,117.46) --
	(289.44,117.39) --
	(289.47,117.33) --
	(289.50,117.27) --
	(289.53,117.21) --
	(289.55,117.15) --
	(289.58,117.09) --
	(289.61,117.03) --
	(289.64,116.97) --
	(289.66,116.90) --
	(289.69,116.84) --
	(289.72,116.78) --
	(289.75,116.72) --
	(289.78,116.66) --
	(289.80,116.60) --
	(289.83,116.54) --
	(289.86,116.47) --
	(289.89,116.41) --
	(289.92,116.35) --
	(289.95,116.29) --
	(289.98,116.23) --
	(290.01,116.17) --
	(290.05,116.11) --
	(290.08,116.04) --
	(290.11,115.98) --
	(290.15,115.92) --
	(290.18,115.86) --
	(290.22,115.80) --
	(290.25,115.74) --
	(290.29,115.68) --
	(290.33,115.61) --
	(290.36,115.55) --
	(290.40,115.49) --
	(290.44,115.43) --
	(290.49,115.37) --
	(290.53,115.31) --
	(290.57,115.25) --
	(290.62,115.19) --
	(290.66,115.12) --
	(290.71,115.06) --
	(290.76,115.00) --
	(290.81,114.94) --
	(290.86,114.88) --
	(290.91,114.82) --
	(290.96,114.76) --
	(291.01,114.69) --
	(291.07,114.63) --
	(291.12,114.57) --
	(291.18,114.51) --
	(291.24,114.45) --
	(291.30,114.39) --
	(291.36,114.33) --
	(291.42,114.26) --
	(291.48,114.20) --
	(291.54,114.14) --
	(291.61,114.08) --
	(291.67,114.02) --
	(291.74,113.96) --
	(291.81,113.90) --
	(291.88,113.83) --
	(291.95,113.77) --
	(292.02,113.71) --
	(292.09,113.65) --
	(292.16,113.59) --
	(292.23,113.53) --
	(292.30,113.47) --
	(292.38,113.41) --
	(292.45,113.34) --
	(292.53,113.28) --
	(292.60,113.22) --
	(292.68,113.16) --
	(292.75,113.10) --
	(292.83,113.04) --
	(292.91,112.98) --
	(292.99,112.91) --
	(293.06,112.85) --
	(293.14,112.79) --
	(293.22,112.73) --
	(293.30,112.67) --
	(293.38,112.61) --
	(293.46,112.55) --
	(293.54,112.48) --
	(293.62,112.42) --
	(293.70,112.36) --
	(293.78,112.30) --
	(293.86,112.24) --
	(293.94,112.18) --
	(294.01,112.12) --
	(294.09,112.06) --
	(294.17,111.99) --
	(294.25,111.93) --
	(294.33,111.87) --
	(294.41,111.81) --
	(294.49,111.75) --
	(294.57,111.69) --
	(294.65,111.63) --
	(294.72,111.56) --
	(294.80,111.50) --
	(294.88,111.44) --
	(294.96,111.38) --
	(295.03,111.32) --
	(295.11,111.26) --
	(295.19,111.20) --
	(295.26,111.13) --
	(295.34,111.07) --
	(295.41,111.01) --
	(295.49,110.95) --
	(295.56,110.89) --
	(295.64,110.83) --
	(295.71,110.77) --
	(295.78,110.70) --
	(295.85,110.64) --
	(295.93,110.58) --
	(295.95,110.56) --
	(296.00,110.52) --
	(296.07,110.46) --
	(296.14,110.40) --
	(296.21,110.34) --
	(296.28,110.28) --
	(296.34,110.21) --
	(296.41,110.15) --
	(296.48,110.09) --
	(296.54,110.03) --
	(296.61,109.97) --
	(296.67,109.91) --
	(296.74,109.85) --
	(296.80,109.78) --
	(296.86,109.72) --
	(296.92,109.66) --
	(296.98,109.60) --
	(297.04,109.54) --
	(297.10,109.48) --
	(297.15,109.42) --
	(297.21,109.35) --
	(297.26,109.29) --
	(297.32,109.23) --
	(297.37,109.17) --
	(297.42,109.11) --
	(297.47,109.05) --
	(297.52,108.99) --
	(297.57,108.93) --
	(297.62,108.86) --
	(297.67,108.80) --
	(297.71,108.74) --
	(297.76,108.68) --
	(297.80,108.62) --
	(297.84,108.56) --
	(297.88,108.50) --
	(297.92,108.43) --
	(297.96,108.37) --
	(298.00,108.31) --
	(298.04,108.25) --
	(298.07,108.19) --
	(298.11,108.13) --
	(298.14,108.07) --
	(298.17,108.00) --
	(298.21,107.94) --
	(298.24,107.88) --
	(298.27,107.82) --
	(298.29,107.76) --
	(298.32,107.70) --
	(298.35,107.64) --
	(298.37,107.57) --
	(298.40,107.51) --
	(298.42,107.45) --
	(298.45,107.39) --
	(298.47,107.33) --
	(298.49,107.27) --
	(298.51,107.21) --
	(298.53,107.15) --
	(298.55,107.08) --
	(298.57,107.02) --
	(298.58,106.96) --
	(298.60,106.90) --
	(298.62,106.84) --
	(298.63,106.78) --
	(298.65,106.72) --
	(298.66,106.65) --
	(298.67,106.59) --
	(298.68,106.53) --
	(298.69,106.49) --
	(298.69,106.47) --
	(298.70,106.41) --
	(298.71,106.35) --
	(298.72,106.29) --
	(298.73,106.22) --
	(298.73,106.16) --
	(298.74,106.10) --
	(298.74,106.04) --
	(298.75,105.98) --
	(298.75,105.92) --
	(298.75,105.86) --
	(298.75,105.80) --
	(298.75,105.73) --
	(298.75,105.67) --
	(298.75,105.61) --
	(298.74,105.55) --
	(298.74,105.49) --
	(298.73,105.43) --
	(298.73,105.37) --
	(298.72,105.30) --
	(298.71,105.24) --
	(298.70,105.18) --
	(298.69,105.12) --
	(298.67,105.06) --
	(298.66,105.00) --
	(298.64,104.94) --
	(298.62,104.87) --
	(298.60,104.81) --
	(298.58,104.75) --
	(298.56,104.69) --
	(298.54,104.63) --
	(298.51,104.57) --
	(298.48,104.51) --
	(298.45,104.44) --
	(298.43,104.38) --
	(298.39,104.32) --
	(298.36,104.26) --
	(298.33,104.20) --
	(298.29,104.14) --
	(298.25,104.08) --
	(298.21,104.02) --
	(298.17,103.95) --
	(298.13,103.89) --
	(298.09,103.83) --
	(298.04,103.77) --
	(297.99,103.71) --
	(297.94,103.65) --
	(297.90,103.59) --
	(297.84,103.52) --
	(297.79,103.46) --
	(297.74,103.40) --
	(297.68,103.34) --
	(297.63,103.28) --
	(297.57,103.22) --
	(297.51,103.16) --
	(297.45,103.09) --
	(297.39,103.03) --
	(297.33,102.97) --
	(297.26,102.91) --
	(297.22,102.87) --
	(297.20,102.85) --
	(297.13,102.79) --
	(297.07,102.73) --
	(297.00,102.67) --
	(296.93,102.60) --
	(296.86,102.54) --
	(296.79,102.48) --
	(296.72,102.42) --
	(296.65,102.36) --
	(296.58,102.30) --
	(296.51,102.24) --
	(296.44,102.17) --
	(296.36,102.11) --
	(296.29,102.05) --
	(296.21,101.99) --
	(296.14,101.93) --
	(296.06,101.87) --
	(295.99,101.81) --
	(295.91,101.74) --
	(295.83,101.68) --
	(295.76,101.62) --
	(295.68,101.56) --
	(295.60,101.50) --
	(295.52,101.44) --
	(295.44,101.38) --
	(295.36,101.31) --
	(295.29,101.25) --
	(295.21,101.19) --
	(295.13,101.13) --
	(295.05,101.07) --
	(294.96,101.01) --
	(294.88,100.95) --
	(294.80,100.89) --
	(294.72,100.82) --
	(294.64,100.76) --
	(294.56,100.70) --
	(294.48,100.64) --
	(294.39,100.58) --
	(294.31,100.52) --
	(294.23,100.46) --
	(294.15,100.39) --
	(294.06,100.33) --
	(293.98,100.27) --
	(293.90,100.21) --
	(293.82,100.15) --
	(293.73,100.09) --
	(293.65,100.03) --
	(293.56, 99.96) --
	(293.48, 99.90) --
	(293.40, 99.84) --
	(293.31, 99.78) --
	(293.23, 99.72) --
	(293.15, 99.66) --
	(293.06, 99.60) --
	(292.98, 99.53) --
	(292.89, 99.47) --
	(292.81, 99.41) --
	(292.73, 99.35) --
	(292.64, 99.29) --
	(292.56, 99.23) --
	(292.47, 99.17) --
	(292.39, 99.11) --
	(292.31, 99.04) --
	(292.22, 98.98) --
	(292.14, 98.92) --
	(292.06, 98.86) --
	(291.97, 98.80) --
	(291.89, 98.74) --
	(291.81, 98.68) --
	(291.72, 98.61) --
	(291.64, 98.55) --
	(291.56, 98.49) --
	(291.48, 98.43) --
	(291.40, 98.37) --
	(291.32, 98.31) --
	(291.24, 98.25) --
	(291.16, 98.18) --
	(291.08, 98.12) --
	(291.00, 98.06) --
	(290.92, 98.00) --
	(290.84, 97.94) --
	(290.76, 97.88) --
	(290.68, 97.82) --
	(290.61, 97.76) --
	(290.53, 97.69) --
	(290.46, 97.63) --
	(290.38, 97.57) --
	(290.31, 97.51) --
	(290.23, 97.45) --
	(290.16, 97.39) --
	(290.09, 97.33) --
	(290.02, 97.26) --
	(289.95, 97.20) --
	(289.88, 97.14) --
	(289.81, 97.08) --
	(289.74, 97.02) --
	(289.67, 96.96) --
	(289.61, 96.90) --
	(289.54, 96.83) --
	(289.48, 96.77) --
	(289.41, 96.71) --
	(289.35, 96.65) --
	(289.29, 96.59) --
	(289.23, 96.53) --
	(289.17, 96.47) --
	(289.11, 96.40) --
	(289.05, 96.34) --
	(288.99, 96.28) --
	(288.94, 96.22) --
	(288.88, 96.16) --
	(288.83, 96.10) --
	(288.77, 96.04) --
	(288.72, 95.98) --
	(288.67, 95.91) --
	(288.62, 95.85) --
	(288.57, 95.79) --
	(288.52, 95.73) --
	(288.47, 95.67) --
	(288.43, 95.61) --
	(288.38, 95.55) --
	(288.33, 95.48) --
	(288.29, 95.42) --
	(288.25, 95.36) --
	(288.20, 95.30) --
	(288.16, 95.24) --
	(288.12, 95.18) --
	(288.08, 95.12) --
	(288.04, 95.05) --
	(288.01, 94.99) --
	(287.97, 94.93) --
	(287.93, 94.87) --
	(287.90, 94.81) --
	(287.86, 94.75) --
	(287.83, 94.69) --
	(287.79, 94.63) --
	(287.76, 94.56) --
	(287.73, 94.50) --
	(287.69, 94.44) --
	(287.66, 94.38) --
	(287.63, 94.32) --
	(287.60, 94.26) --
	(287.57, 94.20) --
	(287.54, 94.13) --
	(287.52, 94.07) --
	(287.49, 94.01) --
	(287.46, 93.95) --
	(287.43, 93.89) --
	(287.41, 93.83) --
	(287.38, 93.77) --
	(287.36, 93.70) --
	(287.33, 93.64) --
	(287.31, 93.58) --
	(285.67, 93.58) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] (312.03, 98.59) --
	(312.00, 98.72) --
	(311.97, 98.86) --
	(311.94, 98.99) --
	(311.92, 99.13) --
	(311.89, 99.26) --
	(311.86, 99.40) --
	(311.83, 99.53) --
	(311.81, 99.67) --
	(311.78, 99.81) --
	(311.76, 99.94) --
	(311.74,100.08) --
	(311.72,100.21) --
	(311.69,100.35) --
	(311.67,100.48) --
	(311.65,100.62) --
	(311.63,100.75) --
	(311.62,100.89) --
	(311.60,101.03) --
	(311.58,101.16) --
	(311.56,101.30) --
	(311.55,101.43) --
	(311.53,101.57) --
	(311.52,101.70) --
	(311.50,101.84) --
	(311.49,101.97) --
	(311.48,102.11) --
	(311.47,102.25) --
	(311.45,102.38) --
	(311.44,102.52) --
	(311.43,102.65) --
	(311.42,102.79) --
	(311.41,102.92) --
	(311.40,103.06) --
	(311.39,103.19) --
	(311.38,103.33) --
	(311.37,103.47) --
	(311.36,103.60) --
	(311.34,103.74) --
	(311.33,103.87) --
	(311.32,104.01) --
	(311.31,104.14) --
	(311.30,104.28) --
	(311.29,104.41) --
	(311.27,104.55) --
	(311.26,104.69) --
	(311.25,104.82) --
	(311.23,104.96) --
	(311.22,105.09) --
	(311.20,105.23) --
	(311.18,105.36) --
	(311.17,105.50) --
	(311.15,105.63) --
	(311.13,105.77) --
	(311.11,105.91) --
	(311.09,106.04) --
	(311.06,106.18) --
	(311.04,106.31) --
	(311.01,106.45) --
	(310.99,106.58) --
	(310.96,106.72) --
	(310.93,106.85) --
	(310.90,106.99) --
	(310.87,107.13) --
	(310.84,107.26) --
	(310.80,107.40) --
	(310.77,107.53) --
	(310.73,107.67) --
	(310.69,107.80) --
	(310.65,107.94) --
	(310.61,108.08) --
	(310.57,108.21) --
	(310.53,108.35) --
	(310.48,108.48) --
	(310.44,108.62) --
	(310.39,108.75) --
	(310.34,108.89) --
	(310.29,109.02) --
	(310.24,109.16) --
	(310.18,109.30) --
	(310.13,109.43) --
	(310.07,109.57) --
	(310.02,109.70) --
	(309.96,109.84) --
	(309.90,109.97) --
	(309.84,110.11) --
	(309.78,110.24) --
	(309.71,110.38) --
	(309.65,110.52) --
	(309.58,110.65) --
	(309.51,110.79) --
	(309.45,110.92) --
	(309.38,111.06) --
	(309.31,111.19) --
	(309.23,111.33) --
	(309.16,111.46) --
	(309.09,111.60) --
	(309.01,111.74) --
	(308.94,111.87) --
	(308.86,112.01) --
	(308.78,112.14) --
	(308.70,112.28) --
	(308.62,112.41) --
	(308.54,112.55) --
	(308.46,112.68) --
	(308.38,112.82) --
	(308.30,112.96) --
	(308.22,113.09) --
	(308.13,113.23) --
	(308.05,113.36) --
	(307.96,113.50) --
	(307.88,113.63) --
	(307.79,113.77) --
	(307.70,113.90) --
	(307.62,114.04) --
	(307.53,114.18) --
	(307.44,114.31) --
	(307.35,114.45) --
	(307.26,114.58) --
	(307.18,114.72) --
	(307.09,114.85) --
	(307.00,114.99) --
	(306.91,115.12) --
	(306.82,115.26) --
	(306.73,115.40) --
	(306.64,115.53) --
	(306.55,115.67) --
	(306.46,115.80) --
	(306.37,115.94) --
	(306.29,116.07) --
	(306.20,116.21) --
	(306.11,116.34) --
	(306.02,116.48) --
	(305.93,116.62) --
	(305.85,116.75) --
	(305.76,116.89) --
	(305.67,117.02) --
	(305.59,117.16) --
	(305.50,117.29) --
	(305.42,117.43) --
	(305.33,117.57) --
	(305.25,117.70) --
	(305.16,117.84) --
	(305.08,117.97) --
	(305.00,118.11) --
	(304.92,118.24) --
	(304.83,118.38) --
	(304.75,118.51) --
	(304.67,118.65) --
	(304.59,118.79) --
	(304.52,118.92) --
	(304.44,119.06) --
	(304.36,119.19) --
	(304.28,119.33) --
	(304.21,119.46) --
	(304.13,119.60) --
	(304.06,119.73) --
	(303.98,119.87) --
	(303.91,120.01) --
	(303.84,120.14) --
	(303.77,120.28) --
	(303.70,120.41) --
	(303.63,120.55) --
	(303.56,120.68) --
	(303.49,120.82) --
	(303.42,120.95) --
	(303.35,121.09) --
	(303.29,121.23) --
	(303.22,121.36) --
	(303.16,121.50) --
	(303.09,121.63) --
	(303.06,121.70) --
	(303.03,121.77) --
	(302.97,121.90) --
	(302.91,122.04) --
	(302.85,122.17) --
	(302.79,122.31) --
	(302.73,122.45) --
	(302.67,122.58) --
	(302.62,122.72) --
	(302.56,122.85) --
	(302.51,122.99) --
	(302.45,123.12) --
	(302.40,123.26) --
	(302.35,123.39) --
	(302.30,123.53) --
	(302.25,123.67) --
	(302.20,123.80) --
	(302.16,123.94) --
	(302.11,124.07) --
	(302.07,124.21) --
	(302.03,124.34) --
	(301.98,124.48) --
	(301.95,124.61) --
	(301.91,124.75) --
	(301.87,124.89) --
	(301.84,125.02) --
	(301.80,125.16) --
	(301.77,125.29) --
	(301.74,125.43) --
	(301.71,125.56) --
	(301.68,125.70) --
	(301.66,125.83) --
	(301.64,125.97) --
	(301.61,126.11) --
	(301.59,126.24) --
	(301.57,126.38) --
	(301.56,126.51) --
	(301.54,126.65) --
	(301.53,126.78) --
	(301.52,126.92) --
	(301.51,127.06) --
	(301.50,127.19) --
	(301.49,127.33) --
	(301.48,127.46) --
	(301.48,127.60) --
	(301.48,127.73) --
	(301.48,127.87) --
	(301.48,128.00) --
	(301.48,128.14) --
	(301.48,128.28) --
	(301.49,128.41) --
	(301.49,128.55) --
	(301.50,128.68) --
	(301.51,128.82) --
	(301.52,128.95) --
	(301.53,129.09) --
	(301.54,129.22) --
	(301.55,129.36) --
	(301.56,129.50) --
	(301.58,129.63) --
	(301.59,129.77) --
	(301.61,129.90) --
	(301.62,130.04) --
	(301.64,130.17) --
	(301.65,130.31) --
	(301.67,130.44) --
	(301.69,130.58) --
	(301.70,130.72) --
	(301.72,130.85) --
	(301.73,130.99) --
	(301.75,131.12) --
	(301.77,131.26) --
	(301.78,131.39) --
	(301.80,131.53) --
	(301.81,131.66) --
	(301.81,131.71) --
	(301.82,131.80) --
	(301.84,131.94) --
	(301.85,132.07) --
	(301.86,132.21) --
	(301.87,132.34) --
	(301.88,132.48) --
	(301.89,132.61) --
	(301.90,132.75) --
	(301.91,132.88) --
	(301.91,133.02) --
	(301.92,133.16) --
	(301.92,133.29) --
	(301.93,133.43) --
	(301.93,133.56) --
	(301.93,133.70) --
	(301.93,133.83) --
	(301.93,133.97) --
	(301.93,134.10) --
	(301.92,134.24) --
	(301.92,134.38) --
	(301.91,134.51) --
	(301.91,134.65) --
	(301.90,134.78) --
	(301.89,134.92) --
	(301.88,135.05) --
	(301.87,135.19) --
	(301.86,135.32) --
	(301.85,135.46) --
	(301.84,135.60) --
	(301.83,135.73) --
	(301.82,135.87) --
	(301.80,136.00) --
	(301.79,136.14) --
	(301.78,136.27) --
	(301.77,136.41) --
	(301.75,136.55) --
	(301.74,136.68) --
	(301.73,136.82) --
	(301.71,136.95) --
	(301.70,137.09) --
	(301.69,137.22) --
	(301.68,137.36) --
	(301.67,137.49) --
	(301.66,137.63) --
	(301.65,137.77) --
	(301.65,137.90) --
	(301.64,138.04) --
	(301.64,138.17) --
	(301.63,138.31) --
	(301.63,138.44) --
	(301.63,138.58) --
	(301.63,138.71) --
	(301.63,138.85) --
	(301.64,138.99) --
	(301.64,139.12) --
	(301.65,139.26) --
	(301.66,139.39) --
	(301.67,139.53) --
	(301.69,139.66) --
	(301.70,139.80) --
	(301.72,139.93) --
	(301.74,140.07) --
	(301.77,140.21) --
	(301.79,140.34) --
	(301.82,140.48) --
	(301.85,140.61) --
	(301.88,140.75) --
	(301.92,140.88) --
	(301.95,141.02) --
	(301.99,141.15) --
	(302.04,141.29) --
	(302.08,141.43) --
	(302.13,141.56) --
	(302.18,141.70) --
	(302.23,141.83) --
	(302.25,141.89) --
	(302.28,141.97) --
	(302.34,142.10) --
	(302.40,142.24) --
	(302.46,142.37) --
	(302.53,142.51) --
	(302.59,142.65) --
	(302.66,142.78) --
	(302.73,142.92) --
	(302.81,143.05) --
	(302.88,143.19) --
	(302.96,143.32) --
	(303.04,143.46) --
	(303.12,143.59) --
	(303.20,143.73) --
	(303.29,143.87) --
	(303.37,144.00) --
	(303.46,144.14) --
	(303.55,144.27) --
	(303.64,144.41) --
	(303.73,144.54) --
	(303.83,144.68) --
	(303.92,144.81) --
	(304.02,144.95) --
	(304.12,145.09) --
	(304.21,145.22) --
	(304.31,145.36) --
	(304.41,145.49) --
	(304.51,145.63) --
	(304.62,145.76) --
	(304.72,145.90) --
	(304.82,146.04) --
	(304.92,146.17) --
	(305.03,146.31) --
	(305.13,146.44) --
	(305.23,146.58) --
	(305.34,146.71) --
	(305.44,146.85) --
	(305.55,146.98) --
	(305.65,147.12) --
	(305.75,147.26) --
	(305.86,147.39) --
	(305.96,147.53) --
	(306.06,147.66) --
	(306.16,147.80) --
	(306.27,147.93) --
	(306.37,148.07) --
	(306.47,148.20) --
	(306.57,148.34) --
	(306.67,148.48) --
	(306.76,148.61) --
	(306.86,148.75) --
	(306.96,148.88) --
	(307.05,149.02) --
	(307.15,149.15) --
	(307.24,149.29) --
	(307.33,149.42) --
	(307.42,149.56) --
	(307.51,149.70) --
	(307.60,149.83) --
	(307.69,149.97) --
	(307.77,150.10) --
	(307.86,150.24) --
	(307.94,150.37) --
	(308.03,150.51) --
	(308.11,150.64) --
	(308.19,150.78) --
	(308.27,150.92) --
	(308.34,151.05) --
	(308.42,151.19) --
	(308.49,151.32) --
	(308.57,151.46) --
	(308.64,151.59) --
	(308.71,151.73) --
	(308.78,151.86) --
	(308.85,152.00) --
	(308.92,152.14) --
	(308.98,152.27) --
	(309.05,152.41) --
	(309.11,152.54) --
	(309.17,152.68) --
	(309.23,152.81) --
	(309.29,152.95) --
	(309.35,153.08) --
	(309.41,153.22) --
	(309.47,153.36) --
	(309.52,153.49) --
	(309.58,153.63) --
	(309.63,153.76) --
	(309.68,153.90) --
	(309.73,154.03) --
	(309.78,154.17) --
	(309.83,154.30) --
	(309.88,154.44) --
	(309.93,154.58) --
	(309.98,154.71) --
	(310.02,154.85) --
	(310.07,154.98) --
	(310.11,155.12) --
	(310.16,155.25) --
	(310.20,155.39) --
	(310.24,155.53) --
	(310.29,155.66) --
	(310.33,155.80) --
	(310.37,155.93) --
	(310.41,156.07) --
	(310.45,156.20) --
	(310.49,156.34) --
	(310.53,156.47) --
	(310.57,156.61) --
	(310.61,156.75) --
	(310.64,156.88) --
	(310.68,157.02) --
	(310.72,157.15) --
	(310.76,157.29) --
	(310.79,157.42) --
	(310.83,157.56) --
	(310.87,157.69) --
	(310.90,157.83) --
	(310.94,157.97) --
	(310.97,158.10) --
	(311.01,158.24) --
	(311.05,158.37) --
	(311.08,158.51) --
	(311.12,158.64) --
	(311.15,158.78) --
	(311.19,158.91) --
	(311.22,159.05) --
	(311.25,159.19) --
	(311.29,159.32) --
	(311.32,159.46) --
	(311.36,159.59) --
	(311.39,159.73) --
	(311.42,159.86) --
	(311.46,160.00) --
	(311.49,160.13) --
	(311.52,160.27) --
	(311.56,160.41) --
	(311.59,160.54) --
	(311.62,160.68) --
	(311.65,160.81) --
	(311.68,160.95) --
	(311.72,161.08) --
	(311.75,161.22) --
	(311.78,161.35) --
	(311.81,161.49) --
	(311.84,161.63) --
	(311.87,161.76) --
	(311.90,161.90) --
	(311.93,162.03) --
	(311.96,162.17) --
	(311.98,162.30) --
	(312.01,162.44) --
	(312.04,162.57) --
	(312.07,162.71) --
	(312.09,162.85) --
	(312.12,162.98) --
	(312.15,163.12) --
	(312.17,163.25) --
	(312.20,163.39) --
	(312.22,163.52) --
	(312.25,163.66) --
	(312.27,163.79) --
	(312.30,163.93) --
	(312.32,164.07) --
	(312.34,164.20) --
	(312.37,164.34) --
	(312.39,164.47) --
	(312.41,164.61) --
	(312.43,164.74) --
	(312.45,164.88) --
	(312.48,165.02) --
	(312.50,165.15) --
	(312.52,165.29) --
	(312.54,165.42) --
	(312.56,165.56) --
	(312.58,165.69) --
	(312.60,165.83) --
	(312.62,165.96) --
	(312.64,166.10) --
	(312.66,166.24) --
	(312.68,166.37) --
	(312.69,166.51) --
	(312.71,166.64) --
	(312.73,166.78) --
	(312.75,166.91) --
	(312.77,167.05) --
	(312.79,167.18) --
	(312.81,167.32) --
	(312.82,167.46) --
	(312.84,167.59) --
	(312.86,167.73) --
	(312.88,167.86) --
	(314.61,167.86) --
	(314.62,167.73) --
	(314.64,167.59) --
	(314.66,167.46) --
	(314.68,167.32) --
	(314.70,167.18) --
	(314.71,167.05) --
	(314.73,166.91) --
	(314.75,166.78) --
	(314.77,166.64) --
	(314.79,166.51) --
	(314.81,166.37) --
	(314.83,166.24) --
	(314.85,166.10) --
	(314.87,165.96) --
	(314.89,165.83) --
	(314.91,165.69) --
	(314.93,165.56) --
	(314.95,165.42) --
	(314.97,165.29) --
	(314.99,165.15) --
	(315.01,165.02) --
	(315.03,164.88) --
	(315.05,164.74) --
	(315.07,164.61) --
	(315.10,164.47) --
	(315.12,164.34) --
	(315.14,164.20) --
	(315.17,164.07) --
	(315.19,163.93) --
	(315.21,163.79) --
	(315.24,163.66) --
	(315.26,163.52) --
	(315.29,163.39) --
	(315.31,163.25) --
	(315.34,163.12) --
	(315.36,162.98) --
	(315.39,162.85) --
	(315.42,162.71) --
	(315.45,162.57) --
	(315.47,162.44) --
	(315.50,162.30) --
	(315.53,162.17) --
	(315.56,162.03) --
	(315.59,161.90) --
	(315.62,161.76) --
	(315.65,161.63) --
	(315.68,161.49) --
	(315.71,161.35) --
	(315.74,161.22) --
	(315.77,161.08) --
	(315.80,160.95) --
	(315.83,160.81) --
	(315.86,160.68) --
	(315.90,160.54) --
	(315.93,160.41) --
	(315.96,160.27) --
	(315.99,160.13) --
	(316.03,160.00) --
	(316.06,159.86) --
	(316.09,159.73) --
	(316.13,159.59) --
	(316.16,159.46) --
	(316.20,159.32) --
	(316.23,159.19) --
	(316.26,159.05) --
	(316.30,158.91) --
	(316.33,158.78) --
	(316.37,158.64) --
	(316.40,158.51) --
	(316.44,158.37) --
	(316.47,158.24) --
	(316.51,158.10) --
	(316.55,157.97) --
	(316.58,157.83) --
	(316.62,157.69) --
	(316.65,157.56) --
	(316.69,157.42) --
	(316.73,157.29) --
	(316.77,157.15) --
	(316.80,157.02) --
	(316.84,156.88) --
	(316.88,156.75) --
	(316.92,156.61) --
	(316.96,156.47) --
	(317.00,156.34) --
	(317.04,156.20) --
	(317.08,156.07) --
	(317.12,155.93) --
	(317.16,155.80) --
	(317.20,155.66) --
	(317.24,155.53) --
	(317.28,155.39) --
	(317.33,155.25) --
	(317.37,155.12) --
	(317.42,154.98) --
	(317.46,154.85) --
	(317.51,154.71) --
	(317.56,154.58) --
	(317.60,154.44) --
	(317.65,154.30) --
	(317.70,154.17) --
	(317.75,154.03) --
	(317.80,153.90) --
	(317.86,153.76) --
	(317.91,153.63) --
	(317.96,153.49) --
	(318.02,153.36) --
	(318.08,153.22) --
	(318.13,153.08) --
	(318.19,152.95) --
	(318.25,152.81) --
	(318.31,152.68) --
	(318.37,152.54) --
	(318.44,152.41) --
	(318.50,152.27) --
	(318.57,152.14) --
	(318.64,152.00) --
	(318.70,151.86) --
	(318.77,151.73) --
	(318.84,151.59) --
	(318.92,151.46) --
	(318.99,151.32) --
	(319.06,151.19) --
	(319.14,151.05) --
	(319.22,150.92) --
	(319.30,150.78) --
	(319.38,150.64) --
	(319.46,150.51) --
	(319.54,150.37) --
	(319.63,150.24) --
	(319.71,150.10) --
	(319.80,149.97) --
	(319.88,149.83) --
	(319.97,149.70) --
	(320.06,149.56) --
	(320.15,149.42) --
	(320.25,149.29) --
	(320.34,149.15) --
	(320.43,149.02) --
	(320.53,148.88) --
	(320.62,148.75) --
	(320.72,148.61) --
	(320.82,148.48) --
	(320.92,148.34) --
	(321.02,148.20) --
	(321.12,148.07) --
	(321.22,147.93) --
	(321.32,147.80) --
	(321.42,147.66) --
	(321.52,147.53) --
	(321.63,147.39) --
	(321.73,147.26) --
	(321.83,147.12) --
	(321.94,146.98) --
	(322.04,146.85) --
	(322.15,146.71) --
	(322.25,146.58) --
	(322.35,146.44) --
	(322.46,146.31) --
	(322.56,146.17) --
	(322.66,146.04) --
	(322.77,145.90) --
	(322.87,145.76) --
	(322.97,145.63) --
	(323.07,145.49) --
	(323.17,145.36) --
	(323.27,145.22) --
	(323.37,145.09) --
	(323.47,144.95) --
	(323.56,144.81) --
	(323.66,144.68) --
	(323.75,144.54) --
	(323.84,144.41) --
	(323.93,144.27) --
	(324.02,144.14) --
	(324.11,144.00) --
	(324.20,143.87) --
	(324.28,143.73) --
	(324.37,143.59) --
	(324.45,143.46) --
	(324.53,143.32) --
	(324.60,143.19) --
	(324.68,143.05) --
	(324.75,142.92) --
	(324.82,142.78) --
	(324.89,142.65) --
	(324.96,142.51) --
	(325.02,142.37) --
	(325.08,142.24) --
	(325.14,142.10) --
	(325.20,141.97) --
	(325.23,141.89) --
	(325.25,141.83) --
	(325.31,141.70) --
	(325.36,141.56) --
	(325.40,141.43) --
	(325.45,141.29) --
	(325.49,141.15) --
	(325.53,141.02) --
	(325.57,140.88) --
	(325.60,140.75) --
	(325.64,140.61) --
	(325.67,140.48) --
	(325.69,140.34) --
	(325.72,140.21) --
	(325.74,140.07) --
	(325.76,139.93) --
	(325.78,139.80) --
	(325.80,139.66) --
	(325.81,139.53) --
	(325.82,139.39) --
	(325.83,139.26) --
	(325.84,139.12) --
	(325.85,138.99) --
	(325.85,138.85) --
	(325.85,138.71) --
	(325.86,138.58) --
	(325.85,138.44) --
	(325.85,138.31) --
	(325.85,138.17) --
	(325.84,138.04) --
	(325.84,137.90) --
	(325.83,137.77) --
	(325.82,137.63) --
	(325.81,137.49) --
	(325.80,137.36) --
	(325.79,137.22) --
	(325.78,137.09) --
	(325.77,136.95) --
	(325.76,136.82) --
	(325.74,136.68) --
	(325.73,136.55) --
	(325.72,136.41) --
	(325.71,136.27) --
	(325.69,136.14) --
	(325.68,136.00) --
	(325.67,135.87) --
	(325.66,135.73) --
	(325.64,135.60) --
	(325.63,135.46) --
	(325.62,135.32) --
	(325.61,135.19) --
	(325.60,135.05) --
	(325.59,134.92) --
	(325.59,134.78) --
	(325.58,134.65) --
	(325.57,134.51) --
	(325.57,134.38) --
	(325.56,134.24) --
	(325.56,134.10) --
	(325.56,133.97) --
	(325.56,133.83) --
	(325.56,133.70) --
	(325.56,133.56) --
	(325.56,133.43) --
	(325.56,133.29) --
	(325.57,133.16) --
	(325.57,133.02) --
	(325.58,132.88) --
	(325.59,132.75) --
	(325.59,132.61) --
	(325.60,132.48) --
	(325.61,132.34) --
	(325.62,132.21) --
	(325.64,132.07) --
	(325.65,131.94) --
	(325.66,131.80) --
	(325.67,131.71) --
	(325.67,131.66) --
	(325.69,131.53) --
	(325.70,131.39) --
	(325.72,131.26) --
	(325.73,131.12) --
	(325.75,130.99) --
	(325.77,130.85) --
	(325.78,130.72) --
	(325.80,130.58) --
	(325.82,130.44) --
	(325.83,130.31) --
	(325.85,130.17) --
	(325.86,130.04) --
	(325.88,129.90) --
	(325.89,129.77) --
	(325.91,129.63) --
	(325.92,129.50) --
	(325.93,129.36) --
	(325.94,129.22) --
	(325.96,129.09) --
	(325.97,128.95) --
	(325.98,128.82) --
	(325.98,128.68) --
	(325.99,128.55) --
	(326.00,128.41) --
	(326.00,128.28) --
	(326.00,128.14) --
	(326.01,128.00) --
	(326.01,127.87) --
	(326.01,127.73) --
	(326.00,127.60) --
	(326.00,127.46) --
	(325.99,127.33) --
	(325.99,127.19) --
	(325.98,127.06) --
	(325.97,126.92) --
	(325.96,126.78) --
	(325.94,126.65) --
	(325.93,126.51) --
	(325.91,126.38) --
	(325.89,126.24) --
	(325.87,126.11) --
	(325.85,125.97) --
	(325.83,125.83) --
	(325.80,125.70) --
	(325.77,125.56) --
	(325.74,125.43) --
	(325.71,125.29) --
	(325.68,125.16) --
	(325.65,125.02) --
	(325.61,124.89) --
	(325.58,124.75) --
	(325.54,124.61) --
	(325.50,124.48) --
	(325.46,124.34) --
	(325.42,124.21) --
	(325.37,124.07) --
	(325.33,123.94) --
	(325.28,123.80) --
	(325.23,123.67) --
	(325.19,123.53) --
	(325.14,123.39) --
	(325.08,123.26) --
	(325.03,123.12) --
	(324.98,122.99) --
	(324.92,122.85) --
	(324.87,122.72) --
	(324.81,122.58) --
	(324.76,122.45) --
	(324.70,122.31) --
	(324.64,122.17) --
	(324.58,122.04) --
	(324.52,121.90) --
	(324.45,121.77) --
	(324.42,121.70) --
	(324.39,121.63) --
	(324.33,121.50) --
	(324.26,121.36) --
	(324.20,121.23) --
	(324.13,121.09) --
	(324.06,120.95) --
	(324.00,120.82) --
	(323.93,120.68) --
	(323.86,120.55) --
	(323.79,120.41) --
	(323.72,120.28) --
	(323.65,120.14) --
	(323.57,120.01) --
	(323.50,119.87) --
	(323.43,119.73) --
	(323.35,119.60) --
	(323.28,119.46) --
	(323.20,119.33) --
	(323.12,119.19) --
	(323.05,119.06) --
	(322.97,118.92) --
	(322.89,118.79) --
	(322.81,118.65) --
	(322.73,118.51) --
	(322.65,118.38) --
	(322.57,118.24) --
	(322.49,118.11) --
	(322.40,117.97) --
	(322.32,117.84) --
	(322.24,117.70) --
	(322.15,117.57) --
	(322.07,117.43) --
	(321.98,117.29) --
	(321.90,117.16) --
	(321.81,117.02) --
	(321.73,116.89) --
	(321.64,116.75) --
	(321.55,116.62) --
	(321.46,116.48) --
	(321.38,116.34) --
	(321.29,116.21) --
	(321.20,116.07) --
	(321.11,115.94) --
	(321.02,115.80) --
	(320.93,115.67) --
	(320.84,115.53) --
	(320.75,115.40) --
	(320.66,115.26) --
	(320.58,115.12) --
	(320.49,114.99) --
	(320.40,114.85) --
	(320.31,114.72) --
	(320.22,114.58) --
	(320.13,114.45) --
	(320.04,114.31) --
	(319.96,114.18) --
	(319.87,114.04) --
	(319.78,113.90) --
	(319.69,113.77) --
	(319.61,113.63) --
	(319.52,113.50) --
	(319.44,113.36) --
	(319.35,113.23) --
	(319.27,113.09) --
	(319.19,112.96) --
	(319.10,112.82) --
	(319.02,112.68) --
	(318.94,112.55) --
	(318.86,112.41) --
	(318.78,112.28) --
	(318.70,112.14) --
	(318.62,112.01) --
	(318.55,111.87) --
	(318.47,111.74) --
	(318.40,111.60) --
	(318.32,111.46) --
	(318.25,111.33) --
	(318.18,111.19) --
	(318.11,111.06) --
	(318.04,110.92) --
	(317.97,110.79) --
	(317.90,110.65) --
	(317.84,110.52) --
	(317.77,110.38) --
	(317.71,110.24) --
	(317.65,110.11) --
	(317.59,109.97) --
	(317.53,109.84) --
	(317.47,109.70) --
	(317.41,109.57) --
	(317.35,109.43) --
	(317.30,109.30) --
	(317.25,109.16) --
	(317.19,109.02) --
	(317.14,108.89) --
	(317.10,108.75) --
	(317.05,108.62) --
	(317.00,108.48) --
	(316.96,108.35) --
	(316.91,108.21) --
	(316.87,108.08) --
	(316.83,107.94) --
	(316.79,107.80) --
	(316.75,107.67) --
	(316.72,107.53) --
	(316.68,107.40) --
	(316.65,107.26) --
	(316.61,107.13) --
	(316.58,106.99) --
	(316.55,106.85) --
	(316.52,106.72) --
	(316.50,106.58) --
	(316.47,106.45) --
	(316.45,106.31) --
	(316.42,106.18) --
	(316.40,106.04) --
	(316.38,105.91) --
	(316.36,105.77) --
	(316.34,105.63) --
	(316.32,105.50) --
	(316.30,105.36) --
	(316.28,105.23) --
	(316.27,105.09) --
	(316.25,104.96) --
	(316.24,104.82) --
	(316.22,104.69) --
	(316.21,104.55) --
	(316.20,104.41) --
	(316.19,104.28) --
	(316.17,104.14) --
	(316.16,104.01) --
	(316.15,103.87) --
	(316.14,103.74) --
	(316.13,103.60) --
	(316.12,103.47) --
	(316.11,103.33) --
	(316.10,103.19) --
	(316.09,103.06) --
	(316.08,102.92) --
	(316.06,102.79) --
	(316.05,102.65) --
	(316.04,102.52) --
	(316.03,102.38) --
	(316.02,102.25) --
	(316.01,102.11) --
	(315.99,101.97) --
	(315.98,101.84) --
	(315.97,101.70) --
	(315.95,101.57) --
	(315.94,101.43) --
	(315.92,101.30) --
	(315.90,101.16) --
	(315.89,101.03) --
	(315.87,100.89) --
	(315.85,100.75) --
	(315.83,100.62) --
	(315.81,100.48) --
	(315.79,100.35) --
	(315.77,100.21) --
	(315.75,100.08) --
	(315.72, 99.94) --
	(315.70, 99.81) --
	(315.68, 99.67) --
	(315.65, 99.53) --
	(315.62, 99.40) --
	(315.60, 99.26) --
	(315.57, 99.13) --
	(315.54, 98.99) --
	(315.51, 98.86) --
	(315.48, 98.72) --
	(315.45, 98.59) --
	(312.03, 98.59) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor,fill opacity=0.50] (340.76,121.40) --
	(340.76,121.57) --
	(340.75,121.73) --
	(340.75,121.89) --
	(340.75,122.06) --
	(340.75,122.22) --
	(340.74,122.38) --
	(340.74,122.55) --
	(340.74,122.71) --
	(340.74,122.87) --
	(340.74,123.04) --
	(340.73,123.20) --
	(340.73,123.36) --
	(340.73,123.53) --
	(340.72,123.69) --
	(340.72,123.85) --
	(340.72,124.02) --
	(340.71,124.18) --
	(340.71,124.34) --
	(340.70,124.51) --
	(340.70,124.67) --
	(340.69,124.83) --
	(340.69,124.99) --
	(340.68,125.16) --
	(340.67,125.32) --
	(340.67,125.48) --
	(340.66,125.65) --
	(340.65,125.81) --
	(340.64,125.97) --
	(340.63,126.14) --
	(340.62,126.30) --
	(340.60,126.46) --
	(340.59,126.63) --
	(340.58,126.79) --
	(340.56,126.95) --
	(340.55,127.12) --
	(340.53,127.28) --
	(340.51,127.44) --
	(340.49,127.61) --
	(340.47,127.77) --
	(340.45,127.93) --
	(340.43,128.10) --
	(340.41,128.26) --
	(340.38,128.42) --
	(340.36,128.59) --
	(340.33,128.75) --
	(340.30,128.91) --
	(340.28,129.07) --
	(340.25,129.24) --
	(340.22,129.40) --
	(340.18,129.56) --
	(340.15,129.73) --
	(340.12,129.89) --
	(340.08,130.05) --
	(340.05,130.22) --
	(340.01,130.38) --
	(339.97,130.54) --
	(339.93,130.71) --
	(339.89,130.87) --
	(339.85,131.03) --
	(339.81,131.20) --
	(339.77,131.36) --
	(339.72,131.52) --
	(339.68,131.69) --
	(339.63,131.85) --
	(339.59,132.01) --
	(339.54,132.18) --
	(339.49,132.34) --
	(339.44,132.50) --
	(339.39,132.67) --
	(339.34,132.83) --
	(339.29,132.99) --
	(339.24,133.15) --
	(339.19,133.32) --
	(339.14,133.48) --
	(339.08,133.64) --
	(339.03,133.81) --
	(338.97,133.97) --
	(338.91,134.13) --
	(338.86,134.30) --
	(338.80,134.46) --
	(338.74,134.62) --
	(338.68,134.79) --
	(338.62,134.95) --
	(338.56,135.11) --
	(338.49,135.28) --
	(338.43,135.44) --
	(338.37,135.60) --
	(338.30,135.77) --
	(338.24,135.93) --
	(338.17,136.09) --
	(338.10,136.26) --
	(338.03,136.42) --
	(337.96,136.58) --
	(337.89,136.75) --
	(337.81,136.91) --
	(337.74,137.07) --
	(337.66,137.23) --
	(337.58,137.40) --
	(337.51,137.56) --
	(337.43,137.72) --
	(337.34,137.89) --
	(337.26,138.05) --
	(337.17,138.21) --
	(337.09,138.38) --
	(337.00,138.54) --
	(336.91,138.70) --
	(336.82,138.87) --
	(336.72,139.03) --
	(336.63,139.19) --
	(336.53,139.36) --
	(336.43,139.52) --
	(336.34,139.68) --
	(336.23,139.85) --
	(336.13,140.01) --
	(336.02,140.17) --
	(335.92,140.34) --
	(335.81,140.50) --
	(335.70,140.66) --
	(335.59,140.83) --
	(335.48,140.99) --
	(335.36,141.15) --
	(335.25,141.31) --
	(335.13,141.48) --
	(335.01,141.64) --
	(334.89,141.80) --
	(334.77,141.97) --
	(334.65,142.13) --
	(334.53,142.29) --
	(334.41,142.46) --
	(334.28,142.62) --
	(334.16,142.78) --
	(334.04,142.95) --
	(333.91,143.11) --
	(333.79,143.27) --
	(333.66,143.44) --
	(333.54,143.60) --
	(333.41,143.76) --
	(333.29,143.93) --
	(333.17,144.09) --
	(333.04,144.25) --
	(332.92,144.42) --
	(332.80,144.58) --
	(332.68,144.74) --
	(332.56,144.91) --
	(332.44,145.07) --
	(332.32,145.23) --
	(332.21,145.39) --
	(332.09,145.56) --
	(331.98,145.72) --
	(331.87,145.88) --
	(331.76,146.05) --
	(331.66,146.21) --
	(331.55,146.37) --
	(331.45,146.54) --
	(331.35,146.70) --
	(331.26,146.86) --
	(331.16,147.03) --
	(331.07,147.19) --
	(330.99,147.35) --
	(330.90,147.52) --
	(330.82,147.68) --
	(330.74,147.84) --
	(330.67,148.01) --
	(330.59,148.17) --
	(330.53,148.33) --
	(330.46,148.50) --
	(330.40,148.66) --
	(330.34,148.82) --
	(330.28,148.98) --
	(330.23,149.15) --
	(330.18,149.31) --
	(330.14,149.47) --
	(330.10,149.64) --
	(330.06,149.80) --
	(330.02,149.96) --
	(329.99,150.13) --
	(329.96,150.29) --
	(329.94,150.45) --
	(329.92,150.62) --
	(329.90,150.78) --
	(329.88,150.94) --
	(329.87,151.11) --
	(329.86,151.27) --
	(329.85,151.43) --
	(329.85,151.50) --
	(329.85,151.60) --
	(329.84,151.76) --
	(329.84,151.92) --
	(329.85,152.09) --
	(329.85,152.25) --
	(329.86,152.41) --
	(329.87,152.58) --
	(329.88,152.74) --
	(329.89,152.90) --
	(329.90,153.06) --
	(329.92,153.23) --
	(329.93,153.39) --
	(329.95,153.55) --
	(329.97,153.72) --
	(329.99,153.88) --
	(330.01,154.04) --
	(330.03,154.21) --
	(330.05,154.37) --
	(330.06,154.53) --
	(330.08,154.70) --
	(330.10,154.86) --
	(330.12,155.02) --
	(330.14,155.19) --
	(330.16,155.35) --
	(330.17,155.51) --
	(330.19,155.68) --
	(330.20,155.84) --
	(330.22,156.00) --
	(330.23,156.17) --
	(330.24,156.33) --
	(330.25,156.49) --
	(330.25,156.66) --
	(330.26,156.82) --
	(330.26,156.98) --
	(330.26,157.14) --
	(330.26,157.31) --
	(330.26,157.47) --
	(330.25,157.63) --
	(330.25,157.80) --
	(330.24,157.96) --
	(330.22,158.12) --
	(330.21,158.29) --
	(330.19,158.45) --
	(330.17,158.61) --
	(330.15,158.78) --
	(330.13,158.94) --
	(330.10,159.10) --
	(330.08,159.27) --
	(330.05,159.43) --
	(330.02,159.59) --
	(329.98,159.76) --
	(329.95,159.92) --
	(329.91,160.08) --
	(329.87,160.25) --
	(329.83,160.41) --
	(329.79,160.57) --
	(329.75,160.74) --
	(329.70,160.90) --
	(329.66,161.06) --
	(329.62,161.22) --
	(329.57,161.39) --
	(329.52,161.55) --
	(329.48,161.71) --
	(329.43,161.88) --
	(329.39,162.04) --
	(329.34,162.20) --
	(329.30,162.37) --
	(329.25,162.53) --
	(329.21,162.69) --
	(329.16,162.86) --
	(329.12,163.02) --
	(329.08,163.18) --
	(329.04,163.35) --
	(329.01,163.51) --
	(328.97,163.67) --
	(328.94,163.84) --
	(328.91,164.00) --
	(328.88,164.16) --
	(328.85,164.33) --
	(328.85,164.36) --
	(328.83,164.49) --
	(328.81,164.65) --
	(328.79,164.82) --
	(328.77,164.98) --
	(328.76,165.14) --
	(328.75,165.30) --
	(328.74,165.47) --
	(328.73,165.63) --
	(328.73,165.79) --
	(328.73,165.96) --
	(328.74,166.12) --
	(328.74,166.28) --
	(328.75,166.45) --
	(328.76,166.61) --
	(328.78,166.77) --
	(328.79,166.94) --
	(328.81,167.10) --
	(328.84,167.26) --
	(328.86,167.43) --
	(328.89,167.59) --
	(328.92,167.75) --
	(328.95,167.92) --
	(328.98,168.08) --
	(329.02,168.24) --
	(329.06,168.41) --
	(329.10,168.57) --
	(329.14,168.73) --
	(329.18,168.90) --
	(329.22,169.06) --
	(329.27,169.22) --
	(329.31,169.38) --
	(329.36,169.55) --
	(329.41,169.71) --
	(329.46,169.87) --
	(329.51,170.04) --
	(329.56,170.20) --
	(329.61,170.36) --
	(329.66,170.53) --
	(329.72,170.69) --
	(329.77,170.85) --
	(329.82,171.02) --
	(329.88,171.18) --
	(329.93,171.34) --
	(329.98,171.51) --
	(330.03,171.67) --
	(330.09,171.83) --
	(330.14,172.00) --
	(330.19,172.16) --
	(330.24,172.32) --
	(330.30,172.49) --
	(330.35,172.65) --
	(330.40,172.81) --
	(330.45,172.98) --
	(330.50,173.14) --
	(330.55,173.30) --
	(330.60,173.46) --
	(330.65,173.63) --
	(330.70,173.79) --
	(330.75,173.95) --
	(330.80,174.12) --
	(330.85,174.28) --
	(330.89,174.44) --
	(330.94,174.61) --
	(330.97,174.72) --
	(330.99,174.77) --
	(331.04,174.93) --
	(331.08,175.10) --
	(331.13,175.26) --
	(331.18,175.42) --
	(331.22,175.59) --
	(331.27,175.75) --
	(331.31,175.91) --
	(331.36,176.08) --
	(331.41,176.24) --
	(331.45,176.40) --
	(331.50,176.57) --
	(331.55,176.73) --
	(331.59,176.89) --
	(331.64,177.06) --
	(331.69,177.22) --
	(331.73,177.38) --
	(331.78,177.54) --
	(331.83,177.71) --
	(331.88,177.87) --
	(331.93,178.03) --
	(331.98,178.20) --
	(332.03,178.36) --
	(332.08,178.52) --
	(332.13,178.69) --
	(332.19,178.85) --
	(332.24,179.01) --
	(332.29,179.18) --
	(332.35,179.34) --
	(332.40,179.50) --
	(332.46,179.67) --
	(332.52,179.83) --
	(332.58,179.99) --
	(332.64,180.16) --
	(332.70,180.32) --
	(332.76,180.48) --
	(332.83,180.65) --
	(332.89,180.81) --
	(332.96,180.97) --
	(333.02,181.13) --
	(333.09,181.30) --
	(333.16,181.46) --
	(333.23,181.62) --
	(333.30,181.79) --
	(333.37,181.95) --
	(333.45,182.11) --
	(333.52,182.28) --
	(333.60,182.44) --
	(333.67,182.60) --
	(333.75,182.77) --
	(333.83,182.93) --
	(333.91,183.09) --
	(333.99,183.26) --
	(334.07,183.42) --
	(334.15,183.58) --
	(334.24,183.75) --
	(334.32,183.91) --
	(334.40,184.07) --
	(334.49,184.24) --
	(334.57,184.40) --
	(334.66,184.56) --
	(334.74,184.73) --
	(334.83,184.89) --
	(334.91,185.05) --
	(335.00,185.21) --
	(335.09,185.38) --
	(335.17,185.54) --
	(335.26,185.70) --
	(335.35,185.87) --
	(335.43,186.03) --
	(335.52,186.19) --
	(335.60,186.36) --
	(335.69,186.52) --
	(335.77,186.68) --
	(335.85,186.85) --
	(335.94,187.01) --
	(336.02,187.17) --
	(336.10,187.34) --
	(336.18,187.50) --
	(336.26,187.66) --
	(336.34,187.83) --
	(336.42,187.99) --
	(336.50,188.15) --
	(336.57,188.32) --
	(336.65,188.48) --
	(336.72,188.64) --
	(336.80,188.81) --
	(336.87,188.97) --
	(336.94,189.13) --
	(337.01,189.29) --
	(337.08,189.46) --
	(337.15,189.62) --
	(337.22,189.78) --
	(337.28,189.95) --
	(337.35,190.11) --
	(337.41,190.27) --
	(337.47,190.44) --
	(337.53,190.60) --
	(337.59,190.76) --
	(337.65,190.93) --
	(337.71,191.09) --
	(337.77,191.25) --
	(337.82,191.42) --
	(337.88,191.58) --
	(337.93,191.74) --
	(337.99,191.91) --
	(338.04,192.07) --
	(338.09,192.23) --
	(338.14,192.40) --
	(338.19,192.56) --
	(338.24,192.72) --
	(338.29,192.89) --
	(338.33,193.05) --
	(338.38,193.21) --
	(338.43,193.37) --
	(338.47,193.54) --
	(338.52,193.70) --
	(338.56,193.86) --
	(338.60,194.03) --
	(338.65,194.19) --
	(338.69,194.35) --
	(338.73,194.52) --
	(338.77,194.68) --
	(338.81,194.84) --
	(338.85,195.01) --
	(338.89,195.17) --
	(338.93,195.33) --
	(338.97,195.50) --
	(339.01,195.66) --
	(339.05,195.82) --
	(339.08,195.99) --
	(339.12,196.15) --
	(339.16,196.31) --
	(339.19,196.48) --
	(339.23,196.64) --
	(339.26,196.80) --
	(339.30,196.97) --
	(339.33,197.13) --
	(339.36,197.29) --
	(339.40,197.45) --
	(339.43,197.62) --
	(339.46,197.78) --
	(339.49,197.94) --
	(339.52,198.11) --
	(339.55,198.27) --
	(339.58,198.43) --
	(339.61,198.60) --
	(339.64,198.76) --
	(339.67,198.92) --
	(339.69,199.09) --
	(339.72,199.25) --
	(339.75,199.41) --
	(339.77,199.58) --
	(339.80,199.74) --
	(339.82,199.90) --
	(339.84,200.07) --
	(339.87,200.23) --
	(339.89,200.39) --
	(339.91,200.56) --
	(339.94,200.72) --
	(339.96,200.88) --
	(339.98,201.05) --
	(340.00,201.21) --
	(340.02,201.37) --
	(340.04,201.53) --
	(340.06,201.70) --
	(340.08,201.86) --
	(340.09,202.02) --
	(340.11,202.19) --
	(340.13,202.35) --
	(340.15,202.51) --
	(340.17,202.68) --
	(340.18,202.84) --
	(340.20,203.00) --
	(340.22,203.17) --
	(340.23,203.33) --
	(340.25,203.49) --
	(340.26,203.66) --
	(340.28,203.82) --
	(340.29,203.98) --
	(340.31,204.15) --
	(340.32,204.31) --
	(340.34,204.47) --
	(340.35,204.64) --
	(340.37,204.80) --
	(341.63,204.80) --
	(341.64,204.64) --
	(341.66,204.47) --
	(341.67,204.31) --
	(341.69,204.15) --
	(341.70,203.98) --
	(341.72,203.82) --
	(341.73,203.66) --
	(341.75,203.49) --
	(341.76,203.33) --
	(341.78,203.17) --
	(341.80,203.00) --
	(341.81,202.84) --
	(341.83,202.68) --
	(341.85,202.51) --
	(341.86,202.35) --
	(341.88,202.19) --
	(341.90,202.02) --
	(341.92,201.86) --
	(341.94,201.70) --
	(341.96,201.53) --
	(341.98,201.37) --
	(342.00,201.21) --
	(342.02,201.05) --
	(342.04,200.88) --
	(342.06,200.72) --
	(342.08,200.56) --
	(342.10,200.39) --
	(342.13,200.23) --
	(342.15,200.07) --
	(342.17,199.90) --
	(342.20,199.74) --
	(342.22,199.58) --
	(342.25,199.41) --
	(342.28,199.25) --
	(342.30,199.09) --
	(342.33,198.92) --
	(342.36,198.76) --
	(342.39,198.60) --
	(342.41,198.43) --
	(342.44,198.27) --
	(342.47,198.11) --
	(342.50,197.94) --
	(342.54,197.78) --
	(342.57,197.62) --
	(342.60,197.45) --
	(342.63,197.29) --
	(342.66,197.13) --
	(342.70,196.97) --
	(342.73,196.80) --
	(342.77,196.64) --
	(342.80,196.48) --
	(342.84,196.31) --
	(342.87,196.15) --
	(342.91,195.99) --
	(342.95,195.82) --
	(342.99,195.66) --
	(343.02,195.50) --
	(343.06,195.33) --
	(343.10,195.17) --
	(343.14,195.01) --
	(343.18,194.84) --
	(343.22,194.68) --
	(343.26,194.52) --
	(343.30,194.35) --
	(343.35,194.19) --
	(343.39,194.03) --
	(343.43,193.86) --
	(343.48,193.70) --
	(343.52,193.54) --
	(343.57,193.37) --
	(343.61,193.21) --
	(343.66,193.05) --
	(343.71,192.89) --
	(343.76,192.72) --
	(343.80,192.56) --
	(343.85,192.40) --
	(343.90,192.23) --
	(343.96,192.07) --
	(344.01,191.91) --
	(344.06,191.74) --
	(344.12,191.58) --
	(344.17,191.42) --
	(344.23,191.25) --
	(344.28,191.09) --
	(344.34,190.93) --
	(344.40,190.76) --
	(344.46,190.60) --
	(344.52,190.44) --
	(344.58,190.27) --
	(344.65,190.11) --
	(344.71,189.95) --
	(344.78,189.78) --
	(344.85,189.62) --
	(344.91,189.46) --
	(344.98,189.29) --
	(345.05,189.13) --
	(345.12,188.97) --
	(345.20,188.81) --
	(345.27,188.64) --
	(345.34,188.48) --
	(345.42,188.32) --
	(345.50,188.15) --
	(345.57,187.99) --
	(345.65,187.83) --
	(345.73,187.66) --
	(345.81,187.50) --
	(345.89,187.34) --
	(345.97,187.17) --
	(346.06,187.01) --
	(346.14,186.85) --
	(346.22,186.68) --
	(346.31,186.52) --
	(346.39,186.36) --
	(346.48,186.19) --
	(346.56,186.03) --
	(346.65,185.87) --
	(346.73,185.70) --
	(346.82,185.54) --
	(346.91,185.38) --
	(346.99,185.21) --
	(347.08,185.05) --
	(347.17,184.89) --
	(347.25,184.73) --
	(347.34,184.56) --
	(347.42,184.40) --
	(347.51,184.24) --
	(347.59,184.07) --
	(347.68,183.91) --
	(347.76,183.75) --
	(347.84,183.58) --
	(347.92,183.42) --
	(348.00,183.26) --
	(348.08,183.09) --
	(348.16,182.93) --
	(348.24,182.77) --
	(348.32,182.60) --
	(348.40,182.44) --
	(348.47,182.28) --
	(348.55,182.11) --
	(348.62,181.95) --
	(348.69,181.79) --
	(348.76,181.62) --
	(348.83,181.46) --
	(348.90,181.30) --
	(348.97,181.13) --
	(349.04,180.97) --
	(349.10,180.81) --
	(349.17,180.65) --
	(349.23,180.48) --
	(349.29,180.32) --
	(349.36,180.16) --
	(349.42,179.99) --
	(349.47,179.83) --
	(349.53,179.67) --
	(349.59,179.50) --
	(349.65,179.34) --
	(349.70,179.18) --
	(349.76,179.01) --
	(349.81,178.85) --
	(349.86,178.69) --
	(349.91,178.52) --
	(349.96,178.36) --
	(350.02,178.20) --
	(350.07,178.03) --
	(350.11,177.87) --
	(350.16,177.71) --
	(350.21,177.54) --
	(350.26,177.38) --
	(350.31,177.22) --
	(350.35,177.06) --
	(350.40,176.89) --
	(350.45,176.73) --
	(350.49,176.57) --
	(350.54,176.40) --
	(350.59,176.24) --
	(350.63,176.08) --
	(350.68,175.91) --
	(350.73,175.75) --
	(350.77,175.59) --
	(350.82,175.42) --
	(350.86,175.26) --
	(350.91,175.10) --
	(350.96,174.93) --
	(351.01,174.77) --
	(351.02,174.72) --
	(351.05,174.61) --
	(351.10,174.44) --
	(351.15,174.28) --
	(351.20,174.12) --
	(351.24,173.95) --
	(351.29,173.79) --
	(351.34,173.63) --
	(351.39,173.46) --
	(351.44,173.30) --
	(351.49,173.14) --
	(351.54,172.98) --
	(351.59,172.81) --
	(351.65,172.65) --
	(351.70,172.49) --
	(351.75,172.32) --
	(351.80,172.16) --
	(351.85,172.00) --
	(351.91,171.83) --
	(351.96,171.67) --
	(352.01,171.51) --
	(352.07,171.34) --
	(352.12,171.18) --
	(352.17,171.02) --
	(352.22,170.85) --
	(352.28,170.69) --
	(352.33,170.53) --
	(352.38,170.36) --
	(352.43,170.20) --
	(352.48,170.04) --
	(352.53,169.87) --
	(352.58,169.71) --
	(352.63,169.55) --
	(352.68,169.38) --
	(352.73,169.22) --
	(352.77,169.06) --
	(352.82,168.90) --
	(352.86,168.73) --
	(352.90,168.57) --
	(352.94,168.41) --
	(352.98,168.24) --
	(353.01,168.08) --
	(353.04,167.92) --
	(353.08,167.75) --
	(353.11,167.59) --
	(353.13,167.43) --
	(353.16,167.26) --
	(353.18,167.10) --
	(353.20,166.94) --
	(353.22,166.77) --
	(353.23,166.61) --
	(353.24,166.45) --
	(353.25,166.28) --
	(353.26,166.12) --
	(353.26,165.96) --
	(353.26,165.79) --
	(353.26,165.63) --
	(353.25,165.47) --
	(353.25,165.30) --
	(353.24,165.14) --
	(353.22,164.98) --
	(353.21,164.82) --
	(353.19,164.65) --
	(353.16,164.49) --
	(353.15,164.36) --
	(353.14,164.33) --
	(353.11,164.16) --
	(353.09,164.00) --
	(353.05,163.84) --
	(353.02,163.67) --
	(352.99,163.51) --
	(352.95,163.35) --
	(352.91,163.18) --
	(352.87,163.02) --
	(352.83,162.86) --
	(352.79,162.69) --
	(352.74,162.53) --
	(352.70,162.37) --
	(352.65,162.20) --
	(352.61,162.04) --
	(352.56,161.88) --
	(352.52,161.71) --
	(352.47,161.55) --
	(352.42,161.39) --
	(352.38,161.22) --
	(352.33,161.06) --
	(352.29,160.90) --
	(352.25,160.74) --
	(352.20,160.57) --
	(352.16,160.41) --
	(352.12,160.25) --
	(352.08,160.08) --
	(352.05,159.92) --
	(352.01,159.76) --
	(351.98,159.59) --
	(351.95,159.43) --
	(351.92,159.27) --
	(351.89,159.10) --
	(351.86,158.94) --
	(351.84,158.78) --
	(351.82,158.61) --
	(351.80,158.45) --
	(351.78,158.29) --
	(351.77,158.12) --
	(351.76,157.96) --
	(351.75,157.80) --
	(351.74,157.63) --
	(351.73,157.47) --
	(351.73,157.31) --
	(351.73,157.14) --
	(351.73,156.98) --
	(351.73,156.82) --
	(351.74,156.66) --
	(351.75,156.49) --
	(351.75,156.33) --
	(351.76,156.17) --
	(351.78,156.00) --
	(351.79,155.84) --
	(351.80,155.68) --
	(351.82,155.51) --
	(351.84,155.35) --
	(351.85,155.19) --
	(351.87,155.02) --
	(351.89,154.86) --
	(351.91,154.70) --
	(351.93,154.53) --
	(351.95,154.37) --
	(351.97,154.21) --
	(351.99,154.04) --
	(352.01,153.88) --
	(352.03,153.72) --
	(352.04,153.55) --
	(352.06,153.39) --
	(352.08,153.23) --
	(352.09,153.06) --
	(352.10,152.90) --
	(352.12,152.74) --
	(352.13,152.58) --
	(352.14,152.41) --
	(352.14,152.25) --
	(352.15,152.09) --
	(352.15,151.92) --
	(352.15,151.76) --
	(352.15,151.60) --
	(352.15,151.50) --
	(352.14,151.43) --
	(352.14,151.27) --
	(352.13,151.11) --
	(352.11,150.94) --
	(352.10,150.78) --
	(352.08,150.62) --
	(352.06,150.45) --
	(352.03,150.29) --
	(352.00,150.13) --
	(351.97,149.96) --
	(351.94,149.80) --
	(351.90,149.64) --
	(351.86,149.47) --
	(351.81,149.31) --
	(351.76,149.15) --
	(351.71,148.98) --
	(351.65,148.82) --
	(351.60,148.66) --
	(351.53,148.50) --
	(351.47,148.33) --
	(351.40,148.17) --
	(351.33,148.01) --
	(351.25,147.84) --
	(351.17,147.68) --
	(351.09,147.52) --
	(351.01,147.35) --
	(350.92,147.19) --
	(350.83,147.03) --
	(350.74,146.86) --
	(350.64,146.70) --
	(350.54,146.54) --
	(350.44,146.37) --
	(350.34,146.21) --
	(350.23,146.05) --
	(350.12,145.88) --
	(350.01,145.72) --
	(349.90,145.56) --
	(349.79,145.39) --
	(349.67,145.23) --
	(349.55,145.07) --
	(349.44,144.91) --
	(349.32,144.74) --
	(349.20,144.58) --
	(349.07,144.42) --
	(348.95,144.25) --
	(348.83,144.09) --
	(348.71,143.93) --
	(348.58,143.76) --
	(348.46,143.60) --
	(348.33,143.44) --
	(348.21,143.27) --
	(348.08,143.11) --
	(347.96,142.95) --
	(347.83,142.78) --
	(347.71,142.62) --
	(347.59,142.46) --
	(347.46,142.29) --
	(347.34,142.13) --
	(347.22,141.97) --
	(347.10,141.80) --
	(346.98,141.64) --
	(346.86,141.48) --
	(346.75,141.31) --
	(346.63,141.15) --
	(346.52,140.99) --
	(346.41,140.83) --
	(346.29,140.66) --
	(346.18,140.50) --
	(346.08,140.34) --
	(345.97,140.17) --
	(345.86,140.01) --
	(345.76,139.85) --
	(345.66,139.68) --
	(345.56,139.52) --
	(345.46,139.36) --
	(345.36,139.19) --
	(345.27,139.03) --
	(345.18,138.87) --
	(345.08,138.70) --
	(344.99,138.54) --
	(344.91,138.38) --
	(344.82,138.21) --
	(344.73,138.05) --
	(344.65,137.89) --
	(344.57,137.72) --
	(344.49,137.56) --
	(344.41,137.40) --
	(344.33,137.23) --
	(344.26,137.07) --
	(344.18,136.91) --
	(344.11,136.75) --
	(344.04,136.58) --
	(343.96,136.42) --
	(343.90,136.26) --
	(343.83,136.09) --
	(343.76,135.93) --
	(343.69,135.77) --
	(343.63,135.60) --
	(343.56,135.44) --
	(343.50,135.28) --
	(343.44,135.11) --
	(343.38,134.95) --
	(343.31,134.79) --
	(343.26,134.62) --
	(343.20,134.46) --
	(343.14,134.30) --
	(343.08,134.13) --
	(343.02,133.97) --
	(342.97,133.81) --
	(342.91,133.64) --
	(342.86,133.48) --
	(342.81,133.32) --
	(342.75,133.15) --
	(342.70,132.99) --
	(342.65,132.83) --
	(342.60,132.67) --
	(342.55,132.50) --
	(342.50,132.34) --
	(342.45,132.18) --
	(342.41,132.01) --
	(342.36,131.85) --
	(342.31,131.69) --
	(342.27,131.52) --
	(342.23,131.36) --
	(342.18,131.20) --
	(342.14,131.03) --
	(342.10,130.87) --
	(342.06,130.71) --
	(342.02,130.54) --
	(341.98,130.38) --
	(341.95,130.22) --
	(341.91,130.05) --
	(341.88,129.89) --
	(341.84,129.73) --
	(341.81,129.56) --
	(341.78,129.40) --
	(341.75,129.24) --
	(341.72,129.07) --
	(341.69,128.91) --
	(341.66,128.75) --
	(341.64,128.59) --
	(341.61,128.42) --
	(341.59,128.26) --
	(341.56,128.10) --
	(341.54,127.93) --
	(341.52,127.77) --
	(341.50,127.61) --
	(341.48,127.44) --
	(341.47,127.28) --
	(341.45,127.12) --
	(341.43,126.95) --
	(341.42,126.79) --
	(341.40,126.63) --
	(341.39,126.46) --
	(341.38,126.30) --
	(341.37,126.14) --
	(341.36,125.97) --
	(341.35,125.81) --
	(341.34,125.65) --
	(341.33,125.48) --
	(341.32,125.32) --
	(341.31,125.16) --
	(341.31,124.99) --
	(341.30,124.83) --
	(341.29,124.67) --
	(341.29,124.51) --
	(341.28,124.34) --
	(341.28,124.18) --
	(341.28,124.02) --
	(341.27,123.85) --
	(341.27,123.69) --
	(341.27,123.53) --
	(341.26,123.36) --
	(341.26,123.20) --
	(341.26,123.04) --
	(341.26,122.87) --
	(341.25,122.71) --
	(341.25,122.55) --
	(341.25,122.38) --
	(341.25,122.22) --
	(341.25,122.06) --
	(341.24,121.89) --
	(341.24,121.73) --
	(341.24,121.57) --
	(341.24,121.40) --
	(340.76,121.40) --
	cycle;
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19, 53.79) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19, 54.11) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.19, 49.30) -- ( 41.19, 52.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.19, 46.87) -- ( 41.19, 44.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] ( 39.83, 49.30) --
	( 39.83, 46.87) --
	( 42.56, 46.87) --
	( 42.56, 49.30) --
	( 39.83, 49.30) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] ( 39.83, 47.88) -- ( 42.56, 47.88);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.45, 70.92) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.45, 71.05) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.45, 71.58) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.45, 73.07) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.45, 75.04) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.45, 64.88) -- ( 68.45, 70.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.45, 60.88) -- ( 68.45, 55.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] ( 67.09, 64.88) --
	( 67.09, 60.88) --
	( 69.81, 60.88) --
	( 69.81, 64.88) --
	( 67.09, 64.88) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] ( 67.09, 62.62) -- ( 69.81, 62.62);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 95.70, 86.26) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.70, 75.78) -- ( 95.70, 84.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.70, 69.44) -- ( 95.70, 61.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] ( 94.34, 75.78) --
	( 94.34, 69.44) --
	( 97.07, 69.44) --
	( 97.07, 75.78) --
	( 94.34, 75.78) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] ( 94.34, 72.47) -- ( 97.07, 72.47);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.96, 99.77) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.96, 99.81) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.96, 97.84) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.96,106.74) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.96,109.02) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.96, 99.25) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.96, 98.04) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.96, 85.01) -- (122.96, 94.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.96, 77.29) -- (122.96, 68.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] (121.60, 85.01) --
	(121.60, 77.29) --
	(124.32, 77.29) --
	(124.32, 85.01) --
	(121.60, 85.01) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] (121.60, 80.47) -- (124.32, 80.47);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.21,109.61) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.21,108.37) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.21, 91.11) -- (150.21,105.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.21, 79.61) -- (150.21, 67.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] (148.85, 91.11) --
	(148.85, 79.61) --
	(151.58, 79.61) --
	(151.58, 91.11) --
	(148.85, 91.11) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] (148.85, 84.22) -- (151.58, 84.22);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.47,121.44) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.47,119.69) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (177.47,121.27) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.47,101.98) -- (177.47,116.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.47, 91.51) -- (177.47, 78.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] (176.11,101.98) --
	(176.11, 91.51) --
	(178.83, 91.51) --
	(178.83,101.98) --
	(176.11,101.98) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] (176.11, 96.15) -- (178.83, 96.15);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72,125.64) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72,122.42) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72,124.90) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72,125.11) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.72,104.73) -- (204.72,116.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.72, 95.43) -- (204.72, 84.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] (203.36,104.73) --
	(203.36, 95.43) --
	(206.09, 95.43) --
	(206.09,104.73) --
	(203.36,104.73) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] (203.36, 98.94) -- (206.09, 98.94);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (231.98,153.06) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (231.98,134.08) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (231.98,127.64) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (231.98,139.29) circle (  0.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (231.98,139.52) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.98,110.20) -- (231.98,124.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.98, 99.17) -- (231.98, 85.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] (230.61,110.20) --
	(230.61, 99.17) --
	(233.34, 99.17) --
	(233.34,110.20) --
	(230.61,110.20) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] (230.61,104.48) -- (233.34,104.48);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (259.23,150.51) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (259.23,115.94) -- (259.23,147.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (259.23, 94.16) -- (259.23, 79.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] (257.87,115.94) --
	(257.87, 94.16) --
	(260.60, 94.16) --
	(260.60,115.94) --
	(257.87,115.94) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] (257.87,104.89) -- (260.60,104.89);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.49,124.94) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.49,110.56) -- (286.49,121.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.49,102.87) -- (286.49, 93.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] (285.12,110.56) --
	(285.12,102.87) --
	(287.85,102.87) --
	(287.85,110.56) --
	(285.12,110.56) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] (285.12,106.49) -- (287.85,106.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.74,141.89) -- (313.74,167.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.74,121.70) -- (313.74, 98.59);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] (312.38,141.89) --
	(312.38,121.70) --
	(315.10,121.70) --
	(315.10,141.89) --
	(312.38,141.89) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] (312.38,131.71) -- (315.10,131.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.00,174.72) -- (341.00,204.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.00,151.50) -- (341.00,121.40);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.80] (339.63,174.72) --
	(339.63,151.50) --
	(342.36,151.50) --
	(342.36,174.72) --
	(339.63,174.72) --
	cycle;

\path[draw=drawColor,line width= 0.7pt] (339.63,164.36) -- (342.36,164.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.24, 39.02) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.24, 79.25) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.24,119.47) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.24,159.69) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.24,199.92) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 43.85, 29.80) {Falcon Mamba};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 71.10, 29.80) {DeepSeek R1};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 98.36, 29.80) {Qwen3 32B};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (125.61, 29.80) {Qwen3 14B};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (152.87, 29.80) {Nemo 12B};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (180.12, 29.80) {Nemotron 8B};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (207.38, 29.80) {Gemma3 12B};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (234.63, 29.80) {Llama 3.3 70B};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (261.89, 29.80) {Qwen3 8B};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (289.14, 29.80) {Falcon3 7B};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (316.40, 29.80) {Mistral 7B};

\node[text=drawColor,rotate= 40.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (343.65, 29.80) {Granite 8B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,124.69) {Representation shift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{231,76,60}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.50] (296.59,186.80) rectangle (310.19,200.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{52,152,219}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor,fill opacity=0.50] (296.59,172.35) rectangle (310.19,185.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (314.62,191.19) {SSM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (314.62,176.74) {Transformer};
\end{scope}
\end{tikzpicture}


==> fig8_ablation.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-16 05:25:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (252.94,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 23.06, 22.32) rectangle (248.94,176.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.06, 29.33) --
	(248.94, 29.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.06, 76.11) --
	(248.94, 76.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.06,122.88) --
	(248.94,122.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.06,169.66) --
	(248.94,169.66);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 23.06,107.26) -- (248.94,107.26);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (208.87,112.78) {ZS baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.46, 27.13) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.46, 73.90) {55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.46,120.68) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.46,167.45) {65};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.92, 14.31) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 81.36, 14.31) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (117.79, 14.31) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (154.22, 14.31) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (190.65, 14.31) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (227.09, 14.31) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (136.00,  5.56) {Demo attention scale};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 99.50) {Accuracy (\%)};
\end{scope}
\end{tikzpicture}


==> fig_task_contrast.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=8cm,
    xbar,
    bar width=3pt,
    xlabel={$\Delta_{\text{FS}}$ (pp)},
    symbolic y coords={
        {Llama 3.3 70B},
        {Qwen3 14B},
        {Nemo 12B},
        {Nemotron 8B},
        {Qwen3 32B},
        {Granite 8B},
        {Gemma 3 12B},
        {Mistral 7B},
        {Qwen3 8B},
        {Falcon3 7B}
    },
    ytick=data,
    yticklabel style={font=\footnotesize},
    xlabel style={font=\small},
    xmin=-10, xmax=55,
    legend style={
        at={(0.97,0.03)},
        anchor=south east,
        font=\footnotesize,
        draw=gray!50,
    },
    enlarge y limits=0.08,
    xmajorgrids=true,
    ymajorgrids=false,
    grid style={gray!20},
    extra x ticks={0},
    extra x tick style={
        grid=major,
        grid style={black!40, thin, dashed},
    },
]
\addplot[fill=blue!45!white, draw=blue!60!black, bar shift=2pt] coordinates {
    (-2.5,{Llama 3.3 70B})
    (35.0,{Qwen3 14B})
    (26.0,{Nemo 12B})
    (26.0,{Nemotron 8B})
    (14.7,{Qwen3 32B})
    (23.5,{Granite 8B})
    (2.5,{Gemma 3 12B})
    (47.5,{Mistral 7B})
    (37.3,{Qwen3 8B})
    (29.4,{Falcon3 7B})
};
\addplot[fill=red!50!white, draw=red!60!black, bar shift=-2pt] coordinates {
    (-1.0,{Llama 3.3 70B})
    (-0.5,{Qwen3 14B})
    (1.0,{Nemo 12B})
    (1.0,{Nemotron 8B})
    (1.5,{Qwen3 32B})
    (3.1,{Granite 8B})
    (4.6,{Gemma 3 12B})
    (5.1,{Mistral 7B})
    (9.7,{Qwen3 8B})
    (9.7,{Falcon3 7B})
};
\legend{SIB-200 (news), ua-case-outcome (legal)}
\end{axis}
\end{tikzpicture}
\caption{Few-shot effect by task and model. Every model that benefits on news benefits less on legal text; two models degrade on legal (below dashed line). Models sorted by legal $\Delta_{\text{FS}}$.}
\label{fig:task_contrast}
\end{figure}

